Constraining Stellar Rotation at the Zero-Age Main Sequence with TESS

The zero-age main sequence (ZAMS) is a critical phase for stellar angular momentum evolution, as stars transition from contraction-dominated spin-up to magnetic wind-dominated spin-down. We present the first robust observational constraints on rotation for FGK stars at $\approx40$ Myr. We have analyzed TESS light curves for 1410 members of five young open clusters with ages between 25-55 Myr: IC 2391, IC 2602, NGC 2451A, NGC 2547, and Collinder 135. In total, we measure 868 rotation periods, including 96 new, high-quality periods for stars around 1 ${M_{\odot}}$. This is an increase of ten times the existing literature sample at the ZAMS. We then use the $\tau^2$ method to compare our data to models for stellar angular momentum evolution. Although the ages derived from these rotation models do not match isochronal ages, we show these observations can clearly discriminate between different models for stellar wind torques. Finally, $\tau^2$ fits indicate that magnetic braking and/or internal angular momentum transport significantly impact rotational evolution even on the pre-main sequence.

==> datafile4.txt <==
Title: Constraining Stellar Rotation at the Zero-Age Main Sequence with TESS 
Authors: Douglas S.T., Cargile P.A., Matt S.P., Breimann A.A., 
         Perez Chavez J.A., Huang C.X., Wright N.J., Zhou G. 
Table: Full catalog
================================================================================
Byte-by-byte Description of file: datafile4.txt
--------------------------------------------------------------------------------
   Bytes Format Units       Label       Explanations
--------------------------------------------------------------------------------
   1-  9 I9     ---         TIC         ? TESS Input Catalog identifier 
  11- 29 I19    ---         Gaia        Gaia EDR3 identifier 
  31- 40 F10.6  deg         RAdeg       Gaia EDR3 Right Ascension in decimal degrees (J2015.5) 
  42- 51 F10.6  deg         DEdeg       Gaia EDR3 Declination in decimal degrees (J2015.5) 
  53- 59 F7.3   arcsec/yr   PMRA        ? Gaia EDR3 proper motion in right ascension 
  61- 66 F6.3   arcsec/yr   PMDE        ? Gaia EDR3 proper motion in declination 
  68- 72 F5.3   arcsec      plx         ? Gaia EDR3 parallax
  74- 78 F5.3   arcsec      plxC        ? Gaia EDR3 parallax, with zero-point correction 
  80- 85 F6.3   ---         RUWE        ? Gaia EDR3 Renormalized Unit Weight Error 
  87- 92 F6.3   mag         Gmag        Gaia EDR3 G-band magnitude 
  94- 98 F5.3   mag       e_Gmag        Uncertainty in Gmag
 100-105 F6.3   mag         GmagC       Corrected Gaia EDR3 G-band magnitude (1)
 107-112 F6.3   mag         BPmag       ? Gaia EDR3 blue magnitude 
 114-118 F5.3   mag       e_BPmag       ? Uncertainty in BPmag 
 120-125 F6.3   mag         RPmag       ? Gaia EDR3 red magnitude 
 127-131 F5.3   mag       e_RPmag       ? Uncertainty in RPmag 
 133-138 F6.3   mag         Tmag        ? TESS magnitude from the TIC 
 140-146 F7.4   ---         Rcont       ? TIC contamination ratio, if available
 148-151 I4     ---       o_Rcont       ? Number of stars used to compute Rcont
 153-171 F19.17 ---         HDB-MProb   ? HDBScan analysis Membership probability 
 173-174 I2     ---         HDB-Clst    ? HDBScan analysis clump identifier 
 176-180 F5.3   ---         HDB-Stab    ? HDBScan analysis stability of clump 
 182-182 I1     ---         MemBool     ? Whether target should be considered a member from HDBScan analysis; 0=no, 1=yes 
 184-195 F12.6  arcsec      ADis-GES    ? Angular separation between Gaia EDR3 & Gaia-ESO Survey positions
 197-212 A16    ---         GES         Gaia-ESO Survey identifier 
 214-221 A8     ---         GES-Clst    Gaia-ESO Survey Cluster name
 223-229 F7.4   ---         GES-MProb   ? Membership probability from GES (>=0.9 and <=1.0 indicates a likely member) 
 231-238 F8.6   arcsec      ADis-CG     ? Angular separation between Gaia EDR3 & Cantat-Gaudin positions
 240-242 F3.1   ---         CG-MemProb  ? Membership probability from Cantat-Gaudin; >=0.7 and <=1.0 indicates a likely member
 244-256 A13    ---         CG-Clst     Cluster name from Cantat-Gaudin
 258-262 F5.3   mag         AV          ? MINESweeper analysis V-band extinction
 264-268 F5.3   mag       e_AV          ? Uncertainty in AV
 270-277 F8.3   pc          Dis         ? MINESweeper analysis distance
 279-285 F7.3   pc        e_Dis         ? Uncertainty in Dis
 287-291 F5.3   [yr]        logA        ? MINESweeper analysis log age
 293-297 F5.3   [yr]      e_logA        ? Uncertainty in logA
 299-303 F5.3   [solMass]   logM        ? MINESweeper analysis log mass
 305-309 F5.3   [solMass] e_logM        ? Uncertainty in logM
 311-315 F5.3   [K]         logTeff     ? MINESweeper analysis log effective temperature
 317-321 F5.3   [K]       e_logTeff     ? Uncertainty in logTeff
 323-327 F5.2   d           Prot1       ? Rotational period, first periodogram peak
 329-333 F5.3   ---         Pw1         ? Power, first periodogram peak 
 335-335 I1     ---         Q1          Quality flag, first periodogram peak (2)
 337-341 F5.3   ---         Sig         ? Minimum significance threshold for periodogram peaks 
 343-346 F4.2   d           Prot2       ? Rotational Period, second periodogram peak, if any
 348-352 F5.3   ---         Pw2         ? Power, second periodogram peak, if any
 354-354 I1     ---         Q2          Quality flag, second periodogram peak, if any (2)
 356-356 A1     ---         MP?         Multiple rotational periods? M=Maybe
 358-358 A1     ---         SE?         Spot evolution? M=Maybe
 360-360 A1     ---         Bl?         Blend? M=Maybe
 362-366 F5.2   arcsec      CN-Sep      Angular distance to closest neighbor in Gaia EDR3 
 368-373 F6.2   mag         CN-MagDiff  Magnitude difference with closest neighbor in Gaia EDR3 
 375-379 F5.2   arcsec      BN-Sep      Angular distance to the brightest star within 1 arcmin in Gaia EDR3 
 381-385 F5.2   mag         BN-MagDiff  Magnitude difference with the brightest star within 1 arcmin in Gaia EDR3 
 387-391 F5.2   d           Lit-Per     ? Rotational period from the literature, if any 
 393-415 A23    ---       r_Lit-Per     Literature source for Lit-Per (3)
 417-429 A13    ---         Cluster     Cluster this star is a member of 
 431-431 I1     ---         to-plot     Whether this star is plotted in the paper; 1=yes 
--------------------------------------------------------------------------------
Note (1): Equals the Gaia DR3 G-band magnitude.
Note (2):
    0 = visually confirmed detection;
    1 = questionable detection;
    2 = clearly spurious detection;
    3 = no significant periodogram peak;
    5 = Period removed due to likely contamination by neighbor;
    7 = TESS data was not analyzed.
Note (3):
    patten1996 = [1996ApJS..106..489P];
  patten1996-1 = [1996AAS...189.7203P];
    barnes1999 = [1999ApJ...516..263B];
     irwin2008 = [2008MNRAS.383.1588I];
   messina2011 = [2011A&A...532A..10M].
--------------------------------------------------------------------------------
          5318532739366317440 130.871579 -52.691608  -1.51   4.182 1.793 1.812  1.144 18.874 0.008 18.874                                               0.                  -1 0.    0     1.775085 08432928-5241284 IC2391    0.9872                            0.09  0.073  731.949  25.572 7.67  0.053 0.415 0.014 3.505 0.011             7                  7     n  7.15  -8.94 57.31 -1.55                               IC_2391       0 
 44999952 5317681678714511232 129.502314 -55.105625 -23.494 24.976 6.465 6.513  1.14  16.079 0.001 16.079 17.939 0.011 14.772 0.002 14.674              0.34709173173681357  0 0.247 1                                                                           0.136 0.046  154.23    1.474 7.723 0.029 0.379 0.009 3.488 0.001  0.31 0.25  0 0.029            2 n m y  5.42   0.41 30.68  1.69                               IC_2391       0 
 45049176 5318058609343768960 129.79544  -54.016857 -24.058 24.196 6.714 6.759  1.15  17.373 0.001 17.373 19.529 0.054 16.026 0.005 15.896              0.8466210831861812   0 0.247 1                                                0.008449 0.9 IC_2391       0.237 0.006  156.702   0.476 8.405 0.009 0.245 0.004 3.482 0.002             7                  7     y 12.76  -2.28 58.07  0.3                                IC_2391       1 
 45050711 5317838088544453760 129.793134 -54.60317  -25.183 24.407 6.818 6.861  0.999 16.838 0.001 16.838 18.694 0.027 15.545 0.005 15.452              0.6346958157365441   0 0.247 1                                                0.006183 1.  IC_2391       0.234 0.014  148.201   1.293 8.225 0.018 0.31  0.005 3.501 0.001  0.78 0.161 0 0.028            2 n m y  8.01   2.65  8.01  2.65                               IC_2391       1 
 45181378 5317840077103963008 129.879736 -54.513893 -25.376 24.585 6.85  6.891  1.006 17.833 0.002 17.832 19.908 0.048 16.489 0.004 16.35               0.5597311630294516   0 0.247 1                                                0.00246  1.  IC_2391       0.077 0.051  147.957   2.114 8.103 0.029 0.151 0.004 3.462 0.003             7                  7     y  6.85  -0.34 33.87  1.2                                IC_2391       1 
 45184491 5317797818929671808 130.207668 -54.506022 -26.647 24.706 6.992 7.036  1.    16.296 0.001 16.296 18.088 0.011 15.024 0.002 14.936  1.7261  871 0.4013669541003371   0 0.247 1                                                                           0.208 0.03   142.597   1.011 7.935 0.023 0.34  0.013 3.504 0.002  0.69 0.132 0 0.028            2 n m y  4.22  -4.56 26.71  3.13                               IC_2391       0 
 45186854 5316914769354423424 130.145732 -55.34633  -25.822 23.24  5.933 5.933  1.053 20.133 0.004 20.109 21.393 0.155 18.539 0.023 19.047              0.4580767307487539   0 0.247 1                                                                           0.21  0.04   271.641   2.064 8.152 0.028 0.098 0.002 3.404 0.002             7                  7     y  6.57   0.45 38.14  6.73                               IC_2391       0 
 45402598 5317793214724700928 130.301765 -54.641179 -25.545 24.306 6.902 6.949  1.044 16.394 0.001 16.394 18.388 0.011 15.064 0.002 14.953              0.6274645898737339   0 0.247 1                                                0.003232 1.  IC_2391       0.239 0.003  147.807   0.612 7.941 0.018 0.372 0.004 3.496 0.001  0.65 0.804 0 0.028            2 n n y  2.89  -3.03 55.43  4.59                               IC_2391       1 
 45402925 5317797578411509120 130.255039 -54.517191 -26.588 24.762 6.957 6.967  0.926 10.333 0.001 10.333 10.646 0.001  9.862 0.001  9.916              0.4081336855061056   0 0.247 1                                                                           0.155 0.048  143.537   0.447 7.612 0.152 1.117 0.018 3.78  0.004  1.43 0.584 0 0.029            2 n y n  9.1   -9.95 17.99 -5.39                               IC_2391       0 
 45404408 5317891964614977792 130.283524 -53.978949 -24.743 22.758 6.483 6.527  0.98  16.927 0.001 16.927 18.819 0.022 15.632 0.003 15.537  0.4279  849 1.                   0 0.247 1                                                0.003084 1.  IC_2391       0.231 0.014  155.277   1.41  8.244 0.018 0.313 0.008 3.5   0.001  0.76 0.27  0 0.028            2 n n y  8.92  -3.22 18.27  0.33                               IC_2391       1 
 45405879 5317822210041117056 130.624888 -54.354739 -24.558 22.685 6.564 6.564  1.026 18.196 0.002 18.171 20.459 0.068 16.784 0.004 16.634              1.                   0 0.247 1                                                                           0.109 0.05   160.347   2.38  8.116 0.03  0.138 0.004 3.453 0.003             7                  7     y  6.92  -1.62 54.79  3.97                               IC_2391       0 
 45407296 5317776069215504000 130.47857  -54.820218 -26.664 24.562 6.898 6.95   1.098 15.915 0.001 15.915 17.84  0.01  14.601 0.002 14.5                0.4148956508874223   0 0.247 1                                                                           0.195 0.031  144.266   1.08  7.69  0.024 0.381 0.006 3.486 0.001  0.26 0.286 0 0.028            2 m m y  1.58  -5.52 56.87 -0.69                               IC_2391       0 
 45537794 5317816471968667520 130.918252 -54.275288 -24.56  23.358 6.538 6.51   1.143 19.686 0.003 19.66  21.497 0.153 18.161 0.014 18.515              1.                   0 0.247 1                                                                           0.226 0.022  203.154   0.713 8.304 0.019 0.088 0.003 3.424 0.002             7                  7     y  6.07   1.65 45.46  4.95                               IC_2391       0 
 45781130 5317059771754582784 131.127679 -54.481991 -26.413 23.7   6.885 6.921  8.838 13.782 0.001 13.782 14.978 0.004 12.692 0.002 12.774  2.4366 1079 0.5092620911086917   0 0.247 1                                                                           0.076 0.057  142.989   2.706 7.144 0.021 0.489 0.012 3.553 0.004  2.08 0.627 0 0.029            2 n m y  5.95  -4.79 35.48  3.03                               IC_2391       0 
 45786218 5317035990506096896 131.410052 -54.892325 -24.413 23.043 6.491 6.534  1.021 16.508 0.001 16.508 18.244 0.014 15.246 0.002 15.169              1.                   0 0.247 1                                                0.003795 1.  IC_2391       0.208 0.029  154.021   1.36  7.969 0.021 0.322 0.01  3.508 0.002             7                  7     y  3.    -4.67 39.81  2.13                               IC_2391       1 
 45786510 5316982664196394752 131.396382 -54.988272 -26.114 24.417 6.935 6.981  0.946 15.905 0.001 15.905 17.552 0.008 14.668 0.003 14.605              0.6165308553025076   0 0.247 1                                                0.002889 0.8 IC_2391       0.072 0.052  143.254   0.921 7.762 0.029 0.336 0.015 3.507 0.003             7                  7     y  4.54  -5.92 30.51 -0.14                               IC_2391       1 
 45974257 5317367287103191680 131.75044  -54.708587 -23.683 22.058 6.365 6.365  1.382 15.5   0.002 15.484 16.812 0.014 13.838 0.007 13.763              0.487319705          0 0.247 1                                                                           0.2   0.034  158.152   2.287 7.446 0.015 0.394 0.009 3.5   0.002             7                  7     y  1.    -2.   53.81  1.38                               IC_2391       0 
 45975697 5316965243808427392 131.677413 -55.136821 -26.36  23.985 6.862 6.908  1.638 15.069 0.001 15.069 16.736 0.003 13.817 0.001 13.745              0.5365475983891542   0 0.247 1                                                0.005102 1.  IC_2391       0.175 0.035  144.971   0.985 7.489 0.018 0.454 0.003 3.52  0.002  0.4  0.312 0 0.028 0.99 0.184 1 m m y 10.31  -1.56 47.57 -0.25                               IC_2391       1 
 46116361 5317364680071917184 131.982019 -54.756103 -26.617 24.501 6.901 6.946  1.06  15.788 0.001 15.788 17.397 0.006 14.562 0.003 14.495  0.2393 1176 0.4265613339778499   0 0.247 1                                                0.003785 0.7 IC_2391       0.083 0.046  144.292   0.862 7.897 0.02  0.403 0.003 3.506 0.002  0.76 0.284 0 0.028            2 n n y  2.52  -5.25 47.98  0.6                                IC_2391       1 
 46223556 5317423293481147264 131.892577 -54.483478 -25.25  23.768 6.609 6.624  0.825 11.921 0.002 11.921 12.432 0.006 11.246 0.004 11.325              0.9583162532035296   0 0.247 1                                                0.00145  1.  IC_2391       0.08  0.037  151.023   0.458 7.554 0.034 0.828 0.008 3.679 0.003  1.94 0.807 0 0.028            2 n m n  7.76  -6.81 50.15 -3.4                                IC_2391       1 
 46224118 5317426493243673088 132.050276 -54.326242 -24.733 23.093 6.441 6.492  1.229 15.898 0.001 15.898 17.738 0.007 14.601 0.002 14.51               1.                   0 0.247 1                                                0.001832 1.  IC_2391       0.086 0.049  154.42    1.309 7.672 0.021 0.389 0.006 3.489 0.002             2 0.028            2 n n y  7.94  -4.02 39.54  2.48                               IC_2391       1 
 89945819 5321523612854150144 127.540289 -51.905475 -22.759 22.251 6.235 6.235  0.918 18.966 0.003 18.94  21.015 0.171 17.516 0.016 17.601              0.3941030261837028   0 0.247 1                                                                           0.181 0.058  181.336   3.222 8.097 0.052 0.107 0.005 3.421 0.007             7                  7     y 10.25  -2.31 22.67  9.13                               IC_2391       0 
 90033353 5321134149526405120 127.412676 -53.094478 -23.284 24.179 6.609 6.653  1.049 15.568 0.001 15.567 17.125 0.007 14.354 0.001 14.292              0.6145470637900664   0 0.247 1                                                0.003808 1.  IC_2391       0.121 0.044  150.704   0.813 7.786 0.026 0.441 0.004 3.516 0.002  2.39 0.271 0 0.027            2 n n y  8.81  -4.67 40.98  1.59                               IC_2391       1 
 90043473 5322769913589393280 127.727341 -50.593709 -23.01  22.451 6.455        0.998 16.686 0.003 16.686 18.571 0.016 15.391 0.004 15.287                                                                                            0.003945 1.  IC_2391                                                                                    7                  7     y 14.89  -4.97 34.41  3.75                               IC_2391       0 
 90211433 5321044809903096704 128.063111 -53.74497  -23.107 22.941 6.282 6.282  1.049 18.339 0.002 18.313 20.674 0.074 16.936 0.006 16.801              0.5271030388787634   0 0.247 1                                                                           0.143 0.046  171.872   2.54  8.14  0.036 0.141 0.004 3.454 0.003             7                  7     y  7.5   -3.11 47.82  2.48                               IC_2391       0 
 90212885 5321120813646018688 128.033571 -53.18479  -23.801 24.426 6.762 6.8    1.009 17.9   0.002 17.9   20.064 0.07  16.544 0.01  16.44               0.6174203267680292   0 0.247 1                                                0.002939 0.9 IC_2391       0.124 0.065  152.1     2.121 8.091 0.03  0.151 0.005 3.46  0.003             7                  7     y  6.64  -3.89 54.87  7.53                               IC_2391       1 
 90448737 5321242618917819008 128.276827 -52.619258 -23.263 24.015 7.229 7.229  1.076 19.528 0.003 19.502 21.278 0.166 18.029 0.018 17.858              0.45565610517043575  0 0.247 1                                                                           0.233 0.016  182.077   0.437 8.361 0.016 0.087 0.002 3.425 0.002             7                  7     y  3.11  -0.87 52.96  4.46                               IC_2391       0 
 90454115 5321167959506065280 128.399009 -53.163805 -23.068 23.694 6.42  6.463  1.048 15.363 0.002 15.363 16.851 0.008 14.168 0.004 14.12   0.3829  819 0.6128879033333244   0 0.247 1                                                0.003721 1.  IC_2391       0.147 0.037  154.977   0.78  7.765 0.037 0.479 0.004 3.532 0.002  2.14 0.642 0 0.028            2 n y y  7.69  -5.77 17.97  0.79                               IC_2391       1 
 90455790 5321248017697959808 128.366805 -52.498634 -23.494 23.859 6.541 6.584  3.179 14.816 0.001 14.816 16.363 0.007 13.587 0.002 13.525  0.0302  571 0.821030159          0 0.247 1                                                0.003794 1.  IC_2391       0.112 0.049  151.48    1.845 7.407 0.018 0.456 0.005 3.526 0.003  1.75 0.46  0 0.028            2 n y y 12.5   -3.89 39.54 -1.29                               IC_2391       1 
 92475132 5321281449724262400 128.613211 -52.213318 -24.341 24.096 6.825 6.87   1.02  16.611 0.001 16.611 18.48  0.014 15.317 0.003 15.216              0.9386842761787444   0 0.247 1                                                0.003249 1.  IC_2391       0.232 0.012  147.889   1.173 8.149 0.024 0.294 0.002 3.499 0.003             2 0.029            2 n n y  7.6   -2.03 49.98  1.66                               IC_2391       1 
 92475268 5321275295028390912 128.575453 -52.265938 -23.35  23.181 6.501 6.514  0.876 12.012 0.001 12.012 12.52  0.005 11.344 0.003 11.403              0.7333432438441352   0 0.247 1                                                0.002458 1.  IC_2391       0.049 0.025  153.551   0.464 7.594 0.031 0.787 0.006 3.677 0.007  8.01 0.607 0 0.025            2 n m n  4.38  -8.14 54.95 -4.09  7.8  messina2011             IC_2391       1 
 92475640 5321271932076900736 128.514465 -52.419434 -23.85  23.412 6.667 6.71   1.047 16.989 0.001 16.989 18.92  0.027 15.681 0.004 15.576              1.                   0 0.247 1                                                0.010193 1.  IC_2391       0.237 0.007  153.932   0.939 8.29  0.028 0.302 0.006 3.498 0.003             2 0.03             2 n n y  6.71   0.17 56.09  1.16                               IC_2391       1 
 92476249 5321254030652860544 128.575466 -52.64576  -23.394 23.174 6.574 6.618  1.001 16.692 0.001 16.691 18.514 0.024 15.404 0.004 15.309              0.7702092061752237   0 0.247 1                                                0.002912 1.  IC_2391       0.232 0.014  153.361   1.272 8.152 0.028 0.294 0.003 3.499 0.004  1.05 0.206 0 0.031            2 n n y 10.04   0.44 31.18  1.95                               IC_2391       1 
 92476807 5321178297485098240 128.63535  -52.867985 -23.206 23.128 6.394 6.432  0.935 18.131 0.002 18.131 20.311 0.088 16.767 0.006 16.605              0.6653645546721343   0 0.247 1                                                                           0.146 0.054  162.351   1.858 8.091 0.035 0.147 0.004 3.458 0.004             7                  7     y  7.96  -2.3  17.72  1.48                               IC_2391       0 
 92477079 5321176205843037440 128.554206 -52.972133 -24.291 24.439 6.761 6.777  0.856 11.859 0.002 11.859 12.361 0.006 11.197 0.004 11.248              0.7970966742127128   0 0.247 1                                                0.002803 1.  IC_2391       0.193 0.032  147.488   0.475 7.667 0.028 0.841 0.007 3.699 0.005  4.24 0.581 0 0.028            2 n n n 10.92  -8.4  48.85 -2.89                               IC_2391       1 
 92477888 5321150951435896064 128.67749  -53.283949 -23.76  23.747 6.718 6.764  1.096 15.982 0.002 15.982 17.707 0.014 14.718 0.004 14.637              1.                   0 0.247 1                                                0.006629 1.  IC_2391       0.075 0.047  147.898   1.138 7.787 0.029 0.373 0.01  3.495 0.002  0.93 0.582 0 0.031            2 n n y  6.87  -5.63 10.33 -1.84                               IC_2391       1 
 92578954 5318027651219220224 128.636839 -53.87819  -22.371 22.86  6.174 6.218  1.028 16.019 0.001 16.019 17.663 0.007 14.781 0.002 14.715              0.34875318996748833  0 0.247 1                                                                           0.058 0.036  161.208   1.295 7.773 0.033 0.379 0.008 3.501 0.002  0.65 0.52  0 0.034            2 n n y  8.08  -3.98 52.13  2.42                               IC_2391       0 
 92579740 5318135987469674752 128.839826 -53.701341 -24.503 24.22  6.867 6.867  0.998 18.491 0.002 18.466 20.719 0.116 17.066 0.007 16.934              0.9622365901599522   0 0.247 1                                                                           0.174 0.053  159.159   1.511 8.224 0.025 0.124 0.003 3.452 0.003             7                  7     y  7.17  -3.34 35.62  4.11                               IC_2391       0 
 92580363 5321145900554309760 128.693128 -53.462319 -23.893 23.721 6.547 6.58   1.016 13.682 0.001 13.682 14.633 0.004 12.714 0.002 12.717              1.                   0 0.247 1                                                0.000833 1.  IC_2391       0.185 0.031  152.002   0.586 7.679 0.01  0.697 0.003 3.6   0.001             2 0.028            2 n n y  7.66  -7.48 17.64 -1.1                                IC_2391       1 
 92580385 5318143752776545280 128.797854 -53.453524 -23.842 24.281 6.521 6.566  0.966 16.25  0.001 16.25  18.013 0.01  14.975 0.002 14.889              0.7462634273240729   0 0.247 1                                                0.001986 1.  IC_2391       0.131 0.049  152.856   1.325 7.839 0.033 0.351 0.013 3.498 0.003  0.63 0.446 0 0.029            2 n n y  2.61  -5.16 49.23  3.78                               IC_2391       1 
 92581404 5321172323192731008 128.779544 -53.073525 -23.372 23.962 6.59  6.635  1.014 15.545 0.001 15.545 17.151 0.007 14.319 0.003 14.25               0.6741485767584806   0 0.247 1                                                0.001235 1.  IC_2391       0.109 0.042  150.635   1.001 7.744 0.033 0.441 0.006 3.515 0.003  0.94 0.786 0 0.033            2 n n y  8.95  -2.03 56.41  0.59                               IC_2391       1 
 92582732 5321256294093916544 128.742725 -52.536873 -23.786 22.866 6.75  6.78   1.027 18.804 0.002 18.804 21.066 0.133 17.388 0.011 17.185              0.7996419501287227   0 0.247 1                                                                           0.222 0.024  167.815   1.07  8.208 0.023 0.114 0.003 3.435 0.003             7                  7     y  3.46  -2.65 40.23  4.01                               IC_2391       0 
 92583309 5321276295763603072 128.840558 -52.327951 -23.721 23.294 6.525 6.568  1.11  16.547 0.001 16.547 18.312 0.014 15.286 0.002 15.202  1.9247  814 0.9688139064140029   0 0.247 1                                                0.004515 1.  IC_2391       0.224 0.018  153.796   1.079 7.969 0.017 0.314 0.004 3.509 0.002             7                  7     y  4.16  -3.21 17.83  2.32                               IC_2391       1 
 92583560 5321280728169745536 128.75479  -52.233622 -24.434 24.486 6.829 6.844  0.88  11.904 0.002 11.904 12.426 0.006 11.225 0.004 11.282  0.1837  721 0.8038029136931256   0 0.247 1                                                0.002213 1.  IC_2391       0.095 0.046  146.332   0.43  7.509 0.012 0.799 0.003 3.678 0.003  5.07 0.859 0 0.031            2 n n y  5.09  -5.63 37.01 -2.38  5.1  messina2011             IC_2391       1 
 92739302 5321660334560808064 128.93162  -51.968422 -25.881 24.193 6.464 6.507  3.129 14.87  0.001 14.87  16.398 0.006 13.645 0.002 13.587              0.5700443992931149   0 0.247 1                                                                           0.145 0.048  153.772   2.126 7.404 0.02  0.458 0.005 3.527 0.002  0.34 0.532 0 0.029            2 n n y  2.97  -6.15 41.25 -0.77                               IC_2391       0 
 92740254 5321265816043488512 128.930694 -52.337873 -24.252 23.299 6.63  6.672  0.991 16.196 0.001 16.196 17.848 0.014 14.955 0.002 15.012              1.                   0 0.247 1                                                0.002728 1.  IC_2391       0.058 0.038  149.887   1.063 7.878 0.017 0.35  0.018 3.503 0.007             7                  7     y  2.11  -4.76 59.94 10.21                               IC_2391       1 
 92740990 5321210870519453440 129.009187 -52.621004 -24.096 24.332 6.572 6.616  1.048 17.133 0.001 17.133 19.058 0.029 15.822 0.004 15.703  0.4183  746 0.8359067145544896   0 0.247 1                                                0.001442 1.  IC_2391       0.232 0.015  156.235   1.465 8.284 0.016 0.246 0.007 3.49  0.003             2 0.031            2 n n y 13.58  -4.02 33.67  1.59                               IC_2391       1 
 92741130 5321251591111558400 128.866421 -52.675446 -23.305 22.689 6.661 6.705  0.992 16.55  0.001 16.55  18.39  0.017 15.26  0.003 15.162              0.6727522099830624   0 0.247 1                                                0.002643 1.  IC_2391       0.228 0.017  150.67    1.21  8.065 0.028 0.299 0.003 3.501 0.003             2 0.03             2 n n y  6.11  -5.07 58.05  1.66                               IC_2391       1 
 92742627 5321154967220812032 128.939482 -53.256622 -24.575 23.686 6.565 6.57   0.944 12.159 0.001 12.159 12.757 0.004 11.418 0.003 11.487              1.                   0 0.247 1     0.126841 08354551-5315242 IC2391    0.8908 0.001804 1.  IC_2391                                                                         0.21 0.924 0 0.027            2 n n n  9.87  -4.68 49.87 -1.48                               IC_2391       1 
 92742876 5318150349846655488 128.931845 -53.355533 -23.844 23.617 6.786 6.799  5.144 11.944 0.002 11.944 12.471 0.006 11.221 0.004 11.285              0.9715254755056194   0 0.247 1                                                0.009354 0.8 IC_2391       0.235 0.009  143.86    1.046 7.856 0.028 0.892 0.004 3.696 0.002  0.97 0.927 0 0.032            2 n n n  4.85  -7.46 40.18 -1.85                               IC_2391       1 
 92743440 5318139182931840896 128.87875  -53.556259 -21.814 22.981 6.115 6.161  3.895 15.78  0.002 15.78  17.061 0.009 14.116 0.003 14.415              0.2637314103372571   0 0.247 1                                                                           0.188 0.036  164.782   3.372 7.514 0.02  0.393 0.008 3.5   0.002             7                  7     y  2.89  -1.56 53.91 -0.06                               IC_2391       0 
 92744248 5318119116844316032 128.966397 -53.868106 -23.368 23.918 6.516 6.562  0.998 15.62  0.002 15.62  17.214 0.008 14.393 0.004 14.335              0.6926947401125908   0 0.247 1                                                0.006544 1.  IC_2391       0.109 0.051  152.53    0.911 7.814 0.029 0.442 0.005 3.516 0.003  1.5  0.363 0 0.028            2 n m y  8.64  -5.12 45.69  0.42                               IC_2391       1 
 92745808 5318146020514453504 129.075795 -53.432576 -25.086 22.796 5.913 5.913  1.281 19.996 0.005 19.97  21.501 0.135 18.387 0.025 18.737              0.4765255261940116   0 0.247 1                                                                           0.205 0.042  293.839   2.762 8.103 0.029 0.107 0.002 3.408 0.002             7                  7     y  2.56  -1.14 47.21  6.3                                IC_2391       0 
 92746027 5318148146526911872 129.167999 -53.358232 -24.191 24.032 6.533 6.572  0.976 18.1   0.002 18.1   20.459 0.072 16.727 0.007 16.59               0.95898175           0 0.247 1                                                                           0.094 0.052  158.257   2.427 8.141 0.032 0.142 0.004 3.455 0.003             7                  7     y  3.78  -0.77 54.44  3.64                               IC_2391       0 
 92746469 5318176291449518976 129.190395 -53.192369 -23.765 24.57  6.55  6.593  0.928 17.086 0.002 17.086 18.984 0.026 15.782 0.005 15.681              0.55208473           0 0.247 1     0.107462 08364573-5311329 IC2391    0.9996 0.002748 1.  IC_2391       0.235 0.01   157.488   0.952 8.313 0.022 0.304 0.004 3.497 0.002  0.65 0.466 0 0.026            2 n n y  7.02  -0.43 25.61  1.45                               IC_2391       1 
 92747418 5321192457993772672 129.2231   -52.842006 -24.104 23.238 6.419 6.464  1.11  15.918 0.001 15.918 17.49  0.008 14.697 0.002 14.764              1.                   0 0.247 1                                                0.005597 1.  IC_2391       0.099 0.044  154.945   1.233 7.689 0.032 0.341 0.015 3.511 0.003  1.35 0.641 0 0.034            2 n n y  3.56  -4.91 30.77  0.46                               IC_2391       1 
 92827857 5321209809668118912 129.086966 -52.669878 -24.056 23.601 6.56  6.606  1.254 16.45  0.001 16.45  18.37  0.015 15.123 0.002 15.015  0.9263  696 1.                   0 0.247 1                                                0.002808 1.  IC_2391       0.236 0.008  154.818   1.299 7.905 0.022 0.372 0.006 3.494 0.002             2 0.03             3 n n y  5.21  -4.43 48.65  5.44                               IC_2391       1 
 92835294 5322839182824535808 129.102966 -50.255411 -23.661 22.645 6.627        0.877  9.357 0.003  9.357  9.57  0.003  8.993 0.004  9.045                                                                                            0.002982 1.  IC_2391                                                                         0.95 0.164 0 0.03             2 n n m  9.38  -9.19 34.51 -2.76                               IC_2391       0 
 93010050 5321665969559933312 129.336922 -51.867699 -24.529 24.164 6.687 6.687  0.948 15.675 0.001 15.66  17.244 0.008 14.435 0.002 14.368  0.2395  943 1.                   0 0.247 1                                                0.005074 1.  IC_2391       0.116 0.041  150.38    1.384 7.839 0.028 0.433 0.004 3.514 0.002  1.03 0.561 0 0.03             2 n n y  4.75  -3.23 36.96  1.42                               IC_2391       1 
 93010245 5321664870046502272 129.389233 -51.930976 -22.549 21.6   6.109 6.154  1.075 15.968 0.001 15.967 17.588 0.007 14.738 0.002 14.67   0.6463  944 0.29588127037610723  0 0.247 1                                                                           0.065 0.043  163.129   1.265 7.78  0.025 0.393 0.006 3.502 0.002  1.35 0.285 0 0.027            2 n m y  7.05  -5.29 52.7   2.36                               IC_2391       0 
 93010262 5321663392577750400 129.382033 -51.93596  -22.572 21.475 6.153 6.195  1.116 15.215 0.002 15.215 16.637 0.01  14.037 0.004 13.987  0.2896  960 0.27767810065001725  0 0.247 1                                                                           0.123 0.047  161.506   1.01  7.668 0.032 0.486 0.006 3.538 0.002  1.36 0.433 0 0.027            2 n n y 10.7   -1.19 47.19  1.68                               IC_2391       0 
 93011540 5321589862736049920 129.316715 -52.360911 -24.345 23.248 6.515 6.558  1.044 16.85  0.001 16.85  18.744 0.019 15.561 0.002 15.458  0.4189  812 1.                   0 0.247 1                                                0.000269 1.  IC_2391       0.235 0.009  154.21    1.368 8.159 0.018 0.318 0.006 3.504 0.001             3 0.031            3 n n y  5.76  -4.62 50.56  1.85                               IC_2391       1 
 93011961 5321584704473875200 129.354866 -52.52099  -25.328 23.964 7.043 7.082  1.025 18.028 0.001 18.028 20.214 0.074 16.648 0.007 16.51               0.6908310592993591   0 0.247 1                                                                           0.086 0.052  146.102   1.876 8.174 0.027 0.135 0.003 3.457 0.003             7                  7     y  8.41  -0.42 15.16  3.22                               IC_2391       0 
 93011965 5321212730245914752 129.233493 -52.522558 -23.573 22.684 6.427 6.471  0.972 16.059 0.001 16.059 17.685 0.012 14.822 0.002 14.892              0.7247077707189395   0 0.247 1                                                0.00116  1.  IC_2391       0.101 0.049  155.19    1.053 7.724 0.023 0.333 0.01  3.509 0.003             2 0.032            2 n n y  3.43  -0.04 50.49  0.81                               IC_2391       1 
 93012639 5321193729310746240 129.259243 -52.783047 -23.215 23.693 6.574 6.607  1.078 13.617 0.001 13.617 14.569 0.004 12.648 0.002 12.649              0.681158696          0 0.247 1                                                0.000709 1.  IC_2391       0.102 0.06   151.48    0.526 7.429 0.055 0.674 0.007 3.591 0.003  4.17 0.476 0 0.028            2 n n n  4.77  -3.44 39.88 -0.7                                IC_2391       1 
 93012844 5321189434343577600 129.365194 -52.852876 -23.148 22.761 6.284 6.284  2.618 17.681 0.008 17.655 19.247 0.047 16.05  0.005 15.939  2.2485  908 0.5694202831417485   0 0.247 1                                                                           0.233 0.016  194.601   1.059 8.219 0.016 0.256 0.005 3.471 0.002             7                  7     y  1.38  -2.8  47.48  5.21                               IC_2391       0 
 93012997 5321188953307253760 129.352473 -52.902937 -23.944 22.522 6.551 6.557  1.266 12.911 0.003 12.911 13.646 0.01  12.073 0.006 12.117              0.8784561041466625   0 0.247 1                                                0.000102 1.  IC_2391       0.048 0.009  152.551   0.449 7.172 0.075 0.702 0.01  3.616 0.004             2 0.028            2 n n y  9.19  -5.73 41.33  2.99                               IC_2391       1 
 93013088 5321188059954151168 129.325556 -52.932361 -24.472 23.064 6.684 6.717  1.061 17.845 0.009 17.845 19.345 0.121 16.538 0.018 16.413              1.                   0 0.247 1                                                0.001117 1.  IC_2391       0.155 0.068  151.886   2.364 8.078 0.031 0.154 0.005 3.466 0.005             7                  7     y  3.09  -3.04 51.54  3.06                               IC_2391       1 
 93013696 5318176875565072768 129.228948 -53.142747 -23.853 23.925 6.743 6.764  0.841 11.339 0.002 11.339 11.737 0.006 10.77  0.004 10.827  0.219   813 0.9638134243364288   0 0.247 1     0.218103 08365498-5308342 IC2391    0.9999 0.002549 1.  IC_2391       0.191 0.025  147.922   0.532 7.625 0.014 0.914 0.004 3.734 0.002  3.95 0.297 0 0.034            2 n m n 10.32  -6.6  36.36 -1.39  3.84 messina2011             IC_2391       1 
 93014011 5318172340080032512 129.293948 -53.259199 -24.829 23.502 6.489 6.498  5.89   7.826 0.     7.826  7.846 0.001  7.759 0.     7.794              1.                   0 0.247 1     0.01332  08371059-5315334 IC2391    0.5826                            0.122 0.06   153.245   5.101 7.538 0.182 1.987 0.061 3.963 0.016             2 0.026            2 n n n 10.88  -7.2  36.7  -4.57                               IC_2391       0 
 93014072 5318171476784082560 129.351243 -53.280288 -23.992 23.784 6.629 6.666  1.044 18.185 0.002 18.185 20.384 0.093 16.804 0.006 16.676              1.                   0 0.247 1                                                                           0.139 0.047  158.632   2.177 8.172 0.031 0.141 0.003 3.458 0.003             7                  7     y 12.54  -1.14 19.8   2.39                               IC_2391       0 
 93014257 5318170828251553792 129.313193 -53.338335 -23.988 23.137 6.597 6.629  1.045 13.442 0.002 13.442 14.335 0.008 12.502 0.005 12.516              1.                   0 0.247 1                                                0.001231 1.  IC_2391       0.16  0.033  150.83    0.553 7.488 0.017 0.714 0.004 3.598 0.002  4.36 0.641 0 0.028            2 n m y  2.94  -6.86 47.8   1.12                               IC_2391       1 
 93014425 5318135334640625792 129.313178 -53.403495 -25.836 25.139 7.007 7.049  0.989 16.735 0.001 16.735 18.528 0.015 15.458 0.002 15.368              0.4009211781088135   0 0.247 1                                                                           0.23  0.014  143.788   1.109 8.202 0.017 0.309 0.006 3.504 0.002  0.8  0.266 0 0.033            2 n n y  1.72  -4.62 52.8   2.5                                IC_2391       0 
 93016462 5318079014723994624 129.418899 -53.765973 -24.614 24.902 6.863 6.907  0.981 17.262 0.002 17.262 19.248 0.03  15.934 0.005 15.836  0.3632  952 0.5145745148903955   0 0.247 1                                                0.008436 0.9 IC_2391       0.235 0.01   151.215   0.656 8.367 0.011 0.243 0.005 3.484 0.003  0.24 0.345 0 0.027            2 n n y 10.9   -3.37 52.77  2.73                               IC_2391       1 
 93016484 5318077507199948672 129.464682 -53.762612 -24.641 23.9   6.664 6.685  0.817 11.237 0.001 11.237 11.616 0.004 10.689 0.003 10.745              1.                   0 0.247 1                                                0.00236  1.  IC_2391       0.143 0.033  149.652   0.512 7.624 0.022 0.958 0.007 3.742 0.002  4.54 0.821 0 0.03             2 n n n  5.18  -6.36 26.47 -3.03  4.51 messina2011             IC_2391       1 
 93018819 5318158213924945152 129.496426 -53.365279 -23.449 23.945 6.51  6.55   1.071 17.911 0.001 17.911 20.214 0.075 16.561 0.005 16.424              0.7510530352702792   0 0.247 1                                                0.005702 1.  IC_2391       0.084 0.053  157.479   2.638 8.118 0.035 0.153 0.005 3.459 0.003             7                  7     y  5.45  -4.19 54.65  4.87                               IC_2391       1 
 93021329 5318185667356683392 129.484137 -52.951423 -23.675 23.838 6.69  6.695  0.983 12.568 0.003 12.568 13.209 0.01  11.788 0.007 11.842              1.                   0 0.247 1                                                0.001585 1.  IC_2391       0.116 0.037  149.296   0.526 7.466 0.015 0.755 0.006 3.64  0.003  0.23 0.925 0 0.03             2 n n y  3.96  -6.44  8.03  1.08                               IC_2391       1 
 93021434 5318185706017892736 129.486744 -52.931741 -25.461 23.594 6.622 6.667  1.356 16.354 0.001 16.354 18.157 0.017 15.053 0.002 14.953  0.9585  811 1.                   0 0.247 1                                                0.009391 1.  IC_2391       0.181 0.041  150.966   1.738 7.915 0.031 0.363 0.011 3.497 0.002  0.23 0.469 0 0.029            2 n n y  5.31  -3.76 47.93  3.94                               IC_2391       1 
 93022865 5321572442349020160 129.504912 -52.533745 -24.764 23.914 6.78  6.826  1.003 15.676 0.001 15.676 17.284 0.009 14.446 0.003 14.376  0.2939  871 0.9627633987763462   0 0.247 1                                                0.002133 1.  IC_2391       0.193 0.024  146.969   0.751 7.917 0.052 0.445 0.002 3.518 0.004  1.3  0.372 0 0.026            2 n n y  6.58  -3.31 34.32  0.81                               IC_2391       1 
 93023319 5321587457554414592 129.549326 -52.380757 -24.751 23.469 6.541 6.577  1.026 18.204 0.002 18.204 20.424 0.059 16.825 0.008 16.682              1.                   0 0.247 1                                                                           0.158 0.051  158.592   2.314 8.139 0.026 0.138 0.004 3.454 0.003             7                  7     y  9.58  -2.11 13.31  1.97                               IC_2391       0 
 93111186 5322006921240664064 129.578271 -50.968576 -27.073 25.186 7.387 7.433  1.032 16.45  0.001 16.45  18.376 0.011 15.14  0.002 15.035              0.2514895385329871   0 0.247 1                                                                           0.21  0.032  135.341   1.054 8.072 0.019 0.252 0.008 3.486 0.002             7                  7     y  6.26  -4.08 54.38  0.21                               IC_2391       0 
 93203571 5322112646157544576 129.652222 -50.197584 -24.079 22.256 6.592        1.003 16.736 0.003 16.736 18.626 0.018 15.447 0.004 15.353                                                                                            0.002147 1.  IC_2391                                                                                    2 0.028            2 n n y  5.98  -3.05 29.84  4.09                               IC_2391       0 
 93205637 5322012693676678400 129.625116 -50.812751 -23.571 22.41  6.267 6.311  0.914 17.513 0.002 17.513 19.638 0.044 16.182 0.004 16.068              0.6122995316009582   0 0.247 1                                                                           0.236 0.008  167.964   0.54  8.409 0.01  0.244 0.004 3.481 0.003             7                  7     y 10.79  -0.02 10.79 -0.02                               IC_2391       0 
 93265315 5321648308652754176 129.637624 -52.013282 -26.283 21.535 6.336 6.336  3.288 16.364 0.001 16.339 17.523 0.012 14.412 0.003 15.114              0.401911022          0 0.247 1                                                                           0.05  0.036  170.089   4.374 7.597 0.03  0.375 0.006 3.491 0.001             7                  7     y  0.69  -0.16 37.95  3.07                               IC_2391       0 
 93265597 5321600445535344000 129.650214 -52.110671 -24.9   23.699 6.664 6.668  1.093 12.533 0.001 12.533 13.187 0.004 11.748 0.003 11.816              1.                   0 0.247 1                                                0.001821 1.  IC_2391       0.234 0.01   149.756   0.463 7.925 0.016 0.822 0.003 3.667 0.001  0.58 0.791 0 0.03             2 n n y  4.31  -4.12 56.96  1.02                               IC_2391       1 
 93266844 5321573370061907072 129.675914 -52.510217 -25.295 23.706 6.704 6.749  0.962 17.235 0.002 17.235 19.265 0.029 15.899 0.004 15.773              0.9622200276597404   0 0.247 1                                                0.004455 1.  IC_2391       0.235 0.011  154.444   1.027 8.352 0.011 0.246 0.004 3.484 0.002  0.36 0.683 0 0.036            2 n n y  6.77  -4.25 36.83  1.18                               IC_2391       1 
 93267406 5318565656005527936 129.761562 -52.710589 -23.591 23.943 6.565 6.576  0.911 10.708 0.002 10.708 11.089 0.006 10.163 0.004 10.208              0.8575222918182019   0 0.247 1                                                0.002514 1.  IC_2391       0.127 0.049  152.009   0.554 7.196 0.028 1.103 0.019 3.732 0.005  0.34 0.57  0 0.028 0.39 0.32  0 m m y  5.83   1.69  5.83  1.69                               IC_2391       1 
 93267408 5318565651704167680 129.763979 -52.710936 -22.258 21.338 6.112 6.121  8.385  8.815 0.     8.815  9.009 0.     8.462 0.001  8.515  0.2209  787 0.24061059234608398  0 0.247 1                                                                           0.103 0.058  163.02    5.039 7.062 0.046 1.693 0.036 3.833 0.01   0.34 0.599 0 0.031 0.39 0.285 0 m m y  4.97  -1.69  4.97 -1.69                               IC_2391       0 
 93267505 5318564071156336896 129.696825 -52.742299 -24.017 22.781 6.328 6.361  0.947 18.429 0.002 18.429 20.634 0.093 17.037 0.006 16.921              0.8315777231996356   0 0.247 1                                                                           0.142 0.054  169.759   2.362 8.181 0.029 0.136 0.003 3.456 0.003             7                  7     y 11.38  -3.31 52.24  2.83                               IC_2391       0 
 93267903 5318187007391037184 129.653891 -52.878337 -23.218 23.408 6.448 6.49   0.974 16.933 0.001 16.933 18.765 0.023 15.642 0.003 15.554              0.6607146506906368   0 0.247 1     0.202541 08383696-5252424 IC2391   -1.     0.002232 1.  IC_2391       0.231 0.016  156.435   1.56  8.181 0.02  0.309 0.006 3.505 0.002             3 0.028            3 n n y  8.52  -2.38 12.77  2.64                               IC_2391       1 
 93268062 5318186565011453056 129.635716 -52.935095 -24.256 22.832 6.559 6.603  1.866 15.694 0.001 15.694 17.234 0.005 14.442 0.002 14.378  0.1678  855 1.                   0 0.247 1                                                0.008355 1.  IC_2391       0.082 0.05   151.49    1.332 7.711 0.028 0.394 0.006 3.506 0.002  0.53 0.477 0 0.026            2 n n y  0.84  -4.22 46.71  0.7                                IC_2391       1 
 93268096 5318186221414047104 129.59527  -52.94657  -25.116 24.409 6.694 6.706  0.844 10.782 0.001 10.782 11.121 0.002 10.276 0.002 10.332              0.6645571058952593   0 0.247 1                                                0.003321 1.  IC_2391       0.164 0.042  149.281   0.496 7.687 0.118 1.048 0.014 3.766 0.003  3.98 0.533 0 0.029            2 n n n  7.23  -9.72 45.29 -1.95  3.93 messina2011             IC_2391       1 
 93268140 5318182648001349248 129.73175  -52.964251 -24.128 23.434 6.571 6.582  1.026 10.128 0.    10.128 10.472 0.001  9.621 0.001  9.676              1.                   0 0.247 1     0.206285 08385566-5257516 IC2391    0.9027 0.003168 1.  IC_2391       0.226 0.019  151.718   0.664 7.483 0.054 1.254 0.008 3.792 0.002  4.99 0.675 0 0.026            2 n y m  8.87  -8.12 38.41 -2.1   5.05 messina2011             IC_2391       1 
 93268298 5318182197023848448 129.744559 -53.023425 -24.627 22.727 6.539 6.584  1.13  15.804 0.001 15.804 17.363 0.021 14.566 0.005 14.503              1.                   0 0.247 1                                                0.003248 1.  IC_2391       0.039 0.023  152.027   0.623 7.689 0.029 0.316 0.009 3.512 0.001             2 0.029            2 n n y  6.76  -3.78 10.19  5.3                                IC_2391       1 
 93268458 5318180204159021440 129.645357 -53.078881 -23.998 22.835 6.615 6.615  1.139 19.376 0.003 19.35  21.52  0.137 17.889 0.014 17.789              1.                   0 0.247 1                                                                           0.216 0.036  200.657   0.881 8.277 0.018 0.099 0.003 3.437 0.002             7                  7     y  2.76   0.12 18.05  4.72                               IC_2391       0 
 93268488 5318169866178702976 129.686521 -53.090278 -23.853 23.28  6.752 6.762  1.915  6.432 0.     6.432  6.381 0.001  6.494 0.001  6.541              0.9258558884012331   0 0.247 1     0.090546 08384480-5305253 IC2391    0.9337                            0.109 0.05   147.781   2.657 7.542 0.165 3.153 0.107 4.103 0.025             2 0.026            2 n n m 13.03 -12.6  20.7  -5.25                               IC_2391       1 
 93268933 5318160692128569472 129.601106 -53.251186 -24.411 22.908 6.541 6.586  0.972 16.863 0.001 16.863 18.878 0.015 15.538 0.002 15.425              1.                   0 0.247 1                                                0.004627 1.  IC_2391       0.226 0.019  153.951   1.479 8.141 0.015 0.26  0.006 3.478 0.002             2 0.027            2 n n y  4.34  -5.27 12.19  2.55                               IC_2391       1 
 93269120 5318162238316886528 129.744593 -53.320077 -24.846 23.011 6.639 6.666  1.036 13.062 0.001 13.062 14.072 0.003 12.062 0.001 12.136  0.2223  884 1.                   0 0.247 1                                                0.000846 1.  IC_2391       0.239 0.003  148.97    0.423 8.074 0.018 0.76  0.002 3.637 0.001  6.26 0.728 0 0.026            2 n n y  6.4   -7.24 30.7  -2.35                               IC_2391       1 
 93269415 5318155538168052864 129.612821 -53.419458 -25.7   24.783 6.806 6.851  0.994 17.276 0.001 17.276 19.332 0.028 15.947 0.003 15.817              0.5250479476272121   0 0.247 1     0.164887 08382711-5325105 IC2391   -1.     0.005264 1.  IC_2391       0.237 0.007  152.775   0.583 8.373 0.01  0.244 0.004 3.483 0.002             3 0.031            3 n n y  5.43  -2.24 25.06  1.47                               IC_2391       1 
 93270207 5318077919506923520 129.599449 -53.721663 -23.65  23.244 6.902 6.911  2.485  7.642 0.     7.642  7.665 0.001  7.568 0.     7.605              0.7738046931982954   0 0.247 1                                                0.019417 1.  IC_2391       0.136 0.06   144.587   1.743 7.546 0.162 2.044 0.039 3.964 0.017             2 0.03             2 n n m  8.38  -9.28 44.01 -2.6                                IC_2391       1 
 93270923 5318059532750974720 129.843839 -53.918146 -24.276 22.932 6.508 6.513  4.126 12.226 0.001 12.226 12.792 0.004 11.483 0.003 11.558  0.1367  877 1.                   0 0.247 1     0.207615 08392258-5355056 IC2391    0.9999 0.008196 1.  IC_2391       0.236 0.008  151.567   1.174 7.86  0.028 0.862 0.005 3.687 0.002  3.42 0.215 0 0.03             2 n y n 11.78  -8.09 47.7  -1.52  4.41 messina2011             IC_2391       1 
 93271017 5318083859446806272 129.86273  -53.870684 -26.01  24.734 7.083 7.119  3.273 13.169 0.001 13.163 13.927 0.015 11.918 0.018 12.233              0.4701156148024362   0 0.247 1                                                                           0.045 0.035  140.559   1.801 6.853 0.025 0.477 0.032 3.562 0.006  0.94 0.816 0 0.033            2 n m y  1.63  -1.3   1.63 -1.3                                IC_2391       0 
 93271871 5318103277004309888 129.864349 -53.58119  -23.059 22.77  6.42  6.42   0.984 17.652 0.005 17.627 19.062 0.098 16.11  0.018 16.026              0.5920682461723278   0 0.247 1                                                                           0.237 0.006  167.112   0.497 8.424 0.011 0.249 0.003 3.475 0.002             7                  7     y  1.89  -1.51 41.71  2.06                               IC_2391       0 
 93272005 5318104307796222464 129.853207 -53.53528  -24.265 22.628 6.666 6.71   1.012 15.634 0.001 15.634 17.198 0.008 14.419 0.001 14.355              1.                   0 0.247 1                                                0.00224  1.  IC_2391       0.17  0.023  149.472   0.729 7.877 0.026 0.447 0.002 3.518 0.002  1.06 0.476 0 0.027            2 n n y  8.92  -5.89 27.92  2.24                               IC_2391       1 
 93272269 5318113550566048256 129.849166 -53.439665 -25.007 23.327 6.274 6.284  1.445  5.428 0.001  5.428  5.348 0.001  5.544 0.003  5.626              0.8715173368504674   0 0.247 1     0.248267 08392384-5326231 IC2391    0.9367                            0.092 0.035  158.852   3.327 7.624 0.112 4.621 0.13  4.196 0.018  0.55 0.41  0 0.026            2 m m n 14.84 -13.   37.45 -9.03                               IC_2391       1 
 93272395 5318114615719980288 129.791492 -53.398774 -26.289 23.803 7.667 7.667  8.716 15.246 0.004 15.232 16.266 0.005 13.531 0.003 13.758              0.3560660927452426   0 0.247 1                                                                           0.228 0.018  182.737   3.183 7.296 0.025 0.522 0.006 3.55  0.002             7                  7     y 10.72  -4.87 57.49 -0.27                               IC_2391       0 
 93272510 5318114924955333760 129.773446 -53.36228  -25.323 23.589 6.707 6.753  1.018 15.758 0.001 15.758 17.414 0.008 14.515 0.001 14.444              1.                   0 0.247 1                                                0.001841 1.  IC_2391       0.082 0.042  148.372   0.997 7.788 0.033 0.411 0.004 3.502 0.002             7                  7     y  4.92  -4.76 19.23  0.96                               IC_2391       1 
 93273074 5318164952736244608 129.91154  -53.168535 -24.524 24.514 6.599 6.609  3.429  9.768 0.     9.768 10.103 0.001  9.264 0.001  9.323              0.7391855097776461   0 0.247 1     0.168422 08393881-5310071 IC2391    0.9877 0.00366  1.  IC_2391       0.124 0.009  152.055   0.63  7.349 0.044 1.374 0.015 3.695 0.049  2.14 0.635 0 0.03             2 n m n 10.73 -10.45 55.64 -4.8                                IC_2391       1 
 93273092 5318165743010208000 129.862978 -53.164319 -25.807 24.268 6.667 6.712  1.114 15.458 0.002 15.458 17.022 0.013 14.234 0.008 14.172              0.596445084          0 0.247 1                                                0.001409 1.  IC_2391       0.105 0.046  149.069   0.923 7.723 0.032 0.435 0.007 3.515 0.003  0.69 0.833 0 0.028            2 n n y  8.95  -3.27 42.13  2.3                                IC_2391       1 
 93273279 5318541428084843904 129.918831 -53.101981 -24.701 24.225 6.543 6.585  0.98  17.526 0.002 17.526 19.613 0.045 16.194 0.005 16.09               0.9609600696926178   0 0.247 1     0.053258 08394056-5306074 IC2391   -1.     0.001413 1.  IC_2391       0.237 0.007  161.891   0.352 8.459 0.01  0.241 0.004 3.481 0.003             7                  7     y  9.52  -3.48 13.3   2.23                               IC_2391       1 
 93273595 5318544971443141632 129.907784 -53.000829 -24.956 22.399 6.641 6.685  1.149 15.482 0.001 15.482 17.049 0.007 14.27  0.002 14.207  0.4197  903 0.8710127442843016   0 0.247 1                                                0.001737 1.  IC_2391       0.123 0.044  149.644   0.959 7.757 0.033 0.445 0.006 3.518 0.003             7                  7     y  5.28  -2.19 49.39  3.17                               IC_2391       1 
 93273700 5318546139674245888 129.929173 -52.964138 -25.441 22.626 6.65  6.659  0.851  8.994 0.     8.993  9.177 0.001  8.668 0.     8.719              0.9770750827644751   0 0.247 1     0.1577   08394304-5257510 IC2391    0.9963 0.002216 1.  IC_2391                                                                                    2 0.029            2 n n n 11.23 -10.74 57.22 -4.7                                IC_2391       1 
 93275001 5321575122408647552 129.865779 -52.549523 -24.219 22.595 6.568 6.611  0.934 16.551 0.001 16.551 18.28  0.01  15.29  0.003 15.211              1.                   0 0.247 1                                                0.003563 1.  IC_2391       0.195 0.038  151.654   1.3   8.045 0.021 0.323 0.01  3.51  0.001  0.76 0.386 0 0.033            2 n n y  3.89  -3.36 58.58  1.35                               IC_2391       1 
 93275779 5321581959996214016 129.943674 -52.321112 -24.347 23.704 6.746 6.789  1.123 16.28  0.001 16.28  17.955 0.011 15.037 0.003 14.964  0.2993  980 1.                   0 0.247 1                                                0.003371 1.  IC_2391       0.124 0.051  147.613   1.207 7.914 0.021 0.318 0.008 3.51  0.002             2 0.031            2 n n y  6.59  -3.25 58.84  1.24                               IC_2391       1 
 93275805 5321582715910437376 129.818697 -52.313733 -23.712 22.471 6.6   6.609  1.998  8.441 0.     8.441  8.533 0.001  8.25  0.     8.295  0.0927  939 0.7443543728849779   0 0.247 1                                                0.002214 1.  IC_2391       0.095 0.057  151.283   1.418 7.495 0.218 1.637 0.025 3.905 0.009             2 0.03             2 n n y  9.62  -9.71 26.65 -2.48                               IC_2391       1 
 93276234 5321618724917007104 129.920671 -52.19527  -24.787 23.807 6.576 6.62   1.003 15.41  0.001 15.41  16.908 0.008 14.194 0.003 14.136              1.                   0 0.247 1                                                0.001773 1.  IC_2391       0.121 0.066  151.313   0.975 7.748 0.036 0.454 0.006 3.523 0.003  1.34 0.593 0 0.026            2 n m y  1.93  -3.82 24.11  2.79                               IC_2391       1 
 93484368 5322121820207826048 129.970285 -49.962277 -24.57  21.988 6.596        1.069 13.615 0.003 13.615 14.57  0.005 12.644 0.005 12.646                                                                                            0.000922 1.  IC_2391                                                                         5.01 0.658 0 0.03             2 n y n  5.42  -6.13 39.6  -2.54                               IC_2391       0 
 93544092 5321795845062877312 129.980802 -51.365526 -24.45  22.595 6.617 6.628  0.974 10.086 0.001 10.086 10.361 0.001  9.652 0.001  9.703              0.9794646067380919   0 0.247 1                                                0.004278 1.  IC_2391       0.105 0.063  150.911   0.628 7.592 0.159 1.165 0.018 3.798 0.006             7                  7     y  4.36  -9.15 10.9  -2.43                               IC_2391       1 
 93545592 5321633637043888896 130.075209 -51.80296  -24.831 22.497 6.625 6.674  1.566 15.801 0.001 15.801 17.545 0.01  14.523 0.002 14.436  0.7205 1042 0.936471436          0 0.247 1                                                0.010403 1.  IC_2391       0.074 0.042  150.401   1.394 7.706 0.027 0.396 0.008 3.495 0.003             7                  7     y  7.96  -5.75 17.58  1.29                               IC_2391       1 
 93545759 5321633259086228224 129.972737 -51.845793 -26.265 24.375 6.939 6.939  1.272 16.482 0.002 16.459 17.821 0.044 15.032 0.008 14.971  1.5198 1108 0.562893505          0 0.247 1                                                                           0.225 0.023  147.671   1.722 7.948 0.036 0.364 0.011 3.499 0.002             2 0.029            2 n n y  1.31  -2.33 47.91  3.26                               IC_2391       0 
 93547852 5318573971062181248 130.115214 -52.500105 -23.688 22.28  6.519 6.564  0.986 17.254 0.001 17.254 19.407 0.031 15.894 0.003 15.767              0.6094709932231809   0 0.247 1                                                0.002696 1.  IC_2391       0.236 0.009  158.559   1.142 8.325 0.011 0.253 0.004 3.476 0.002             2 0.031            2 n n y  6.    -5.43 27.49  0.8                                IC_2391       1 
 93548114 5318571840758892288 130.041504 -52.58643  -24.185 23.594 6.545 6.592  1.093 16.713 0.001 16.713 18.778 0.018 15.368 0.003 15.252              1.                   0 0.247 1     0.134956 08401000-5235114 IC2391   -1.     0.00552  1.  IC_2391       0.239 0.004  153.81    1.607 8.153 0.029 0.358 0.007 3.503 0.001  0.11 0.516 0 0.027            2 n n y  3.99  -4.45 53.03  2.54                               IC_2391       1 
 93548383 5318568194324562432 130.06296  -52.673402 -24.015 23.434 6.157 6.192  1.586 18.491 0.006 18.491 20.582 0.163 16.903 0.01  16.721              0.7747709526349423   0 0.247 1                                                                           0.216 0.032  174.85    4.386 8.046 0.034 0.13  0.005 3.434 0.003             7                  7     y  4.6   -2.64 47.88  3.98                               IC_2391       0 
 93548492 5318567958108066944 130.006646 -52.70338  -24.488 23.512 6.689 6.698  1.014  8.483 0.     8.483  8.596 0.001  8.261 0.     8.306              1.                   0 0.247 1     0.051264 08400164-5242126 IC2391    0.9996 0.002302 1.  IC_2391       0.104 0.055  149.36    0.619 7.492 0.214 1.633 0.023 3.893 0.009             2 0.03             2 n n n  9.67 -10.86 47.57 -4.41                               IC_2391       1 
 93549056 5318547514064023936 130.080277 -52.891828 -24.797 25.192 6.773 6.773  1.237 15.739 0.001 15.723 16.662 0.012 13.751 0.006 14.368              0.4201229367860572   0 0.247 1                                                                           0.237 0.005  154.008   2.22  7.757 0.034 0.52  0.005 3.541 0.002             7                  7     y  0.67  -0.1  16.85  2.78                               IC_2391       0 
 93549226 5318546822567826944 130.067529 -52.941334 -23.374 23.138 6.655 6.675  1.087 11.583 0.001 11.583 12.025 0.005 10.965 0.003 11.027              0.7247077707189395   0 0.247 1                                                0.002898 1.  IC_2391       0.224 0.013  149.93    0.695 7.638 0.061 0.919 0.013 3.716 0.009             2 0.035            2 n n n  3.81  -8.76 14.05 -3.04                               IC_2391       1 
 93549309 5318545521198976000 129.97086  -52.965684 -24.222 23.987 6.621 6.641  0.795 11.674 0.003 11.674 12.126 0.009 11.055 0.006 11.104  0.1842  951 0.9939476886437819   0 0.247 1                                                0.002301 1.  IC_2391       0.197 0.025  150.648   0.525 7.657 0.021 0.891 0.007 3.713 0.003  3.68 0.345 0 0.026            4 n m n  4.44  -7.95 37.98 -1.93  3.86 patten1996,messina2011  IC_2391       1 
 93549438 5318543425255007872 130.072588 -53.015293 -24.733 23.397 6.495 6.505  0.782  5.533 0.001  5.533  5.467 0.002  5.629 0.002  5.703              1.                   0 0.247 1     0.045723 08401746-5300554 IC2391   -1.     0.00493  1.  IC_2391       0.135 0.035  153.751   1.908 7.603 0.123 4.447 0.146 4.188 0.019  0.36 0.206 0 0.026            2 n n n 12.72 -11.68 46.33 -8.77                               IC_2391       1 
 93549541 5318541982138813824 129.993741 -53.05061  -25.278 24.811 6.624 6.633  0.863  8.628 0.     8.628  8.762 0.001  8.375 0.     8.422              0.5049713083612085   0 0.247 1                                                0.00177  1.  IC_2391       0.106 0.058  150.837   0.649 7.528 0.224 1.583 0.024 3.884 0.009  3.18 0.217 0 0.032            2 y n y 14.68  -7.82 16.88  3.07                               IC_2391       1 
 93549555 5318541982145960064 129.98981  -53.054623 -24.796 23.373 6.558 6.568  1.068  5.159 0.001  5.159  5.086 0.002  5.249 0.011  5.351              1.                   0 0.247 1                                                0.01959  0.9 IC_2391       0.119 0.038  151.323   3.237 7.687 0.075 4.831 0.119 4.205 0.016  3.25 0.158 1 0.026            2 y n m  7.26 -10.05 16.64 -3.07                               IC_2391       1 
 93549861 5318493260034937984 130.043829 -53.16482  -24.166 22.85  6.516 6.551  5.976 13.886 0.    13.886 14.958 0.003 12.857 0.001 12.848  0.0759  981 0.9996586112955476   0 0.247 1                                                0.030986 0.8 IC_2391       0.077 0.047  152.113   1.965 7.389 0.047 0.647 0.007 3.578 0.002  0.57 0.324 0 0.029            2 n n n 11.05  -5.07 59.62 -0.14                               IC_2391       1 
 93549955 5318492568536759936 130.126115 -53.191818 -24.612 23.663 6.639 6.682  0.996 17.424 0.001 17.424 19.387 0.037 16.105 0.004 16.     2.6809 1000 1.                   0 0.247 1                                                0.007464 1.  IC_2391       0.238 0.005  157.498   0.389 8.439 0.01  0.233 0.005 3.489 0.003             7                  7     y  5.79  -1.48 16.23  2.78                               IC_2391       1 
 93550090 5318117639374581760 129.951632 -53.232773 -24.804 23.94  6.702 6.745  1.066 16.808 0.001 16.808 18.656 0.021 15.523 0.003 15.428  0.3204  911 0.9430530931838911   0 0.247 1     0.089164 08394843-5313583 IC2391    0.9999 0.002371 1.  IC_2391       0.233 0.012  150.564   1.491 8.178 0.02  0.318 0.008 3.504 0.002             2 0.033            2 n n y  4.78  -4.03 56.71  1.98                               IC_2391       1 
 93550171 5318117330136955392 129.997204 -53.260852 -23.783 24.012 6.547 6.547  0.958  7.214 0.001  7.214  7.19  0.001  7.203 0.001  7.249  0.0065  908 0.9178441775018298   0 0.247 1     0.217415 08395937-5315394 IC2391    0.9996 0.006395 1.  IC_2391       0.131 0.057  152.567   1.295 7.571 0.177 2.454 0.057 4.021 0.022             2 0.03             2 m n n 13.11 -12.14 56.35 -5.83                               IC_2391       1 
 93550269 5318116299344817024 130.034027 -53.294589 -24.567 24.045 6.66  6.7    1.091 14.841 0.001 14.841 16.199 0.006 13.693 0.003 13.656              1.                   0 0.247 1                                                0.003364 1.  IC_2391       0.076 0.047  149.281   0.757 7.547 0.028 0.474 0.004 3.537 0.002  3.07 0.452 0 0.029            2 n m y 11.31  -4.99 28.07  1.29                               IC_2391       1 
 93550295 5318116127546214400 129.973483 -53.300913 -24.727 23.371 6.632 6.667  1.073 14.098 0.001 14.098 15.172 0.004 13.07  0.002 13.06               1.                   0 0.247 1     0.102468 08395367-5318036 IC2391    1.     0.001028 1.  IC_2391       0.134 0.014  150.017   0.479 7.631 0.044 0.63  0.003 3.58  0.002             2 0.031            2 n n y  7.02  -7.67 30.86 -0.77                               IC_2391       1 
 93550659 5318111557701045248 130.066866 -53.429791 -24.234 23.596 6.593 6.637  1.037 17.12  0.001 17.12  19.095 0.024 15.818 0.004 15.702 15.7928  854 1.                   0 0.247 1     0.025465 08401609-5325476 IC2391    0.9999 0.002963 1.  IC_2391       0.233 0.01   154.917   1.512 8.302 0.012 0.248 0.005 3.487 0.003             2 0.446            2 n n y  2.13  -5.13 46.13  8.03                               IC_2391       1 
 93550753 5318111312879168384 130.061406 -53.459975 -23.795 23.539 6.728 6.769  0.943 18.055 0.002 18.055 20.513 0.076 16.638 0.005 16.476              0.9947473167222899   0 0.247 1                                                                           0.148 0.057  151.382   2.946 8.06  0.038 0.134 0.005 3.443 0.003             7                  7     y  6.53  -3.66 27.15  4.22                               IC_2391       0 
 93550865 5318097916884923520 130.076015 -53.507901 -23.637 22.63  6.686 6.69   1.059 12.869 0.001 12.869 13.599 0.003 12.034 0.003 12.097  0.4495  790 0.6602360434708352   0 0.247 1     0.039972 08401829-5330288 IC2391    0.9999 0.003033 1.  IC_2391       0.233 0.011  149.418   0.499 7.96  0.017 0.777 0.003 3.649 0.001             2 0.026            2 n m y  6.8   -6.23 28.51 -0.34                               IC_2391       1 
 93551193 5318096125874244352 130.039519 -53.630388 -24.831 23.577 6.631 6.67   0.937 17.948 0.002 17.948 20.211 0.073 16.6   0.005 16.47               1.                   0 0.247 1                                                0.007195 1.  IC_2391       0.08  0.056  154.897   2.271 8.126 0.029 0.149 0.004 3.459 0.003             7                  7     y  8.99  -2.84 33.8   6.58                               IC_2391       1 
 93551206 5318096125872352768 130.025792 -53.635148 -23.412 21.541 6.449 6.46   1.352 10.309 0.001 10.309 10.618 0.003  9.831 0.002  9.888  0.1871  931 0.3506306475269543   0 0.247 1     0.16893  08400624-5338069 IC2391    0.9993                            0.187 0.045  154.912   0.905 7.613 0.141 1.179 0.017 3.786 0.004  1.35 0.727 0 0.03             2 n y y  8.28  -9.85 14.92 -2.48  1.32 patten1996,messina2011  IC_2391       1 
 93551386 5318092591125652608 130.115985 -53.693386 -24.785 23.941 6.745 6.789  0.996 16.928 0.001 16.928 18.789 0.022 15.634 0.003 15.533              0.9482622812132213   0 0.247 1                                                0.002874 1.  IC_2391       0.234 0.012  150.385   0.98  8.28  0.015 0.305 0.007 3.499 0.002             2 0.029            2 n n y 10.08  -4.48 49.86  0.02                               IC_2391       1 
 93552710 5317904162322274688 130.31006  -53.720277 -25.366 22.887 6.706 6.751  1.102 15.7   0.001 15.7   17.294 0.005 14.48  0.002 14.409              0.9542802317168058   0 0.247 1                                                0.003348 1.  IC_2391       0.089 0.035  148.335   0.971 7.834 0.029 0.417 0.004 3.509 0.002             2 0.029            2 n n y  7.6   -5.64  9.89  0.25                               IC_2391       1 
 93552952 5318093243960659456 130.204406 -53.629161 -24.05  23.955 6.718 6.731  0.816 10.873 0.001 10.873 11.232 0.005 10.344 0.003 10.392              0.9881901217840878   0 0.247 1                                                0.002274 1.  IC_2391       0.158 0.038  148.516   0.546 7.548 0.094 1.026 0.004 3.757 0.006  2.32 0.851 0 0.03             2 n n n  7.42  -9.52 57.36 -4.97                               IC_2391       1 
 93553696 5318112004377552768 130.168423 -53.380623 -24.987 23.567 6.661 6.706  1.061 17.114 0.001 17.114 19.14  0.023 15.787 0.003 15.671              1.                   0 0.247 1                                                0.001622 1.  IC_2391       0.232 0.015  154.307   1.599 8.288 0.015 0.25  0.005 3.483 0.002  0.25 0.353 0 0.031            2 n n y  8.87  -2.99 51.12  1.07                               IC_2391       1 
 93554205 5318492224939330944 130.169977 -53.225363 -25.117 22.676 6.59  6.634  1.073 17.07  0.001 17.07  19.047 0.026 15.72  0.003 15.609              0.9787847363327498   0 0.247 1     0.125702 08404084-5313317 IC2391   -1.     0.003426 1.  IC_2391       0.23  0.018  155.612   1.561 8.241 0.014 0.251 0.006 3.481 0.002             3 0.032            3 n n y  1.61  -3.92 41.89  1.7                                IC_2391       1 
 93554428 5318491022348593536 130.301364 -53.1527   -24.058 23.526 6.402 6.443  0.976 17.754 0.002 17.754 19.878 0.052 16.397 0.004 16.276              1.                   0 0.247 1                                                0.006487 1.  IC_2391       0.063 0.049  157.573   2.504 8.056 0.034 0.159 0.004 3.461 0.003             7                  7     y 12.15  -1.06 32.2   3.29                               IC_2391       1 
 93554453 5318492744638910848 130.173786 -53.142888 -23.845 23.562 6.487 6.529  1.059 17.127 0.001 17.127 18.941 0.03  15.831 0.003 15.732  0.8655  988 1.                   0 0.247 1                                                0.003131 1.  IC_2391       0.232 0.016  157.905   1.567 8.277 0.015 0.24  0.007 3.494 0.002             3 0.029            3 n n y  3.72  -1.5  57.08  2.32                               IC_2391       1 
 93554492 5318493569273146496 130.15602  -53.12843  -25.745 23.119 6.585 6.629  1.024 15.725 0.001 15.725 17.3   0.006 14.505 0.002 14.442              1.                   0 0.247 1     0.142137 08403748-5307427 IC2391    0.9998 0.001243 1.  IC_2391       0.1   0.052  151.419   1.105 7.822 0.034 0.42  0.004 3.51  0.002  1.41 0.08  0 0.031            2 m n y  1.87  -5.74 25.58 -0.07                               IC_2391       1 
 93554531 5318495008078699008 130.184803 -53.116563 -24.955 22.139 6.451 6.451  0.978 19.216 0.003 19.19  21.439 0.141 17.795 0.019 17.622              0.6945833167920015   0 0.247 1                                                                           0.218 0.036  183.48    0.865 8.285 0.02  0.098 0.003 3.433 0.003             7                  7     y  6.96  -0.55 12.02  3.15                               IC_2391       0 
 93555212 5318549678727766656 130.291383 -52.902827 -25.636 22.783 6.663 6.673  1.081  9.717 0.     9.717  9.958 0.001  9.316 0.     9.372              1.                   0 0.247 1                                                0.00145  1.  IC_2391       0.09  0.056  149.795   0.637 7.561 0.181 1.252 0.02  3.815 0.006  1.38 0.6   0 0.032            2 n y n  4.23  -7.28 54.86 -3.21                               IC_2391       1 
 93555508 5318554076773891328 130.18786  -52.81439  -24.044 22.683 6.433 6.477  1.071 15.156 0.001 15.156 16.698 0.006 13.948 0.002 13.891              0.9351748846374153   0 0.247 1     0.029338 08404513-5248521 IC2391   -1.     0.002627 1.  IC_2391       0.114 0.046  154.442   0.876 7.549 0.02  0.465 0.006 3.527 0.003             7                  7     y  5.58  -6.02 54.61  6.59                               IC_2391       1 
 93555522 5318552496225991680 130.286704 -52.810638 -23.847 23.394 6.61  6.655  0.994 16.834 0.001 16.834 18.872 0.023 15.503 0.003 15.389  0.9258 1033 1.                   0 0.247 1                                                0.002299 1.  IC_2391       0.223 0.023  152.209   1.492 8.146 0.016 0.258 0.007 3.481 0.003             2 0.029            2 n n y  9.67  -1.42 54.3   3.36                               IC_2391       1 
 93555536 5318554076773894400 130.195844 -52.808513 -24.428 23.829 6.45  6.492  0.957 17.265 0.001 17.265 19.285 0.042 15.943 0.004 15.825              1.                   0 0.247 1                                                0.002303 1.  IC_2391       0.231 0.015  161.19    1.024 8.294 0.012 0.243 0.005 3.484 0.004             2 0.235            2 n n y  5.41  -1.19 27.41  8.53                               IC_2391       1 
 93555567 5318554111133634432 130.202009 -52.801834 -24.503 23.302 6.596 6.606  2.84   7.267 0.     7.267  7.254 0.001  7.262 0.001  7.296  0.0123 1001 1.                   0 0.247 1     0.222865 08404853-5248071 IC2391    0.9925 0.003894 1.  IC_2391       0.118 0.055  150.63    2.792 7.575 0.144 2.368 0.063 4.012 0.022  2.03 0.252 0 0.029            2 n m n  8.97 -11.61 36.56 -6.36                               IC_2391       1 
 93555601 5318554179853105024 130.200152 -52.791627 -24.215 22.956 6.639 6.679  1.054 14.847 0.002 14.847 16.208 0.009 13.692 0.006 13.654              1.                   0 0.247 1                                                0.002029 1.  IC_2391       0.089 0.058  149.8     0.643 7.518 0.028 0.469 0.01  3.535 0.004             2 0.121            2 n n y  4.19  -6.92 37.38  6.36                               IC_2391       1 
 93630086 5318557237870027776 130.308578 -52.672489 -24.228 23.525 6.598 6.636  1.031 14.655 0.001 14.655 15.937 0.007 13.528 0.003 13.502              1.                   0 0.247 1                                                0.003572 1.  IC_2391       0.084 0.046  150.813   0.704 7.495 0.026 0.502 0.008 3.548 0.002  3.9  0.29  0 0.029            2 n m y  3.15  -2.82  9.58  0.16                               IC_2391       1 
 93630147 5318557512747932672 130.292035 -52.655766 -25.181 23.652 6.728 6.77   1.085 15.143 0.002 15.143 16.602 0.007 13.954 0.004 13.907  0.8843 1080 1.                   0 0.247 1                                                0.00229  1.  IC_2391       0.138 0.041  147.938   0.801 7.704 0.04  0.482 0.005 3.534 0.002  1.75 0.667 0 0.028            2 n n y  5.7    1.36  5.7   1.36                               IC_2391       1 
 93630169 5318569057613588864 130.187813 -52.650496 -24.513 23.608 6.223 6.223  1.155 19.16  0.003 19.135 21.572 0.149 17.705 0.009 17.565              0.801472176          0 0.247 1                                                                           0.204 0.04   197.187   1.458 8.202 0.027 0.112 0.003 3.436 0.003             7                  7     y  7.06   3.09 20.65  5.63                               IC_2391       0 
 93630203 5318569195058991616 130.23948  -52.638991 -25.321 23.515 6.665 6.702  1.151 14.356 0.001 14.356 15.553 0.004 13.268 0.002 13.246              1.                   0 0.247 1     0.016342 08405752-5238207 IC2391    0.9999 0.00153  1.  IC_2391       0.087 0.036  149.292   0.636 7.488 0.034 0.562 0.004 3.562 0.001  2.02 0.753 0 0.029            2 n n y 10.03  -5.68 48.75  0.24                               IC_2391       1 
 93630218 5318557581467400320 130.283971 -52.634797 -25.599 24.086 6.723 6.765  1.047 15.075 0.002 15.075 16.503 0.009 13.901 0.005 13.856  1.703  1066 0.7468968899194334   0 0.247 1     0.031193 08410820-5238056 IC2391    0.9998 0.000569 1.  IC_2391       0.114 0.039  147.837   0.758 7.681 0.035 0.479 0.005 3.534 0.002  0.2  0.96  0 0.032            2 n n y  8.74  -4.68 37.83  4.06                               IC_2391       1 
 93630403 5318569676094904192 130.229784 -52.580463 -25.637 23.196 6.638 6.684  0.947 16.991 0.001 16.991 19.111 0.025 15.646 0.002 15.516              0.9508209470987172   0 0.247 1     0.234625 08405519-5234499 IC2391   -1.     0.005236 1.  IC_2391       0.234 0.012  153.025   1.47  8.216 0.014 0.257 0.005 3.476 0.003             2 0.032            2 n n y  4.1   -4.08 46.14  0.65                               IC_2391       1 
 93631008 5318598980649814144 130.220664 -52.383257 -24.383 22.491 6.51  6.553  1.022 17.345 0.001 17.345 19.366 0.035 16.029 0.004 15.912              0.8846002926157374   0 0.247 1                                                0.003581 1.  IC_2391       0.236 0.008  160.431   0.568 8.346 0.01  0.244 0.005 3.484 0.003             7                  7     y  3.48  -4.34 51.95  5.03                               IC_2391       1 
 93631142 5318599362909734400 130.200982 -52.34141  -24.365 22.837 6.509 6.554  0.958 16.667 0.001 16.667 18.516 0.02  15.366 0.003 15.26               1.                   0 0.247 1                                                0.000366 1.  IC_2391       0.109 0.048  153.314   1.725 7.887 0.03  0.202 0.004 3.483 0.004             2 0.033            2 n n y  2.7   -4.63 28.01  4.29                               IC_2391       1 
 93827092 5321787220771869312 130.369692 -51.353085 -25.659 22.4   6.589 6.625  0.959 18.302 0.002 18.302 20.496 0.088 16.917 0.006 16.778              0.9462441451349137   0 0.247 1                                                                           0.158 0.047  161.591   2.437 8.194 0.032 0.137 0.003 3.457 0.003             7                  7     y  6.77  -2.01 51.43  2.8                                IC_2391       0 
 93830111 5318607540527504768 130.404767 -52.212071 -25.933 23.36  6.689 6.734  1.051 15.808 0.001 15.808 17.387 0.007 14.594 0.002 14.529  0.106  1169 0.7334544941858535   0 0.247 1                                                0.001807 1.  IC_2391       0.076 0.042  148.957   0.925 7.898 0.024 0.407 0.004 3.509 0.002  1.44 0.461 0 0.029            2 n n y  7.56  -3.14 33.24 -0.69                               IC_2391       1 
 93831298 5318581530206048256 130.446598 -52.554773 -25.205 22.158 6.643 6.688  1.093 16.274 0.002 16.274 18.009 0.017 14.998 0.004 14.924  0.3732  983 0.7547638578345888   0 0.247 1                                                0.004931 1.  IC_2391       0.128 0.057  149.843   1.33  7.89  0.034 0.341 0.017 3.503 0.003  0.79 0.606 0 0.03             2 n n y  1.15  -5.22 10.07  0.31                               IC_2391       1 
 93832146 5318551740311805440 130.463801 -52.818782 -23.678 22.978 6.447 6.491  1.029 16.927 0.001 16.927 18.735 0.029 15.607 0.005 15.508  0.6498  872 0.8031916399526974   0 0.247 1                                                0.002267 1.  IC_2391       0.235 0.01   156.492   1.578 8.186 0.022 0.315 0.007 3.503 0.002             2 0.032            2 n n y  2.14  -2.73 46.51  1.94                               IC_2391       1 
 93832296 5318504426950057728 130.490846 -52.870438 -25.645 22.794 6.606 6.61   0.985 12.836 0.001 12.836 13.562 0.005 12.004 0.003 12.064              0.9839972090157173   0 0.247 1                                                0.001857 1.  IC_2391       0.231 0.014  151.031   0.486 7.961 0.019 0.785 0.003 3.653 0.001  5.85 0.935 0 0.027            2 n n y  6.99  -7.82 20.55 -1.58  5.8  patten1996              IC_2391       1 
 93832597 5318502743323310848 130.473047 -52.965346 -24.697 23.444 6.551 6.597  1.044 15.784 0.001 15.784 17.433 0.011 14.535 0.004 14.465              1.                   0 0.247 1                                                0.008664 1.  IC_2391       0.065 0.042  151.813   1.071 7.778 0.029 0.406 0.007 3.502 0.002  1.52 0.601 0 0.03             2 n n y  1.97  -5.68 45.79  0.49                               IC_2391       1 
 93832681 5318501334573605504 130.415103 -52.992697 -23.871 20.301 6.667 6.669  1.355 12.833 0.001 12.833 13.635 0.004 11.948 0.002 12.017  0.6827  972 0.                  -1 0.    0     0.058642 08413967-5259340 IC2391    0.9973                            0.237 0.007  148.934   0.574 8.027 0.018 0.789 0.002 3.65  0.001  2.66 0.688 0 0.028            2 n m y  5.12  -6.99 28.48 -0.02  2.78 patten1996              IC_2391       0 
 93833197 5318490476885356928 130.412732 -53.156456 -25.578 24.053 6.825 6.871  1.112 15.727 0.001 15.727 17.32  0.012 14.465 0.003 14.397              0.7537108123923164   0 0.247 1                                                0.003256 1.  IC_2391       0.152 0.044  145.772   1.027 7.714 0.036 0.396 0.009 3.499 0.002  1.18 0.275 0 0.028            2 n n y  2.46  -0.59 52.48  1.76                               IC_2391       1 
 93833201 5318490545615836032 130.399667 -53.157351 -24.688 23.32  6.67  6.715  0.986 16.652 0.001 16.652 18.506 0.017 15.357 0.002 15.255              1.                   0 0.247 1     0.239359 08413595-5309268 IC2391    0.9999 0.007243 1.  IC_2391       0.23  0.017  151.002   1.322 8.156 0.023 0.294 0.002 3.498 0.003  0.58 0.427 0 0.031            2 n n y  6.77  -4.31 44.32  2.61                               IC_2391       1 
 93833575 5318477759489411072 130.371311 -53.272753 -24.875 22.371 6.708 6.751  1.012 17.134 0.001 17.134 19.057 0.022 15.839 0.004 15.735              0.8223500321531347   0 0.247 1     0.186485 08412915-5316223 IC2391   -1.     0.00068  1.  IC_2391       0.233 0.014  153.476   1.214 8.318 0.014 0.239 0.007 3.492 0.003             2 0.029            3 n n y  6.24  -4.19 37.28  2.2                                IC_2391       1 
 93833806 5318476423763513344 130.464606 -53.349781 -24.549 23.203 6.545 6.584  0.992 14.681 0.002 14.681 15.995 0.009 13.549 0.004 13.516  0.0526  893 1.                   0 0.247 1     0.099028 08415154-5320597 IC2391    0.9999 0.00171  1.  IC_2391       0.062 0.043  151.928   0.697 7.472 0.022 0.487 0.008 3.544 0.002  4.18 0.465 0 0.035            2 n m y  1.97  -6.11 56.88 -2.15                               IC_2391       1 
 93833881 5318474941990522368 130.357679 -53.378074 -24.947 25.122 6.66  6.665  1.108 12.153 0.002 12.153 12.749 0.006 11.405 0.005 11.486  0.1024  893 0.4645120118371286   0 0.247 1     0.092304 08412588-5322415 IC2391   -1.     0.001642 1.  IC_2391       0.236 0.008  149.65    0.482 7.9   0.019 0.88  0.003 3.686 0.001  0.26 0.896 0 0.026            2 n n n 12.09  -8.15 37.11 -3.44  0.53 patten1996,messina2011  IC_2391       1 
 93834068 5318471304162465664 130.358106 -53.44289  -24.122 22.292 6.528 6.574  1.034 16.629 0.001 16.629 18.541 0.018 15.329 0.003 15.216  0.2072  846 0.7155639720469508   0 0.247 1     0.087347 08412598-5326349 IC2391    0.9998 0.005807 1.  IC_2391       0.235 0.007  154.469   1.154 8.062 0.025 0.359 0.009 3.503 0.001  0.46 0.237 0 0.028            2 n n y 18.49  -2.13 51.03  1.57                               IC_2391       1 
 93834269 5318282566122736256 130.490064 -53.519036 -25.04  24.3   6.747 6.791  1.026 16.43  0.001 16.43  18.182 0.013 15.165 0.002 15.081  0.4809  955 0.7335481988486754   0 0.247 1                                                0.008001 1.  IC_2391       0.211 0.03   148.274   1.284 7.956 0.021 0.321 0.009 3.508 0.002  0.4  0.284 0 0.03             2 n n y  6.73  -3.4  40.27  0.87                               IC_2391       1 
 93834626 5317906155187202176 130.344569 -53.635771 -24.865 23.384 6.624 6.634  0.884  9.406 0.     9.406  9.622 0.     9.036 0.     9.086  0.035   894 1.                   0 0.247 1                                                0.002823 1.  IC_2391       0.079 0.056  150.827   0.505 7.58  0.179 1.322 0.023 3.831 0.006  1.03 0.171 0 0.032            2 n n n  8.95 -10.87 35.31 -3.74                               IC_2391       1 
 93835400 5317886329617953536 130.403097 -53.933753 -25.453 24.334 6.71  6.756  1.239 16.491 0.001 16.491 18.461 0.018 15.172 0.002 15.059  0.166   866 0.7229884060908706   0 0.247 1                                                0.001212 1.  IC_2391       0.238 0.004  153.234   0.856 7.963 0.021 0.369 0.006 3.498 0.001  0.17 0.255 0 0.027            2 m n y  8.92  -3.46 58.73  0.98                               IC_2391       1 
 93835613 5317887321743547264 130.575718 -53.902165 -24.612 23.447 6.678 6.688  0.916  9.268 0.     9.268  9.477 0.001  8.909 0.     8.959  0.2709 1025 1.                   0 0.247 1                                                0.001948 1.  IC_2391       0.121 0.048  149.635   0.557 7.536 0.21  1.381 0.021 3.837 0.005  0.77 0.114 0 0.032            2 m n y  5.2   -8.75 20.56 -1.33                               IC_2391       1 
 93835716 5317887802784122880 130.633767 -53.860962 -25.027 23.084 6.514 6.558  0.915 17.082 0.001 17.082 18.995 0.028 15.779 0.003 15.67   1.1483 1046 1.                   0 0.247 1                                                0.005676 1.  IC_2391       0.236 0.009  157.849   1.104 8.291 0.015 0.304 0.004 3.498 0.001             2 0.032            3 n n y  6.55  -3.62 37.2   3.39                               IC_2391       1 
 93836256 5318277412161521024 130.596291 -53.688443 -25.187 22.356 6.57  6.613  1.124 15.27  0.001 15.27  16.768 0.006 14.073 0.002 14.016              0.8706688614017459   0 0.247 1                                                0.001813 1.  IC_2391       0.146 0.041  151.424   0.786 7.68  0.035 0.471 0.005 3.531 0.002  1.68 0.476 0 0.029            2 n n y  3.81  -3.09 59.03  3.61                               IC_2391       1 
 93836787 5318283012799031808 130.670607 -53.509852 -24.137 23.711 6.604 6.641  1.124 14.323 0.001 14.322 15.504 0.005 13.243 0.002 13.225  0.0899 1017 1.                   0 0.247 1     0.148447 08424099-5330359 IC2391    0.9999 0.000277 1.  IC_2391       0.044 0.033  150.576   0.646 7.425 0.024 0.53  0.009 3.56  0.002  2.36 0.606 0 0.029            2 n n y  8.67  -7.57 57.   -1.31                               IC_2391       1 
 93911484 5318484047322451072 130.495597 -53.210097 -25.413 23.231 6.62  6.62   1.023 18.251 0.002 18.226 20.464 0.073 16.798 0.007 16.644              1.                   0 0.247 1     0.076837 08415898-5312367 IC2391   -1.                                0.096 0.058  158.908   2.644 8.143 0.028 0.136 0.004 3.452 0.003             7                  7     y  8.47  -3.08 43.74  2.75                               IC_2391       0 
 93911780 5318486456810851072 130.605596 -53.11388  -24.545 23.532 6.651 6.651  0.925  4.814 0.002  4.814  4.721 0.003  4.945 0.006  5.03               1.                   0 0.247 1     0.311866 08422538-5306501 IC2391   -1.                                0.065 0.083  149.717   2.911 7.768 0.069 4.909 0.157 4.198 0.02   1.56 0.687 0 0.026            2 m m n  9.99 -11.7  40.78 -8.36                               IC_2391       0 
 93911817 5318496764728574848 130.551055 -53.100955 -22.663 22.389 6.604 6.613  1.917  9.512 0.001  9.512  9.75  0.002  9.112 0.001  9.165  1.9383 1025 0.386232331          0 0.247 1     0.176027 08421230-5306038 IC2391    0.9943                            0.165 0.043  151.207   1.064 7.55  0.185 1.349 0.027 3.825 0.004  3.43 0.434 0 0.03             2 n n n  6.41 -10.67 52.64 -3.68                               IC_2391       1 
 93911820 5318485048061677952 130.57897  -53.099949 -21.8   24.248 6.556 6.556  1.725  5.582 0.002  5.582  5.399 0.003  5.58  0.005  5.667              0.                  -1 0.    0     0.160575 08421899-5306002 IC2391    0.9996                            0.167 0.041  151.717   4.495 7.638 0.109 4.438 0.132 4.186 0.02   1.56 0.683 0 0.027            2 m m n 13.2  -13.77 41.87 -7.18                               IC_2391       0 
 93911997 5318498688873909632 130.577145 -53.032361 -23.379 23.33  6.601 6.635  1.492 13.142 0.001 13.142 14.218 0.003 12.106 0.001 12.189              0.8021928013378681   0 0.247 1                                                0.001484 1.  IC_2391       0.239 0.003  149.082   0.38  8.087 0.022 0.75  0.002 3.632 0.001  0.26 0.528 0 0.027            2 m m y  2.63  -4.35 12.08 -2.07  0.26 patten1996,messina2011  IC_2391       1 
 93912195 5318499822745556992 130.541294 -52.967577 -25.759 23.527 6.675 6.685  0.972  7.37  0.     7.37   7.363 0.001  7.356 0.001  7.393              0.9431425766710639   0 0.247 1     0.078824 08420996-5258038 IC2391   -1.     0.001008 1.  IC_2391                                                                                    2 0.028            2 n n n 11.88 -10.27 27.39 -8.41                               IC_2391       1 
 93912230 5318500063263771008 130.627682 -52.959476 -24.797 22.789 6.626 6.659  1.035 13.61  0.001 13.61  14.564 0.003 12.639 0.002 12.649              1.                   0 0.247 1     0.105954 08423068-5257345 IC2391    0.9999 0.002191 1.  IC_2391       0.11  0.051  150.181   0.524 7.537 0.022 0.699 0.004 3.593 0.002             2 0.031            2 n y y  8.08  -7.36 48.04  0.24                               IC_2391       1 
 93912319 5318500303781947776 130.5613   -52.933877 -24.643 23.03  6.735 6.747  1.804 10.485 0.001 10.485 10.915 0.004  9.892 0.003  9.943              1.                   0 0.247 1                                                0.005877 1.  IC_2391       0.2   0.036  147.983   0.45  7.287 0.012 1.152 0.001 3.743 0.004  0.22 0.903 0 0.028            2 n n y  6.87  -8.11 15.42 -1.43  0.22 patten1996              IC_2391       1 
 93912428 5318503533597353856 130.520367 -52.898205 -24.344 23.267 6.614 6.654  1.112 14.799 0.001 14.799 16.174 0.005 13.645 0.001 13.604              1.                   0 0.247 1     0.103985 08420492-5253539 IC2391    0.9999 0.002222 1.  IC_2391       0.099 0.043  150.421   0.79  7.516 0.023 0.488 0.007 3.54  0.002  1.81 0.289 0 0.029            2 n n y  4.57  -5.83 30.49  0.41  1.81 patten1996              IC_2391       1 
 93912895 5318575482892257536 130.536466 -52.747015 -24.796 23.391 6.661 6.698  1.852 14.046 0.001 14.046 15.284 0.005 12.939 0.002 13.012              1.                   0 0.247 1     0.090239 08420879-5244496 IC2391    0.9586 0.006045 1.  IC_2391       0.1   0.052  149.168   0.903 7.195 0.02  0.509 0.011 3.556 0.003             2 0.065            2 n n y  4.99  -1.09 39.01  5.8                                IC_2391       1 
 93912903 5318575654690961152 130.505437 -52.744948 -24.433 23.765 6.629 6.675  1.013 16.969 0.001 16.969 19.069 0.024 15.626 0.002 15.505              1.                   0 0.247 1                                                0.005588 1.  IC_2391       0.108 0.056  150.744   2.377 7.913 0.03  0.178 0.003 3.466 0.003             2 0.031            2 n n y  4.78  -2.68 24.55  1.31                               IC_2391       1 
 93913198 5318577784990452352 130.577794 -52.660946 -25.835 22.977 6.798 6.798  0.994 19.015 0.003 18.989 21.605 0.19  17.521 0.01  17.308              0.8321460491114071   0 0.247 1                                                                           0.217 0.032  169.705   1.469 8.201 0.026 0.102 0.004 3.42  0.003             7                  7     y  4.88  -2.78 56.53  6.25                               IC_2391       0 
 93913724 5318588535285503232 130.645101 -52.482158 -25.373 23.93  6.662 6.662  1.08  18.969 0.003 18.943 21.278 0.198 17.418 0.012 17.186              0.9189328764593475   0 0.247 1                                                                           0.181 0.045  173.93    2.182 8.156 0.03  0.104 0.004 3.42  0.004             7                  7     y  3.63  -1.52 26.85  8.23                               IC_2391       0 
 93914236 5318602592725367424 130.608807 -52.314239 -24.    22.052 6.484 6.524  1.036 14.95  0.002 14.95  16.317 0.011 13.794 0.005 13.748              0.5535954009959446   0 0.247 1                                                0.001589 1.  IC_2391       0.107 0.037  153.419   0.821 7.603 0.027 0.496 0.005 3.542 0.002             2 0.028            2 n n y  5.17  -5.27 44.9   1.23                               IC_2391       1 
 93914694 5318608536959995648 130.546916 -52.173015 -25.017 22.975 6.467 6.504  2.657 13.742 0.001 13.742 14.97  0.003 12.641 0.002 12.718  0.1391 1103 1.                   0 0.247 1                                                0.003775 1.  IC_2391       0.238 0.004  150.22    0.26  8.134 0.017 0.688 0.002 3.607 0.001             2 0.031            2 n n n  5.3   -5.21 55.43 -1.42                               IC_2391       1 
 93915248 5321613124279975296 130.526144 -52.001648 -25.946 23.342 6.727 6.768  0.936 17.647 0.001 17.647 19.607 0.037 16.286 0.004 16.184              0.7390238270987595   0 0.247 1                                                0.003698 1.  IC_2391       0.12  0.054  149.722   2.144 8.03  0.034 0.162 0.005 3.465 0.003             7                  7     y  2.08  -4.   39.18  2.87                               IC_2391       1 
 93915531 5321708163317209472 130.547837 -51.920443 -24.556 24.456 6.75  6.794  1.008 17.188 0.001 17.188 19.165 0.036 15.872 0.003 15.755              0.7635925264482721   0 0.247 1                                                0.003005 1.  IC_2391       0.234 0.012  152.925   1.162 8.33  0.011 0.242 0.005 3.488 0.003             7                  7     y  9.59  -1.79 24.45  4.45                               IC_2391       1 
 94101080 5318702059862733952 130.840379 -52.015007 -25.867 23.541 6.706 6.706  0.932 18.07  0.002 18.045 20.218 0.075 16.661 0.006 16.521              0.8717928904657227   0 0.247 1                                                                           0.13  0.059  154.325   2.441 8.128 0.03  0.144 0.004 3.458 0.003             7                  7     y  2.73  -3.14 54.82  2.1                                IC_2391       0 
 94103094 5318536999982933248 130.824412 -52.603016 -24.56  22.933 6.547 6.556  0.917  9.042 0.     9.042  9.234 0.     8.706 0.     8.759              1.                   0 0.247 1     0.069191 08431790-5236112 IC2391   -1.     0.003001 1.  IC_2391       0.135 0.064  152.652   0.6   7.525 0.223 1.459 0.02  3.85  0.007  0.29 0.15  1 0.026            2 n n n  6.89 -10.6  55.5  -4.43                               IC_2391       1 
 94103243 5318536037910263808 130.814354 -52.646941 -25.127 22.712 6.542 6.589  1.101 16.106 0.001 16.106 17.997 0.012 14.795 0.003 14.694              1.                   0 0.247 1     0.174168 08431548-5238493 IC2391    0.9999 0.004792 1.  IC_2391       0.148 0.042  151.911   1.262 7.767 0.023 0.384 0.007 3.487 0.001  0.64 0.583 0 0.028            2 n n y  7.57  -4.23 50.93  1.07                               IC_2391       1 
 94103813 5318524493029662080 130.690596 -52.835043 -24.191 22.893 6.483 6.51   1.04  18.943 0.003 18.943 21.138 0.143 17.527 0.01  17.358              1.                   0 0.247 1                                                                           0.202 0.031  179.954   1.259 8.194 0.03  0.114 0.004 3.435 0.004             7                  7     y  2.89  -2.7  45.08  9.06                               IC_2391       0 
 94103818 5318525042794424704 130.794029 -52.837012 -25.126 25.193 6.375 6.413  6.431 14.622 0.002 14.622 15.801 0.005 13.315 0.004 13.273  0.2264  842 0.39637553436944234  0 0.247 1     0.302292 08431058-5250134 IC2391    0.9998                            0.203 0.029  156.057   3.508 7.368 0.043 0.555 0.008 3.558 0.001             2 0.03             2 n n y  0.81  -2.72 39.39  2.39                               IC_2391       1 
 94103916 5318524183800706048 130.704119 -52.870943 -25.642 23.65  6.567 6.617  1.006 15.955 0.001 15.955 17.866 0.012 14.649 0.002 14.547  0.5478  863 0.9939388613202341   0 0.247 1     0.182416 08424903-5252157 IC2391    0.9998 0.001999 0.9 IC_2391       0.143 0.045  151.239   1.187 7.688 0.019 0.384 0.007 3.486 0.001  0.45 0.392 0 0.029            2 n n y  3.89  -1.9  57.64  2.92                               IC_2391       1 
 94104238 5318510989661480832 130.812864 -52.972926 -24.309 23.331 6.65  6.695  1.2   17.591 0.002 17.591 19.716 0.049 16.173 0.003 16.042              1.                   0 0.247 1                                                0.006827 1.  IC_2391       0.237 0.007  160.627   0.45  8.472 0.008 0.246 0.003 3.474 0.002             7                  7     y  6.53  -3.11 46.82  1.2                                IC_2391       1 
 94104372 5318487212725178624 130.694011 -53.01694  -25.317 22.363 6.571 6.585  1.457 10.214 0.001 10.214 10.508 0.003  9.761 0.002  9.821  0.0792 1029 0.85092171           0 0.247 1                                                0.007281 1.  IC_2391       0.141 0.071  151.995   1.061 7.601 0.135 1.165 0.021 3.792 0.005  2.14 0.556 0 0.028            2 n y n  5.07  -4.82 38.52 -3.89                               IC_2391       1 
 94104511 5318486834764273792 130.701796 -53.055005 -24.832 23.211 6.424 6.466  0.967 16.731 0.001 16.731 18.528 0.016 15.447 0.003 15.36   0.6548 1072 1.                   0 0.247 1                                                0.001323 1.  IC_2391       0.231 0.016  156.037   1.411 8.086 0.023 0.326 0.013 3.507 0.002             7                  7     y  8.59  -5.24 55.54  3.84                               IC_2391       1 
 94104602 5318486044479972864 130.74917  -53.085172 -24.276 23.222 6.44  6.474  1.052 18.303 0.002 18.303 20.658 0.083 16.921 0.006 16.782              1.                   0 0.247 1                                                                           0.124 0.067  160.39    3.188 8.087 0.03  0.126 0.006 3.44  0.004             7                  7     y  5.7   -0.15 42.03  9.17                               IC_2391       0 
 94104642 5318485735252703232 130.744386 -53.098268 -25.35  22.911 6.733 6.777  1.106 14.948 0.001 14.948 16.541 0.004 13.726 0.002 13.662              0.9363305091328038   0 0.247 1                                                0.002721 1.  IC_2391       0.114 0.051  147.706   0.705 7.447 0.017 0.44  0.007 3.518 0.003             7                  7     y  6.84  -6.21 40.62  1.68                               IC_2391       1 
 94104828 5318485112475587712 130.696775 -53.156237 -24.871 23.261 6.581 6.621  1.087 17.887 0.002 17.887 20.14  0.116 16.465 0.005 16.317              1.                   0 0.247 1                                                0.006814 1.  IC_2391       0.114 0.069  153.194   3.057 7.979 0.028 0.137 0.006 3.442 0.004             7                  7     y  2.11  -3.81 12.37  3.86                               IC_2391       1 
 94105091 5318293183275226624 130.848802 -53.237664 -24.726 23.536 6.719 6.75   0.991 18.683 0.002 18.683 20.943 0.111 17.29  0.006 17.13               1.                   0 0.247 1                                                                           0.197 0.045  164.204   1.959 8.2   0.021 0.115 0.005 3.438 0.003             7                  7     y  4.78  -1.86 59.78  7.33                               IC_2391       0 
 94105182 5318480748787498112 130.778109 -53.262404 -24.328 23.448 6.523 6.566  0.999 17.277 0.001 17.277 19.246 0.027 15.975 0.003 15.865              1.                   0 0.247 1                                                0.002131 1.  IC_2391       0.235 0.011  159.888   0.909 8.324 0.013 0.24  0.006 3.489 0.003             2 0.031            3 n n y  6.98  -4.65 56.19  1.                                 IC_2391       1 
 94105777 5318289472429930112 130.764536 -53.449127 -24.987 22.544 6.446 6.489  1.011 16.762 0.001 16.762 18.469 0.027 15.478 0.003 15.394              0.9291340182991433   0 0.247 1                                                0.003707 1.  IC_2391       0.228 0.019  155.651   1.551 8.124 0.026 0.319 0.013 3.507 0.002             2 0.029            3 n n y  2.5   -1.58 28.7   3.29                               IC_2391       1 
 94106027 5318280229652796928 130.773233 -53.526577 -24.382 23.191 6.259 6.259  1.046 19.185 0.003 19.16  21.397 0.147 17.726 0.014 17.609              0.8870042557745405   0 0.247 1                                                                           0.216 0.031  191.085   1.117 8.242 0.024 0.108 0.003 3.434 0.003             7                  7     y  3.9   -1.3  39.41  4.17                               IC_2391       0 
 94107183 5317884439832479872 130.751504 -53.902019 -23.437 23.092 6.455 6.469  1.048 10.898 0.002 10.898 11.244 0.005 10.347 0.004 10.406  0.0398  986 0.756079659          0 0.247 1                                                0.004302 1.  IC_2391       0.209 0.021  154.551   0.611 7.716 0.109 1.081 0.013 3.761 0.002  3.12 0.798 0 0.028            2 n y n 10.86  -9.38 55.28 -4.57  3.14 messina2011             IC_2391       1 
 94182427 5318271841577960448 130.968903 -53.645009 -23.73  21.937 6.458 6.458  1.246 19.103 0.004 19.077 21.152 0.114 17.505 0.011 17.311              0.4513489997660866   0 0.247 1                                                                           0.223 0.028  192.467   2.005 8.151 0.024 0.117 0.004 3.431 0.003             7                  7     y  7.23  -2.36 48.65  5.29                               IC_2391       0 
 94182717 5318272670517874560 130.995706 -53.562019 -25.857 24.232 6.741 6.761  0.818 11.561 0.002 11.561 11.993 0.006 10.955 0.004 11.023  0.3255 1138 0.6121382077672977   0 0.247 1                                                0.003748 1.  IC_2391       0.213 0.016  147.937   0.469 7.706 0.029 0.926 0.007 3.722 0.002  2.25 0.821 0 0.026            2 n n y  5.65  -1.68  5.65 -1.68  2.21 messina2011             IC_2391       1 
 94182756 5318273323353105536 130.950192 -53.549007 -25.834 23.438 6.679 6.723  0.982 17.255 0.001 17.255 19.162 0.02  15.93  0.003 15.823  2.6618 1106 0.8769962373734284   0 0.247 1                                                0.009189 1.  IC_2391       0.235 0.011  155.132   0.925 8.388 0.013 0.24  0.006 3.49  0.002             2 0.079            2 n n y  6.67  -3.08 49.42  2.07                               IC_2391       1 
 94183780 5318316096918509568 130.967744 -53.233164 -25.576 22.793 6.703 6.712  1.066  9.618 0.     9.618  9.853 0.001  9.225 0.001  9.279  0.2357 1064 0.9493868967471424   0 0.247 1                                                0.002286 1.  IC_2391       0.094 0.065  148.99    0.548 7.579 0.164 1.268 0.022 3.819 0.006  0.92 0.339 0 0.031            2 m y m 12.8   -9.84 46.85 -0.48                               IC_2391       1 
 94183782 5318293526879324288 130.890387 -53.232912 -25.596 23.309 6.606 6.65   1.012 15.358 0.001 15.358 16.864 0.006 14.164 0.002 14.114              1.                   0 0.247 1                                                0.000958 1.  IC_2391       0.088 0.08   150.52    1.022 7.717 0.064 0.454 0.007 3.525 0.005             2 0.03             2 n n y  7.05  -3.04 39.44  4.31                               IC_2391       1 
 94184079 5318505285944674432 130.913782 -53.132015 -24.381 24.129 6.609 6.654  1.001 16.29  0.001 16.29  18.093 0.009 15.011 0.002 14.921  0.1722 1025 1.                   0 0.247 1                                                0.004655 1.  IC_2391       0.155 0.045  150.91    1.25  7.871 0.032 0.355 0.014 3.497 0.003             2 0.031            3 n n y  6.77  -3.86 45.08  1.57                               IC_2391       1 
 94184554 5318508309601658496 131.019178 -53.000353 -24.265 23.589 6.545 6.59   0.992 16.885 0.001 16.885 18.771 0.018 15.588 0.002 15.491              1.                   0 0.247 1                                                0.001107 1.  IC_2391       0.235 0.009  153.844   0.998 8.202 0.017 0.315 0.006 3.502 0.001             2 0.029            2 n n y  8.06   1.   56.31  1.16                               IC_2391       1 
 94184691 5318510332522027008 130.865905 -52.959864 -24.256 24.425 6.613 6.645  1.029 13.33  0.002 13.33  14.209 0.01  12.389 0.006 12.47   2.0927  948 0.8046012829040076   0 0.247 1                                                0.001465 1.  IC_2391                                                                         0.11 0.63  0 0.029            2 m m y  3.62  -6.83 37.99  2.01  0.21 patten1996              IC_2391       1 
 94184909 5318512260971706496 131.021592 -52.888011 -22.758 21.93  6.496 6.507  1.919 10.624 0.001 10.624 10.951 0.002 10.122 0.002 10.179  0.0727 1030 0.39900565778788455  0 0.247 1     0.112671 08440521-5253171 IC2391    0.9987                            0.182 0.039  153.59    0.939 7.653 0.121 1.104 0.016 3.774 0.004  2.61 0.834 0 0.029            2 n n n  5.02  -9.97 52.97 -3.    2.67 patten1996,messina2011  IC_2391       1 
 94185042 5318513459254598528 130.909888 -52.84855  -25.175 22.653 6.434 6.478  1.072 16.472 0.001 16.472 18.306 0.014 15.179 0.005 15.085              0.8817737094673884   0 0.247 1     0.200371 08433841-5250551 IC2391    0.9998 0.004262 1.  IC_2391       0.213 0.029  155.341   1.446 7.937 0.032 0.354 0.014 3.5   0.003  0.53 0.395 0 0.029            2 n n y 11.12  -4.44 45.75  1.79                               IC_2391       1 
 94185045 5318513532282032512 130.945044 -52.84772  -25.017 23.383 6.617 6.65   0.994 13.432 0.001 13.432 14.322 0.003 12.499 0.002 12.516  0.1998 1007 1.                   0 0.247 1                                                0.000274 1.  IC_2391       0.234 0.009  150.164   0.44  8.045 0.012 0.72  0.002 3.623 0.001  4.58 0.701 0 0.025            2 n m m  2.45  -6.35 58.99  1.23                               IC_2391       1 
 94185403 5318531811662511104 131.008599 -52.736204 -24.772 24.293 6.24  6.24   1.06  18.877 0.003 18.851 21.148 0.116 17.445 0.009 17.253              0.616632695          0 0.247 1                                                                           0.169 0.058  183.749   2.815 8.147 0.03  0.117 0.005 3.435 0.004             7                  7     y  4.25  -1.26 30.12  2.01                               IC_2391       0 
 94185535 5318532735067774848 130.871867 -52.691114 -24.739 19.903 6.64  6.658  1.435 11.562 0.002 11.562 12.045 0.006 10.91  0.005 10.982  0.1406  825 0.                  -1 0.    0     0.10521  08432928-5241284 IC2391    0.9872                            0.21  0.02   149.432   0.775 7.59  0.057 0.916 0.013 3.707 0.017  1.01 0.51  0 0.027            2 n y n  5.52  -7.29 56.22 -1.55  0.5  patten1996              IC_2391       0 
 94185558 5318532189619619328 130.986529 -52.684791 -24.208 22.734 6.59  6.609  4.631 11.307 0.001 11.307 11.76  0.004 10.684 0.003 10.755  0.1545  831 1.                   0 0.247 1                                                0.019317 1.  IC_2391       0.135 0.065  153.485   3.3   7.4   0.02  1.02  0.001 3.702 0.007  3.43 0.72  0 0.028            2 n n m  7.1   -4.96 49.48 -0.71                               IC_2391       1 
 94187785 5318701273895300736 130.997341 -52.038601 -24.945 22.148 6.52  6.563  1.014 16.999 0.001 16.999 18.864 0.022 15.699 0.003 15.602              0.6920626181108984   0 0.247 1                                                0.002945 1.  IC_2391       0.235 0.011  155.862   1.15  8.262 0.018 0.309 0.006 3.499 0.001             7                  7     y  4.36  -2.66 52.82  3.12                               IC_2391       1 
 94187896 5318702132888687744 130.886573 -52.003674 -25.675 25.531 6.685 6.695  1.223  7.873 0.     7.873  7.889 0.001  7.759 0.001  7.813  0.0134  954 0.3098693728676887   0 0.247 1                                                                           0.135 0.064  149.339   0.968 7.534 0.176 1.957 0.033 3.943 0.015             2 0.027            2 n n n 10.48  -9.39 25.64 -5.48                               IC_2391       0 
 94189737 5321723109802924416 130.910002 -51.507934 -25.55  23.453 6.586 6.607  0.7   11.481 0.001 11.481 11.899 0.004 10.903 0.003 10.96   0.7954 1168 1.                   0 0.247 1                                                0.001143 1.  IC_2391       0.146 0.036  151.546   0.582 7.616 0.02  0.899 0.007 3.726 0.003             7                  7     y  6.11  -0.43  6.11 -0.43                               IC_2391       1 
 94189743 5321723105501397888 130.912018 -51.506818 -23.025 21.983 6.534 6.545  1.699 12.011 0.001 12.011 12.548 0.004 11.315 0.003 11.39   1.5862 1171 0.4350508744306171   0 0.247 1                                                                           0.235 0.008  152.497   0.688 7.855 0.029 0.906 0.004 3.696 0.001             7                  7     y  5.74  -4.01  6.02  0.43                               IC_2391       0 
 94191028 5321766471793523840 130.920727 -51.182247 -25.494 22.364 6.622 6.666  0.908 17.502 0.002 17.502 19.461 0.06  16.146 0.009 16.03               0.9005903014571823   0 0.247 1                                                0.003011 1.  IC_2391       0.237 0.006  158.013   0.378 8.455 0.009 0.238 0.004 3.483 0.003             7                  7     y  2.76  -4.02 19.53  4.21                               IC_2391       1 
118316381 5317950066928748160 128.839596 -54.415155 -24.104 23.954 6.515 6.562  1.077 16.481 0.001 16.48  18.466 0.032 15.156 0.002 15.042              1.                   0 0.247 1                                                0.005061 1.  IC_2391       0.237 0.007  155.349   1.224 7.912 0.022 0.369 0.006 3.495 0.002             2 0.03             3 n n y  6.9    0.01 40.18  1.26                               IC_2391       1 
118537537 5318069604459639552 129.100843 -54.018145 -23.711 23.529 6.517 6.526  0.951 10.06  0.001 10.06  10.343 0.004  9.617 0.003  9.659  0.0506  947 0.9652298456262255   0 0.247 1                                                0.002122 1.  IC_2391       0.16  0.046  153.187   0.588 7.6   0.169 1.22  0.018 3.801 0.004  0.66 0.548 0 0.026            2 n y n  6.22  -8.27 18.94 -3.76  1.92 messina2011             IC_2391       1 
118539076 5317953949579092224 129.30336  -54.326764 -24.759 24.399 6.804 6.847  1.041 16.629 0.001 16.629 18.415 0.013 15.362 0.003 15.271              0.8002646321531635   0 0.247 1                                                0.005852 1.  IC_2391       0.227 0.02   147.4     1.28  8.104 0.023 0.319 0.012 3.508 0.002  0.59 0.502 0 0.028            2 n m y  6.02  -3.19 29.06 -0.59                               IC_2391       1 
121716279 5317451747652324352 132.336023 -54.197685 -25.543 22.78  6.542 6.587  0.993 15.765 0.001 15.764 17.348 0.005 14.542 0.001 14.62               0.9450739556469162   0 0.247 1                                                0.000618 1.  IC_2391       0.078 0.045  152.205   0.968 7.841 0.021 0.416 0.004 3.509 0.002  1.59 0.192 0 0.029            2 n m y  3.33  -0.9  41.05  0.49                               IC_2391       1 
121959840 5317386116241006976 132.699665 -54.474476 -25.121 23.049 6.474 6.474  1.015 17.36  0.001 17.335 19.329 0.024 16.009 0.004 15.9                0.9937786729683312   0 0.247 1                                                0.005459 1.  IC_2391       0.235 0.011  164.99    0.696 8.315 0.012 0.248 0.005 3.484 0.002             7                  7     y  3.33  -4.55 27.28  2.5                                IC_2391       1 
122183696 5317095677681933184 133.037628 -55.2403   -26.165 22.588 6.527        1.652 16.037 0.003 16.037 17.577 0.009 14.588 0.006 14.506                                                                                            0.008052 0.9 IC_2391                                                                                    2 0.029            2 n n y  1.13  -2.7  43.7   0.1                                IC_2391       0 
122417427 5317101862436296192 133.687461 -55.213171 -26.302 23.046 6.829        2.207 14.57  0.003 14.57  16.088 0.006 13.353 0.005 13.291                                                                                            0.002781 1.  IC_2391                                                                         0.37 0.272 0 0.027            2 n n y  6.9   -3.08 33.64  4.42                               IC_2391       0 
140350422 5321288527827254784 126.936675 -53.322593 -22.656 24.152 6.565 6.608  1.048 16.258 0.001 16.258 17.933 0.011 15.017 0.003 14.944              0.3547921867967288   0 0.247 1                                                                           0.085 0.056  151.438   1.342 7.891 0.023 0.33  0.011 3.508 0.002  1.55 0.313 0 0.029            2 n n y 10.78  -5.77 21.09  1.72                               IC_2391       0 
140357492 5321517672922567040 127.189973 -52.090665 -23.028 23.189 6.496 6.506  0.883 10.309 0.002 10.309 10.609 0.008  9.848 0.006  9.909  0.0248  577 0.5660528937731584   0 0.247 1                                                0.001989 1.  IC_2391       0.179 0.043  153.711   0.529 7.58  0.16  1.165 0.019 3.788 0.004  1.5  0.876 0 0.027            2 n n n  8.29 -10.56 58.94 -4.92  1.51 messina2011             IC_2391       1 
144718559 5318694917343684480 131.159634 -52.022278 -24.577 22.336 6.426 6.474  1.55  15.702 0.001 15.702 17.434 0.008 14.448 0.003 14.366              0.8393451119555886   0 0.247 1                                                0.009237 1.  IC_2391       0.065 0.057  154.8     1.453 7.65  0.024 0.399 0.008 3.497 0.003             7                  7     y  2.56  -6.23 36.06  3.76                               IC_2391       1 
144719011 5318687942316474496 131.080185 -52.160558 -24.905 22.889 6.743 6.787  1.011 16.972 0.001 16.972 18.883 0.018 15.657 0.003 15.545              0.9513285672083787   0 0.247 1                                                0.004794 1.  IC_2391       0.23  0.016  150.439   1.412 8.239 0.015 0.249 0.007 3.488 0.002             2 0.031            2 n n y  3.49  -2.29 27.5   1.43                               IC_2391       1 
144752281 5318521671232021632 131.108815 -52.708876 -24.822 23.546 6.604 6.625  0.844 11.29  0.002 11.29  11.683 0.005 10.722 0.004 10.794  0.186   940 1.                   0 0.247 1                                                0.002557 1.  IC_2391       0.167 0.031  150.747   0.617 7.622 0.016 0.953 0.005 3.738 0.003  3.09 0.89  0 0.025            2 n m y  3.14  -8.28 40.57 -2.    3.23 patten1996,messina2011  IC_2391       1 
144753450 5318318918726520576 131.204318 -53.078387 -26.684 22.706 5.507 5.517  6.615  7.534 0.     7.534  7.563 0.001  7.448 0.001  7.493              0.26974865482924487  0 0.247 1                                                                           0.227 0.015  171.441   5.747 7.712 0.118 2.454 0.061 3.992 0.013             2 0.028            2 n n n  5.58  -9.85 36.62 -6.71                               IC_2391       0 
144755157 5318269371982962432 131.052239 -53.626096 -25.582 23.634 6.66  6.704  1.128 15.442 0.001 15.442 17.005 0.006 14.228 0.003 14.165              1.                   0 0.247 1                                                0.001578 1.  IC_2391       0.118 0.049  149.374   0.939 7.757 0.028 0.457 0.005 3.522 0.002  0.98 0.745 0 0.027            2 n n y  4.97  -5.79 32.54  1.22                               IC_2391       1 
144755455 5318267653995965568 131.042323 -53.725915 -25.025 24.013 6.687 6.701  0.879 11.941 0.002 11.941 12.454 0.006 11.27  0.004 11.333              0.8672861549977612   0 0.247 1                                                0.002043 1.  IC_2391       0.16  0.047  149.217   0.439 7.673 0.012 0.822 0.007 3.688 0.004  4.93 0.579 0 0.027            2 n m y  3.17  -5.75  4.72 -2.85  5.38 messina2011             IC_2391       1 
144756565 5318217935440596736 131.370118 -53.786247 -26.656 24.556 7.001 7.001  1.087 18.25  0.002 18.224 20.839 0.103 16.758 0.005 16.577              0.41240867981677987  0 0.247 1                                                                           0.168 0.051  149.567   2.936 8.111 0.032 0.127 0.004 3.438 0.003             7                  7     y  6.05  -3.62 47.82  1.01                               IC_2391       0 
144757228 5318270604630115840 131.257768 -53.557758 -25.333 22.144 6.61  6.61   1.05  17.753 0.001 17.727 19.791 0.037 16.403 0.004 16.296              0.7675702639515763   0 0.247 1                                                0.008928 1.  IC_2391       0.062 0.051  155.766   2.495 8.113 0.031 0.16  0.004 3.466 0.003             7                  7     y  9.23  -1.65 49.68  7.41                               IC_2391       1 
144758965 5318322182901778304 131.352773 -53.022865 -24.792 23.089 6.643 6.686  1.068 16.415 0.001 16.415 18.12  0.012 15.17  0.002 15.091  0.6884 1087 1.                   0 0.247 1     0.258143 08452470-5301226 IC2391    0.9999 0.004068 1.  IC_2391       0.165 0.045  149.944   1.305 7.956 0.022 0.32  0.01  3.509 0.002             2 0.029            2 n n y 11.25  -4.59 59.05  3.38                               IC_2391       1 
144759078 5318325511487968384 131.328274 -52.990392 -24.747 22.341 6.498 6.542  1.022 16.932 0.001 16.932 18.795 0.018 15.635 0.003 15.538              0.832331088          0 0.247 1     0.036847 08451883-5259257 IC2391    0.9999 0.007119 1.  IC_2391       0.237 0.007  155.232   0.953 8.203 0.02  0.311 0.008 3.503 0.002             2 0.026            2 n n y 10.09  -3.23 36.27  1.85                               IC_2391       1 
144759493 5318328676892604800 131.362027 -52.867147 -25.429 23.538 6.703 6.708  0.949 12.389 0.002 12.389 12.975 0.008 11.65  0.006 11.721              1.                   0 0.247 1     0.211915 08452692-5252020 IC2391    0.9998 0.002817 1.  IC_2391       0.233 0.008  149.235   0.446 7.779 0.043 0.812 0.006 3.678 0.001  4.78 0.532 0 0.027            2 y n y  3.38  -6.19 37.97 -1.27  4.86 patten1996,messina2011  IC_2391       1 
144759807 5318517449291928960 131.231306 -52.778152 -25.093 23.291 6.703 6.748  1.066 16.665 0.001 16.665 18.523 0.01  15.356 0.003 15.264              1.                   0 0.247 1                                                0.007388 1.  IC_2391       0.227 0.017  150.495   1.374 8.172 0.024 0.292 0.002 3.495 0.003             2 0.033            3 n n y  6.42  -1.62 54.27  0.3                                IC_2391       1 
144759979 5318611801134611072 131.31712  -52.724286 -24.724 24.326 6.67  6.714  5.541 14.956 0.001 14.956 16.511 0.006 13.707 0.003 13.643              0.8943511338115722   0 0.247 1                                                                           0.14  0.047  149.86    2.828 7.449 0.027 0.452 0.006 3.523 0.003             7                  7     y  4.04  -4.61 41.72  0.18                               IC_2391       0 
144761898 5318644782185892864 131.382763 -52.132998 -25.291 23.076 6.747 6.783  0.995 18.211 0.002 18.211 19.999 0.095 16.786 0.012 16.669              0.9350304684550985   0 0.247 1                                                                           0.113 0.061  157.808   2.164 8.189 0.029 0.138 0.003 3.463 0.003             7                  7     y  1.83  -2.12 42.97  3.29                               IC_2391       0 
144925630 5328090622157311744 131.476457 -49.644347 -25.578 22.295 6.863        1.032 17.261 0.003 17.236 19.265 0.023 15.915 0.006 15.791                                                                                            0.010711 0.7 IC_2391                                                                                    2 0.03             3 n n y 12.53  -3.5  52.13  3.37                               IC_2391       0 
144991413 5318717865342790144 131.508178 -51.878918 -24.65  21.885 6.534 6.534  0.963 18.524 0.002 18.499 20.951 0.13  17.026 0.007 16.86               0.5400019737533848   0 0.247 1                                                                           0.195 0.046  165.153   3.044 8.112 0.029 0.123 0.004 3.436 0.003             7                  7     y  6.1   -3.36 31.09  3.02                               IC_2391       0 
144993360 5318630905148648704 131.412872 -52.433113 -25.788 21.299 6.572 6.582  1.073  9.77  0.001  9.77  10.02  0.003  9.354 0.002  9.408  0.1078  907 0.38640549704867133  0 0.247 1                                                                           0.14  0.055  151.881   0.699 7.544 0.165 1.26  0.018 3.811 0.005  0.66 0.899 0 0.036            2 n n n  5.89  -9.14 59.7  -5.43  0.65 patten1996              IC_2391       0 
144995315 5318323763449806592 131.427248 -52.991177 -25.749 22.584 6.438 6.478  0.989 17.9   0.001 17.9   20.122 0.064 16.542 0.004 16.409              0.7649022488971995   0 0.247 1                                                0.005182 1.  IC_2391       0.077 0.047  158.76    2.554 8.086 0.033 0.152 0.004 3.458 0.003             7                  7     y  3.23  -3.51 58.2   3.22                               IC_2391       1 
144995898 5318308610805052672 131.473823 -53.168114 -25.3   23.453 6.657 6.701  1.073 16.683 0.001 16.683 18.483 0.019 15.404 0.002 15.316  0.4435 1023 1.                   0 0.247 1                                                0.00236  1.  IC_2391       0.226 0.021  150.745   1.513 8.123 0.024 0.319 0.012 3.507 0.002             2 0.032            3 n n y  4.45  -4.01 43.4   1.53                               IC_2391       1 
144996049 5318308091100127488 131.439816 -53.2104   -24.917 23.227 6.645 6.685  0.974 17.994 0.002 17.994 20.197 0.093 16.631 0.006 16.504              1.                   0 0.247 1                                                                           0.082 0.054  155.133   2.716 8.14  0.03  0.148 0.004 3.46  0.003             7                  7     y  8.23  -2.46 43.4   5.                                 IC_2391       0 
144996175 5318301360900172032 131.433904 -53.253124 -26.928 24.406 7.055 7.092  1.066 14.292 0.001 14.292 15.506 0.005 13.197 0.002 13.175  0.1534 1017 0.3853312699495415   0 0.247 1                                                                           0.078 0.041  141.225   0.595 7.471 0.029 0.525 0.007 3.556 0.002  4.75 0.611 0 0.03             2 n n y 10.35  -5.98 51.72  0.87                               IC_2391       0 
144996772 5318296275658773888 131.449594 -53.430624 -25.958 23.637 6.768 6.778  0.914 10.102 0.001 10.102 10.394 0.003  9.637 0.003  9.7                0.739441164          0 0.247 1                                                0.003146 1.  IC_2391       0.183 0.037  147.516   0.557 7.609 0.197 1.201 0.018 3.793 0.004  0.76 0.947 0 0.028            2 n n n  3.51  -6.58 48.54 -3.36  1.44 messina2011             IC_2391       1 
144997798 5318229274167094656 131.563459 -53.756156 -24.691 23.028 6.687 6.697  0.986 10.232 0.001 10.232 10.537 0.003  9.765 0.003  9.818              1.                   0 0.247 1                                                0.001632 1.  IC_2391       0.194 0.043  149.334   0.658 7.631 0.148 1.179 0.019 3.786 0.004  0.89 0.748 0 0.03             2 n m n  8.84  -5.6  38.06 -4.06                               IC_2391       1 
145001446 5318311217836745984 131.609364 -53.031398 -24.702 23.269 6.641 6.679  0.992 18.094 0.003 18.094 20.195 0.061 16.723 0.008 16.58               1.                   0 0.247 1                                                                           0.157 0.047  154.482   2.772 8.104 0.029 0.14  0.003 3.456 0.002             7                  7     y  9.39  -3.56 12.15  1.74                               IC_2391       0 
145001796 5318417118858937088 131.622581 -52.946402 -26.128 23.832 6.857 6.875  0.794 11.621 0.001 11.621 12.113 0.005 10.968 0.004 11.027              0.6711477447845285   0 0.247 1                                                0.001583 1.  IC_2391       0.081 0.038  145.634   0.489 7.408 0.018 0.852 0.012 3.679 0.005  0.31 0.957 0 0.029            2 n n y  3.69  -7.92 31.58 -0.02                               IC_2391       1 
145116277 5327770801710333568 131.801061 -50.858713 -25.848 22.342 6.775 6.818  1.041 16.219 0.001 16.219 17.85  0.009 14.985 0.002 14.914  0.4053  935 0.7542875977424449   0 0.247 1                                                0.004171 1.  IC_2391       0.119 0.054  146.946   1.107 7.912 0.024 0.322 0.011 3.513 0.003  0.9  0.287 0 0.027            2 n n y  5.92  -5.13 55.45  2.14                               IC_2391       1 
145151322 5318678802624759680 131.944453 -51.794237 -26.301 22.956 6.764 6.811  1.06  15.883 0.001 15.883 17.567 0.007 14.64  0.002 14.567              0.5546340085840769   0 0.247 1                                                0.00296  1.  IC_2391       0.09  0.061  147.057   1.027 7.801 0.032 0.388 0.006 3.5   0.002             7                  7     y  4.16  -5.02 52.21  1.5                                IC_2391       1 
145151506 5318677668753476864 131.803598 -51.841572 -25.646 23.042 6.741 6.784  1.018 16.487 0.001 16.487 18.201 0.015 15.223 0.003 15.141              0.9857310044034763   0 0.247 1                                                0.002479 1.  IC_2391       0.204 0.031  147.919   1.26  8.033 0.027 0.324 0.012 3.51  0.002             7                  7     y  3.47  -3.35 57.98  3.73                               IC_2391       1 
145153172 5318647466543875584 131.910686 -52.269338 -26.841 21.4   6.622 6.636  9.484 11.658 0.001 11.658 12.236 0.003 10.934 0.002 10.999              0.29234951552688276  0 0.247 1                                                0.052212 0.9 IC_2391       0.157 0.043  151.89    2.908 7.298 0.027 0.974 0.004 3.671 0.005  7.99 0.649 0 0.025            2 n m m  9.16  -5.84 50.05 -0.08                               IC_2391       1 
145153415 5318623586524753280 131.785759 -52.332861 -25.105 22.935 6.539 6.578  1.089 14.704 0.001 14.704 15.988 0.006 13.583 0.002 13.554  0.3099 1146 1.                   0 0.247 1                                                0.000666 1.  IC_2391       0.04  0.041  152.      0.732 7.536 0.027 0.495 0.007 3.546 0.002             2 0.028            2 n n y  7.9   -3.88 35.84  0.66                               IC_2391       1 
145155053 5318420039436905856 131.764168 -52.781103 -25.92  22.292 6.666 6.666  1.077 17.955 0.002 17.929 20.429 0.068 16.519 0.004 16.356              0.8037611289132207   0 0.247 1                                                0.003713 1.  IC_2391       0.117 0.055  153.135   2.733 8.036 0.036 0.141 0.006 3.444 0.003             7                  7     y  5.    -3.45 56.88  4.34                               IC_2391       1 
145157537 5318250542845428992 131.866817 -53.477992 -26.08  22.488 6.938 6.938  1.07  18.821 0.002 18.795 21.127 0.108 17.371 0.007 17.198              0.6320903645053846   0 0.247 1                                                                           0.221 0.02   164.039   1.194 8.188 0.028 0.112 0.004 3.432 0.004             7                  7     y  2.79  -2.87 51.94  5.22                               IC_2391       0 
145159478 5317475558950416000 131.963689 -53.805167 -23.17  21.223 6.023 6.067  0.974 16.364 0.001 16.364 18.071 0.009 15.109 0.003 15.029  0.446  1164 0.29390337394281896  0 0.247 1                                                                           0.11  0.053  165.269   1.476 7.834 0.035 0.348 0.014 3.502 0.003  0.69 0.696 0 0.03             2 n n y  4.78  -3.5  51.32  0.71                               IC_2391       0 
145160599 5318240131844762880 131.996857 -53.461172 -25.568 22.041 6.746 6.791  0.961 16.91  0.001 16.91  18.831 0.021 15.602 0.003 15.5    0.7678 1196 0.778941872          0 0.247 1                                                0.004702 1.  IC_2391       0.227 0.022  150.12    1.555 8.205 0.016 0.249 0.007 3.488 0.003             2 0.029            3 n n y  9.65  -1.   56.83  2.33                               IC_2391       1 
145239470 5318354408031489664 132.035587 -53.093556 -25.361 23.164 6.595 6.64   0.986 17.561 0.001 17.561 19.868 0.046 16.205 0.003 16.067              1.                   0 0.247 1                                                0.002324 1.  IC_2391       0.238 0.003  159.319   0.249 8.487 0.008 0.244 0.003 3.476 0.002             7                  7     y  8.8   -2.12 11.17  3.2                                IC_2391       1 
145240385 5318412686452956800 132.000724 -52.850048 -23.799 23.687 6.805 6.816  1.204  6.269 0.     6.269  6.217 0.001  6.334 0.001  6.38   0.0039 1237 0.9549641150952869   0 0.247 1                                                0.018925 1.  IC_2391       0.111 0.05   146.725   1.322 7.564 0.143 3.317 0.108 4.115 0.025             2 0.068            2 n n n 14.2  -11.43 20.49 -8.7                                IC_2391       1 
145241753 5318456559531059968 131.984852 -52.489083 -25.82  22.152 6.707 6.749  1.042 17.649 0.002 17.649 19.587 0.054 16.3   0.003 16.185              0.774182191          0 0.247 1                                                0.006113 1.  IC_2391       0.061 0.053  150.908   2.608 8.052 0.036 0.161 0.005 3.466 0.003             7                  7     y  1.21  -4.24 51.    2.96                               IC_2391       1 
145379611 5318662752322328960 132.148229 -51.890866 -25.702 22.098 6.749 6.749  0.973 18.    0.002 17.974 20.228 0.073 16.597 0.006 16.453              0.73560724           0 0.247 1                                                                           0.092 0.055  152.714   2.511 8.126 0.035 0.144 0.005 3.456 0.003             7                  7     y  7.79  -3.4  41.76  5.59                               IC_2391       0 
145383206 5318410349990827008 132.199417 -52.872692 -25.983 22.837 6.723 6.768  1.722 15.326 0.001 15.326 16.908 0.006 14.105 0.003 14.037              0.7692501907782154   0 0.247 1                                                0.004234 1.  IC_2391       0.125 0.047  147.85    1.26  7.65  0.029 0.452 0.006 3.52  0.003             2 0.03             2 n n y  4.76  -6.24 22.44  0.03                               IC_2391       1 
145384748 5318336717069210880 132.190704 -53.317771 -25.826 22.79  6.466 6.466  0.917 16.057 0.002 16.035 17.26  0.057 14.464 0.048 13.947              0.7132953569090982   0 0.247 1                                                0.002053 1.  IC_2391                                                                                    7                  7     y  0.55  -0.08 23.74  2.15                               IC_2391       1 
145385233 5318333349814767744 132.140872 -53.46255  -26.42  23.882 6.8   6.847  0.953 15.982 0.002 15.982 17.734 0.013 14.713 0.004 14.625              0.53276803           0 0.247 1                                                0.002952 1.  IC_2391       0.086 0.039  146.512   0.995 7.791 0.027 0.372 0.009 3.494 0.002  0.28 0.437 0 0.03             2 n n y  6.09  -5.68 17.37  2.07                               IC_2391       1 
145385242 5318329913841442048 132.300712 -53.464558 -26.856 23.459 6.909 6.955  1.044 15.785 0.001 15.785 17.396 0.005 14.56  0.001 14.495              0.37952526290938876  0 0.247 1                                                                           0.069 0.043  143.907   0.943 7.705 0.025 0.336 0.013 3.509 0.003  1.1  0.191 1 0.031            2 n n y  9.43  -5.   40.31  2.36                               IC_2391       0 
145446486 5318359153978705920 132.343696 -52.961328 -25.824 21.991 6.503 6.548  0.979 16.036 0.001 16.036 17.74  0.009 14.782 0.002 14.707              0.6964130353770958   0 0.247 1                                                0.002736 1.  IC_2391       0.081 0.051  153.184   1.099 7.728 0.029 0.34  0.015 3.502 0.003  1.23 0.456 0 0.032            2 n n y  5.09  -4.57 53.68  1.65                               IC_2391       1 
145446691 5318359703734569728 132.402531 -52.905114 -25.201 21.393 6.365 6.398  1.019 13.544 0.001 13.544 14.442 0.006 12.606 0.004 12.61   0.2648 1167 0.4206366882263527   0 0.247 1                                                                           0.185 0.025  156.435   0.572 7.511 0.013 0.696 0.006 3.599 0.002  4.32 0.826 0 0.027            2 n n y  4.23  -5.67 39.01 -1.48                               IC_2391       0 
145664961 5318450993253789056 132.509541 -52.356546 -25.264 21.791 6.649 6.649  1.011 17.92  0.002 17.895 20.011 0.05  16.542 0.007 16.409              0.6151527285794663   0 0.247 1                                                0.004492 1.  IC_2391       0.093 0.053  155.077   2.414 8.098 0.033 0.151 0.004 3.461 0.003             7                  7     y  8.    -3.33 33.01  1.86                               IC_2391       1 
145667924 5318341905390002048 132.60444  -53.138502 -26.215 22.426 6.572 6.605  1.011 13.741 0.002 13.741 14.721 0.007 12.746 0.004 12.74               0.6763081343282891   0 0.247 1                                                0.001999 1.  IC_2391       0.106 0.05   151.476   0.518 7.41  0.059 0.656 0.008 3.587 0.003  9.54 0.846 0 0.026            2 m n y  2.52  -2.77 58.2  -2.23                               IC_2391       1 
145669849 5317574892956626048 132.59797  -53.616468 -27.108 23.603 6.775 6.811  1.003 18.051 0.001 18.051 20.36  0.085 16.672 0.006 16.597              0.33754782802165323  0 0.247 1                                                                           0.085 0.059  151.688   2.467 8.138 0.031 0.138 0.004 3.454 0.003             7                  7     y  2.85  -0.28 26.02  1.98                               IC_2391       0 
145671571 5317558537721510656 132.701344 -53.768109 -23.719 26.512 6.51  6.557 19.134 15.422 0.004 15.422 17.047 0.012 13.918 0.016 13.825              0.                  -1 0.    0                                                0.043157 1.  IC_2391       0.212 0.032  241.963   6.313 7.064 0.026 0.415 0.005 3.515 0.003  0.69 0.37  0 0.026            2 n n y  1.63  -2.3  33.27  2.47                               IC_2391       0 
145677255 5324452681777685632 132.78934  -52.308636 -24.423 21.989 6.344 6.386  0.981 16.169 0.001 16.169 17.769 0.005 14.946 0.002 14.882              0.5311035506633779   0 0.247 1                                                0.000758 1.  IC_2391       0.092 0.05   156.865   1.219 7.81  0.032 0.333 0.014 3.511 0.003             7                  7     y  6.44  -3.43 42.01  1.49                               IC_2391       1 
145878709 5324711513688725376 133.02368  -51.229315 -24.45  21.012 6.285 6.32   1.011 14.069 0.001 14.069 15.135 0.006 13.037 0.004 13.028              0.2994847494291338   0 0.247 1                                                                           0.087 0.05   158.301   0.626 7.451 0.034 0.65  0.005 3.578 0.001  4.82 0.395 0 0.033            2 m m y  5.94  -6.96 41.03  0.48                               IC_2391       0 
145880951 5324480341367300480 133.000354 -51.835077 -23.9   20.827 6.313 6.358  1.027 17.527 0.001 17.527 19.678 0.044 16.184 0.004 16.047              0.2620302856107935   0 0.247 1                                                                           0.238 0.005  167.051   0.513 8.399 0.008 0.244 0.004 3.481 0.003             7                  7     y  8.86  -4.01 36.4   5.18                               IC_2391       0 
145919930 5317621446087088896 133.153467 -53.01392  -25.566 21.708 6.375 6.42   1.103 16.174 0.001 16.174 17.909 0.01  14.918 0.002 14.838              0.5351582023358011   0 0.247 1                                                0.001979 1.  IC_2391       0.095 0.049  156.513   1.634 7.788 0.032 0.353 0.013 3.498 0.003  0.83 0.474 0 0.03             2 n n y  4.5   -3.92 56.22  0.42                               IC_2391       1 
145920887 5318376093330970112 133.137115 -52.789644 -25.954 21.921 6.557 6.597  1.067 14.84  0.001 14.84  16.196 0.006 13.687 0.002 13.653              0.6811570175546253   0 0.247 1                                                0.00047  1.  IC_2391       0.096 0.046  151.667   0.7   7.552 0.027 0.497 0.007 3.543 0.002  2.91 0.302 0 0.03             2 n m y  3.09  -4.12 38.66  0.64                               IC_2391       1 
145923279 5324412236061669376 133.195352 -52.213833 -26.915 22.363 6.614 6.652  0.95  18.06  0.001 18.06  20.269 0.063 16.7   0.005 16.558              0.3521515712853311   0 0.247 1                                                                           0.121 0.056  156.117   2.799 8.114 0.034 0.144 0.004 3.457 0.003             7                  7     y 10.56   0.83 50.58  4.07                               IC_2391       0 
145924136 5324466661885584640 133.047589 -51.960139 -25.717 22.886 6.43  6.43   1.308 17.334 0.002 17.309 18.442 0.031 15.446 0.012 15.406              0.7896449643238698   0 0.247 1                                                                           0.091 0.055  173.455   1.138 8.22  0.018 0.279 0.002 3.476 0.003             7                  7     y  1.71  -1.6  31.22  3.63                               IC_2391       0 
146134217 5317606641356294784 133.337174 -53.107343 -26.373 21.923 6.624 6.624  1.003 17.558 0.001 17.533 19.563 0.031 16.215 0.003 16.109              0.5472234912871604   0 0.247 1                                                                           0.237 0.006  160.307   0.318 8.466 0.008 0.236 0.004 3.485 0.003             7                  7     y  5.93  -4.58 50.14  3.16                               IC_2391       0 
146134354 5317616640039918976 133.228387 -53.141166 -27.009 22.766 6.704 6.749  1.057 15.56  0.001 15.56  17.137 0.005 14.331 0.002 14.267              0.3256982825504595   0 0.247 1                                                                           0.095 0.044  148.282   0.887 7.777 0.027 0.431 0.005 3.513 0.002             2 0.029            2 n n y  2.11  -3.72 50.09  0.79                               IC_2391       0 
146136315 5317541907606547200 133.286613 -53.622954 -25.826 22.533 6.573 6.618  1.001 16.155 0.001 16.155 17.892 0.007 14.895 0.001 14.814  0.2476 1450 0.945898131          0 0.247 1                                                0.003273 1.  IC_2391       0.076 0.046  151.443   1.156 7.816 0.031 0.344 0.015 3.5   0.003  0.65 0.361 0 0.029            2 n n y  4.9   -4.99 59.59  1.12                               IC_2391       1 
146136763 5317514110577328384 133.349911 -53.734907 -25.708 21.885 6.438 6.487  1.286 15.561 0.001 15.561 17.338 0.006 14.294 0.002 14.212  0.7535 1462 0.6481047422498915   0 0.247 1                                                0.002313 1.  IC_2391       0.058 0.037  154.096   1.085 7.577 0.017 0.389 0.008 3.493 0.002             2 0.027            2 n n y  5.86  -5.63 31.2   1.89                               IC_2391       1 
286250026 5320964103175704448 124.003066 -51.837605 -24.927 23.727 6.237        9.826 13.948 0.003 13.948 14.956 0.003 12.921 0.004 12.92                                                                                             0.003604 0.9 IC_2391                                                                                    2 0.03             2 n n y  5.32  -4.81 25.28  1.5                                IC_2391       0 
400141215 5324423991395670912 133.622313 -52.104346 -26.222 22.337 6.768 6.814  0.975 16.116 0.001 16.115 17.836 0.012 14.849 0.003 14.772              0.6226742389820468   0 0.247 1                                                0.003241 1.  IC_2391       0.104 0.054  147.265   1.106 7.822 0.032 0.346 0.014 3.5   0.003             7                  7     y  9.88  -3.97 37.93 -0.1                                IC_2391       1 
400454865 5323642616594496000 134.124741 -52.712592 -26.232 21.956 6.57  6.613  0.966 15.524 0.001 15.524 17.051 0.006 14.315 0.002 14.26               0.5510625500775979   0 0.247 1                                                0.002037 1.  IC_2391       0.078 0.039  151.377   0.928 7.683 0.022 0.406 0.004 3.508 0.002             7                  7     y  8.38  -6.49 23.67  5.47                               IC_2391       1 
504726396 5321648308646791424 129.637527 -52.013097 -26.359 23.687 6.541 6.541  0.714 16.562 0.002 16.536 17.582 0.081 14.415 0.004 15.272              0.49667932076844634  0 0.247 1                                                                           0.238 0.004  156.692   2.277 7.673 0.018 0.379 0.003 3.485 0.001             7                  7     y  0.72   0.16 38.38  3.23                               IC_2391       0 
504733712 5318547509758921344 130.079993 -52.891745 -24.786 20.628 6.708 6.708  2.077 15.738 0.002 15.722 16.648 0.02  13.748 0.006 14.467              0.24503441184860675  0 0.247 1                                                                           0.236 0.007  158.966   3.071 7.618 0.047 0.508 0.008 3.538 0.002             7                  7     y  0.7    0.1  17.54  2.88                               IC_2391       0 
508037736 5318683269392112640 131.084205 -52.28562  -25.439 23.666 6.664 6.701  2.35  14.398 0.001 14.398 15.395 0.005 13.116 0.003 15.594              0.9882924276527485   0 0.247 1                                                0.018001 0.7 IC_2391       0.118 0.043  149.499   1.043 7.441 0.036 0.576 0.007 3.567 0.002             7                  7     y  1.04   2.27  1.04  2.27                               IC_2391       1 
811930273 5317095677665612416 133.037985 -55.240146 -25.84  23.738 6.568        1.179 17.678 0.004 17.678 19.158 0.029 17.813 0.02  17.201                                                                                            0.902047 0.9 IC_2391                                                                                    7                  7     y  0.97   2.7  43.69  2.8                                IC_2391       0 
812094599 5317367291416350976 131.750508 -54.708311 -24.962 23.614 6.384 6.384  1.041 16.228 0.002 16.228                           15.766              0.9262820259822792   0 0.247 1                                                                           0.239 0.002  164.077   2.069 7.71  0.019 0.395 0.004 3.488 0.                7                  7     y  1.2    2.   54.81  3.39                               IC_2391       0 
812138902 5317454079808243456 132.026512 -54.199025 -23.584 22.413 5.61  5.606  0.974 17.282 0.001 17.282 17.174 0.004 17.515 0.011 17.622              0.368802371          0 0.247 1                                                                           0.001 0.001  189.251   0.086 8.305 0.017 0.22  0.001 3.561 0.001             7                  7     y  9.45  -0.35 50.82  5.8                                IC_2391       0 
812401294 5318083863752072960 129.862711 -53.871027 -22.283 22.553 6.665 6.701  1.489 13.985 0.002 13.985                           13.532              0.3234420864746868   0 0.247 1                                                                           0.053 0.037  148.709   1.564 7.016 0.042 0.297 0.007 3.483 0.005             7                  7     y  0.85   1.3   0.85  1.3                                IC_2391       0 
812437473 5318182201324787456 129.749794 -53.024262 -24.61  25.511 6.78  6.785  2.309 12.899 0.001 12.899                           12.402              0.3197138720690283   0 0.247 1                                                                           0.217 0.007  149.175   0.822 7.827 0.163 0.704 0.006 3.644 0.01              7                  7     y  1.44   3.2   1.44  3.2                                IC_2391       0 
812439056 5318186565006999040 129.635491 -52.935285                                   19.185 0.01  19.185                           18.6                0.                  -2 0.    0                                                0.936698 1.  IC_2391                                                                                    7                  7     y  0.94   4.22 47.53  4.92                               IC_2391       0 
812491182 5318296275658774272 131.451052 -53.430453 -25.494 23.704 6.813 6.813  1.072 16.87  0.004 16.862 16.608 0.242 14.66  0.148 16.277              1.                   0 0.247 1                                                                           0.115 0.076  148.949   3.896 7.946 0.062 0.196 0.009 3.484 0.011             7                  7     y  2.88   6.58  2.88  6.58                               IC_2391       0 
812510542 5318336712768437760 132.190275 -53.317576 -25.521 22.05  6.487 6.538  1.149 16.044 0.001 16.02  17.172 0.034 14.277 0.029 14.829              0.8037611289132207   0 0.247 1                                                0.002624 1.  IC_2391       0.231 0.014  153.767   1.688 7.694 0.025 0.395 0.005 3.501 0.002  1.1  0.357 0 0.034            2 n n y  1.14   0.   23.88  2.15                               IC_2391       1 
812580803 5318478244829567104 130.432906 -53.235199 -27.549 23.568 7.407 7.448  1.325 17.02  0.003 17.02                            16.569              0.2541297814024628   0 0.247 1     0.378454 08414395-5314068 IC2391   -1.                                0.238 0.005  146.463   0.526 8.24  0.01  0.259 0.002 3.466 0.001             7                  7     y  0.63   1.05 35.96  4.03                               IC_2391       0 
812594503 5318510336826176384 130.865429 -52.960761 -26.552 22.354 6.738 6.773  3.031 13.679 0.001 13.679 14.79  0.004 12.608 0.002 12.691              0.46038699330996363  0 0.247 1                                                0.006499 1.  IC_2391       0.117 0.054  147.636   1.123 7.108 0.019 0.53  0.016 3.558 0.005  0.11 0.626 0 0.027            2 y n y  2.42  -6.61 40.87  2.23  0.93 patten1996              IC_2391       1 
812600568 5318525042786274944 130.793684 -52.836917 -22.562 23.658 6.279 6.321  2.489 16.542 0.004 16.542                           15.997              0.39268923372955455  0 0.247 1     0.574137 08431058-5250134 IC2391    0.9998                            0.239 0.002  188.788   0.772 7.676 0.012 0.396 0.003 3.487 0.                7                  7     y  1.3    2.72 38.57  5.12                               IC_2391       1 
 22528962 5564666423063496192 107.552271 -39.463348 -10.097  6.913 3.432 3.471  0.999 17.14  0.001 17.14  18.763 0.021 15.924 0.004 15.87               0.786077418          0 0.323 1 -9999.                                         0.003277 1.  Collinder_135 0.066 0.07   288.437   6.232 7.671 0.034 0.325 0.015 3.517 0.003  1.12 0.218 0 0.023            2 n n y  7.85  -2.92 59.72  5.25                               Collinder_135 1 
 22529649 5565074960353220224 107.596499 -38.821784  -9.417  6.325 3.217 3.256  0.989 17.403 0.003 17.403 19.082 0.03  16.17  0.008 16.079              0.7091661159839134   0 0.323 1 -9999.                                         0.00291  0.8 Collinder_135 0.086 0.079  311.926   8.67  7.748 0.049 0.382 0.014 3.506 0.003             7                  7     y 10.21  -4.73 56.4   1.75                               Collinder_135 1 
 22529767 5565100042962548608 107.616592 -38.715121  -9.932  6.94  3.552 3.591  1.001 16.519 0.002 16.519 18.027 0.013 15.317 0.005 15.259              0.9200832574469137   0 0.323 1 -9999.                                                                    0.073 0.078  278.417   4.681 7.611 0.036 0.436 0.017 3.525 0.006             7                  7     y  8.1    1.17 12.92  2.04                               Collinder_135 1 
 22530128 5565154430130804736 107.578646 -38.40478  -10.404  7.267 3.78  3.817  1.104 14.49  0.001 14.49  15.531 0.003 13.476 0.001 13.553              0.4706193638848874   0 0.323 1 -9999.                                                                    0.078 0.077  261.957   2.047 7.257 0.078 0.715 0.02  3.582 0.003             2 0.025            2 n n y 10.27  -0.76 24.21  1.57                               Collinder_135 1 
 22530144 5565155637015002624 107.567184 -38.375991 -10.826  6.808 3.792 3.792  1.078 17.97  0.005 17.97                            17.524              0.451859419          0 0.323 1 -9999.                                                                    0.205 0.008  383.759  13.449 7.409 0.03  0.362 0.007 3.5   0.002             7                  7     y  0.49   1.49  0.49  1.49                               Collinder_135 1 
 22530218 5565161993569984128 107.598743 -38.293031  -9.874  6.858 3.552 3.589  1.084 15.001 0.001 15.001 16.004 0.005 14.    0.003 14.005  0.0353  290 0.9731828086947022   0 0.323 1 -9999.                                                                    0.083 0.079  278.827   2.674 7.6   0.045 0.662 0.011 3.587 0.004             7                  7     y  7.8   -5.7  38.04 -1.12                               Collinder_135 1 
 22530893 5566047409668388992 107.559827 -37.562175  -9.991  6.792 3.57  3.61   1.023 16.814 0.001 16.814 18.417 0.025 15.589 0.003 15.525  3.8307  317 0.9346119230467801   0 0.323 1 -9999.                                                                    0.07  0.079  277.626   5.258 7.666 0.041 0.411 0.017 3.513 0.005             7                  7     y 10.36  -0.79 27.14  3.48                               Collinder_135 1 
 22531040 5566054930153790080 107.531945 -37.420974  -9.753  6.569 3.366 3.366  0.992 17.569 0.001 17.544 19.382 0.035 16.259 0.005 16.154              0.8786454262755837   0 0.323 1 -9999.                                         0.007432 1.  Collinder_135 0.184 0.039  303.165   9.074 7.781 0.047 0.378 0.013 3.504 0.002             7                  7     y 19.55  -2.12 43.72  2.33                               Collinder_135 1 
 22531044 5566057751949599232 107.50054  -37.416213  -9.704  6.7   3.615 3.658  1.019 17.118 0.001 17.118 18.879 0.025 15.847 0.004 15.753              0.9681991221479964   0 0.323 1 -9999.                                                                    0.134 0.064  274.307   6.075 7.696 0.032 0.384 0.013 3.503 0.003  0.87 0.131 0 0.023            2 n n y 15.99  -2.41 52.6   1.1                                Collinder_135 1 
 22531350 5566086098733530368 107.634405 -37.129398 -10.183  6.148 3.374 3.389  0.968 12.805 0.001 12.805 13.207 0.003 12.238 0.003 12.305              1.                   0 0.323 1 -9999.                                         0.002616 1.  Collinder_135 0.057 0.063  295.243   1.963 7.671 0.029 0.91  0.016 3.726 0.006  4.44 0.865 0 0.025            2 n m n 10.68  -6.85 54.83 -0.93                               Collinder_135 1 
 22531583 5566139214590933376 107.606301 -36.947108  -9.942  7.312 3.729 3.769  1.024 17.144 0.001 17.144 18.78  0.034 15.915 0.005 15.837              0.7801784643593681   0 0.323 1 -9999.                                                                    0.076 0.072  266.234   5.829 7.781 0.071 0.363 0.033 3.51  0.005             7                  7     y  3.    -2.83 43.59  5.4                                Collinder_135 1 
 22532648 5590401828442761472 107.599163 -35.956271  -9.647  6.401 3.499 3.537  0.996 17.527 0.001 17.527 19.315 0.046 16.287 0.005 16.191              0.809888142          0 0.323 1 -9999.                                         0.003783 1.  Collinder_135 0.15  0.067  289.042   7.254 7.843 0.049 0.344 0.027 3.513 0.005             7                  7     y 10.81  -3.08 44.19  4.52                               Collinder_135 1 
 22533901 5566087846781009024 107.718423 -37.046199  -9.5    6.725 3.349 3.362  0.933 10.66  0.    10.66  10.876 0.    10.293 0.    10.353              0.7654329600671145   0 0.323 1 -9999.                                                                    0.155 0.052  297.217   2.055 7.495 0.225 1.472 0.019 3.829 0.007  0.55 0.044 1 0.024            2 n m n  9.19  -7.78 50.43 -4.69                               Collinder_135 1 
 22533981 5566085789496246144 107.674625 -37.13717   -9.613  6.709 3.551 3.596  2.183 15.999 0.002 15.999 17.534 0.01  14.729 0.002 14.669              0.9731828086947022   0 0.323 1 -9999.                                                                    0.063 0.074  278.022   6.973 7.37  0.039 0.42  0.017 3.518 0.007             7                  7     y 12.21  -5.11 48.13 -0.91                               Collinder_135 1 
 22534058 5566081735046777984 107.73477  -37.208489  -9.865  7.126 3.617 3.659  1.432 17.303 0.003 17.303 19.143 0.025 15.959 0.003 15.866              0.9731828086947022   0 0.323 1 -9999.                                                                    0.193 0.032  277.322   9.259 7.726 0.043 0.379 0.013 3.503 0.002             7                  7     y  4.2   -4.47 15.98  1.01                               Collinder_135 1 
 22534101 5566081150931224704 107.673461 -37.258172  -9.008  7.01  3.459 3.502  1.097 16.706 0.001 16.706 18.411 0.028 15.436 0.002 15.359              0.4811524182407761   0 0.323 1 -9999.                                                                    0.114 0.078  287.306   4.955 7.508 0.03  0.382 0.013 3.504 0.003             7                  7     y 14.46  -2.21 51.88  0.34                               Collinder_135 1 
 22534317 5566043630097441280 107.724671 -37.456199  -9.724  6.664 3.406 3.445  0.972 16.435 0.001 16.435 17.876 0.014 15.253 0.004 15.199              0.9477350615989342   0 0.323 1 -9999.                                         0.002205 1.  Collinder_135 0.081 0.078  290.106   4.45  7.559 0.038 0.449 0.02  3.53  0.006  3.68 0.565 0 0.023            2 n n y 11.78  -1.25 58.85  2.08                               Collinder_135 1 
 22534356 5566041942172156800 107.700012 -37.491049  -9.761  6.844 3.473 3.509  0.969 17.876 0.002 17.876 19.526 0.053 16.537 0.009 16.448              0.9731828086947022   0 0.323 1 -9999.                                                                    0.192 0.036  305.722   8.937 7.872 0.046 0.365 0.015 3.509 0.003             7                  7     y  1.65  -2.92 11.55  4.77                               Collinder_135 1 
 22534359 5566041946470003584 107.699517 -37.494208  -9.373  7.083 3.527 3.546  2.094 12.146 0.001 12.146 12.51  0.005 11.602 0.004 11.677              0.8614573466100114   0 0.323 1 -9999.                                                                    0.061 0.061  282.149   2.675 7.414 0.024 0.965 0.011 3.722 0.008  0.88 0.725 0 0.024            2 n y y  9.81  -7.69 42.96 -0.56                               Collinder_135 1 
 22534495 5566037514063797120 107.770638 -37.60302   -9.691  6.685 3.522 3.551  0.795 11.445 0.001 11.445 11.728 0.003 10.998 0.002 11.062  0.2357  304 0.9731828086947022   0 0.323 1 -9999.                                                                    0.113 0.062  281.598   1.802 7.603 0.117 1.201 0.013 3.791 0.005  1.47 0.881 0 0.026            2 n y n 17.24  -7.72 33.28 -1.24                               Collinder_135 1 
 22534611 5565285241951514112 107.792867 -37.707165  -9.908  6.671 3.631 3.671  1.057 17.457 0.001 17.457 19.198 0.024 16.195 0.003 16.109              0.82920564           0 0.323 1 -9999.                                                                    0.17  0.048  279.943   6.495 7.817 0.04  0.37  0.012 3.506 0.002             7                  7     y 15.57  -3.32 42.46  0.89                               Collinder_135 1 
 22534646 5566029886201896704 107.710595 -37.732695 -10.375  7.141 3.7   3.735  1.029 14.512 0.001 14.512 15.379 0.004 13.595 0.003 13.661              0.5216867234957736   0 0.323 1 -9999.                                                                    0.1   0.081  268.271   2.05  7.58  0.045 0.701 0.015 3.601 0.005             7                  7     n 14.89  -5.11 42.25  0.27                               Collinder_135 1 
 22534822 5565275754365688192 107.66895  -37.920918  -9.769  6.897 3.565 3.582  1.022 12.254 0.001 12.254 12.628 0.004 11.71  0.003 11.779  0.2386  306 0.9731828086947022   0 0.323 1 -9999.                                                                    0.101 0.071  279.3     1.694 7.535 0.025 0.998 0.025 3.738 0.009  2.11 0.799 0 0.021            2 n y n  7.57  -6.49 30.42 -1.04                               Collinder_135 1 
 22535254 5565157178909924224 107.801194 -38.353295  -9.649  6.708 3.485 3.485  0.993 17.581 0.001 17.556 19.254 0.039 16.303 0.006 16.217              0.9731828086947022   0 0.323 1 -9999.                                         0.004855 0.9 Collinder_135 0.135 0.073  297.783   9.442 7.803 0.05  0.346 0.028 3.511 0.005             7                  7     y 15.81  -0.73 15.81 -0.73                               Collinder_135 1 
 22535455 5565149624064364160 107.659092 -38.549275  -9.848  6.024 3.551 3.589  2.435 14.906 0.003 14.9   15.648 0.006 13.674 0.006 13.951              0.6808189292267559   0 0.323 1 -9999.                                                                    0.076 0.084  277.566   8.987 7.201 0.121 0.684 0.039 3.577 0.005             7                  7     y  0.66  -1.86 37.79  2.42                               Collinder_135 1 
 22535661 5565095816714827264 107.738706 -38.772725  -9.579  7.138 3.515 3.553  0.982 16.014 0.002 16.014 17.306 0.008 14.887 0.004 14.858              0.9731828086947022   0 0.323 1 -9999.                                         0.00157  0.9 Collinder_135 0.091 0.079  282.462   4.12  7.516 0.067 0.492 0.024 3.546 0.007  4.37 0.598 0 0.023            2 n n y 10.27  -2.37 46.3   2.66                               Collinder_135 1 
 22536159 5564856977874302336 107.739454 -39.279346 -10.308  7.269 3.579 3.615  0.999 17.972 0.002 17.972 19.743 0.065 16.689 0.007 16.603              0.5268875196575565   0 0.323 1 -9999.                                                                    0.196 0.03   304.339   8.975 7.937 0.057 0.344 0.032 3.515 0.004             7                  7     y 11.38  -3.57 48.04  1.95                               Collinder_135 1 
 22595959 5590194093764772608 108.029952 -36.165324  -9.068  6.156 3.238 3.272  0.97  14.139 0.001 14.139 14.809 0.006 13.34  0.004 13.409              0.5253649236568367   0 0.323 1 -9999.                                         0.000486 0.9 Collinder_135 0.084 0.053  305.465   2.292 7.808 0.05  0.755 0.012 3.643 0.003  5.17 0.724 0 0.025            2 n m y  9.06  -3.7  37.08 -1.3                                Collinder_135 1 
 22596201 5590179284718158208 108.098694 -36.352121  -9.283  5.44  3.06  3.101  2.191 17.043 0.004 17.043 18.626 0.02  15.695 0.002 15.614  5.3549  370 0.5935816250147248   0 0.323 1 -9999.                                                                    0.083 0.077  325.973  15.554 7.559 0.054 0.393 0.017 3.506 0.004  0.9  0.096 0 0.023            2 n n y  6.12   1.37  6.75  2.09                               Collinder_135 1 
 22597102 5566078814468851200 108.06256  -37.074542 -10.179  7.017 3.591 3.626  4.874 14.183 0.001 14.183 14.984 0.007 13.266 0.005 13.357              0.6758514983631964   0 0.323 1 -9999.                                                                    0.094 0.079  278.034   5.878 7.427 0.032 0.791 0.017 3.602 0.005  0.57 0.911 0 0.022            2 n n y 14.22  -4.46 38.56  0.65                               Collinder_135 1 
 22597225 5566076581085865984 108.007764 -37.178596 -10.058  6.659 3.524 3.564  0.944 16.99  0.001 16.99  18.615 0.024 15.75  0.003 15.678              0.8890659514266752   0 0.323 1 -9999.                                         0.002347 1.  Collinder_135 0.084 0.076  281.969   5.909 7.7   0.046 0.391 0.016 3.507 0.003  0.88 0.236 0 0.025            2 n n y 13.42  -0.32 17.15  2.56                               Collinder_135 1 
 22597480 5566064864415654912 108.066929 -37.386264 -10.202  6.466 3.517 3.552  0.976 14.182 0.001 14.182 14.886 0.005 13.361 0.003 13.442              0.9367525712367472   0 0.323 1 -9999.                                                                    0.117 0.077  281.761   2.125 7.838 0.062 0.729 0.019 3.633 0.004  1.87 0.576 0 0.024            2 n y n  4.9   -6.16 38.61 -1.52                               Collinder_135 1 
 22598449 5565205355560166144 108.050011 -38.295884  -9.932  6.916 3.524 3.564  0.952 16.698 0.001 16.698 18.251 0.011 15.484 0.002 15.419  0.312   307 0.9439662720894406   0 0.323 1 -9999.                                                                    0.081 0.076  281.17    5.091 7.635 0.041 0.425 0.019 3.519 0.006             7                  7     y  4.56  -4.5  45.18  2.                                 Collinder_135 1 
 22598620 5565200167239751424 108.096549 -38.45869   -9.789  7.123 3.818 3.855  1.036 17.723 0.001 17.723 19.459 0.052 16.466 0.007 16.379              0.7830179471300054   0 0.323 1 -9999.                                                                    0.195 0.027  276.575   6.796 7.966 0.045 0.323 0.016 3.519 0.002             7                  7     y 11.56   3.99 11.56  3.99                               Collinder_135 1 
 22598984 5565086844525966080 108.055538 -38.815594 -10.313  6.526 3.449 3.477  0.942 11.221 0.    11.221 11.475 0.    10.81  0.    10.872              0.980002151          0 0.323 1 -9999.                                         0.002655 0.9 Collinder_135 0.09  0.075  287.827   2.155 7.573 0.141 1.241 0.035 3.809 0.008             7                  7     m 15.33  -7.66 54.83 -1.1                                Collinder_135 1 
 22599506 5564859318634561024 108.01023  -39.337623  -9.677  6.65  3.595 3.633  2.201 15.09  0.002 15.09  16.184 0.007 13.995 0.004 14.107              0.9584549174362685   0 0.323 1 -9999.                                         0.00687  1.  Collinder_135 0.105 0.076  274.653   5.201 7.149 0.042 0.59  0.019 3.57  0.003             7                  7     y  7.92  -4.12 59.54  0.56                               Collinder_135 1 
 22604357 5564793622815014528 108.248143 -39.588154 -10.101  6.838 3.605 3.648  0.948 16.945 0.002 16.945 18.777 0.028 15.658 0.004 15.566  0.5648  301 0.8222002138733113   0 0.323 1 -9999.                                         0.00447  0.9 Collinder_135 0.186 0.034  275.316   5.779 7.581 0.024 0.38  0.012 3.502 0.002             7                  7     y  6.18  -5.22 45.76  3.07                               Collinder_135 1 
 22637388 5564870726067748480 108.185573 -39.280336  -9.04   6.905 3.433 3.471  0.988 16.372 0.002 16.372 17.8   0.018 15.201 0.004 15.163              0.48445445805923976  0 0.323 1 -9999.                                                                    0.098 0.078  289.016   5.198 7.544 0.042 0.461 0.017 3.534 0.005             7                  7     y 10.46  -3.61 43.87  1.89                               Collinder_135 1 
 22637668 5564890139320479616 108.114194 -39.028675  -9.874  6.938 3.493 3.493  0.978 17.891 0.001 17.865 19.753 0.058 16.585 0.007 16.469              0.9354593392458445   0 0.323 1 -9999.                                         0.006262 0.7 Collinder_135 0.197 0.027  313.188   7.839 7.893 0.043 0.367 0.012 3.509 0.003             7                  7     y  9.44   1.01 51.2   3.88                               Collinder_135 1 
 22638483 5565203603213555200 108.156711 -38.305752  -9.749  6.76  3.52  3.56   1.044 15.821 0.001 15.821 17.028 0.006 14.731 0.002 14.71               0.9731828086947022   0 0.323 1 -9999.                                                                    0.06  0.064  280.799   3.207 7.54  0.045 0.527 0.013 3.556 0.003             7                  7     n 10.67  -4.87 38.54  0.83                               Collinder_135 1 
 22638550 5565206867388669824 108.133092 -38.250991  -9.806  6.837 3.624 3.663  1.05  17.172 0.001 17.172 18.844 0.023 15.939 0.004 15.865  0.3202  299 0.9731828086947022   0 0.323 1 -9999.                                                                    0.083 0.075  274.73    6.008 7.763 0.048 0.368 0.017 3.508 0.003             7                  7     y  8.31  -1.76 49.92  0.97                               Collinder_135 1 
 22638773 5565215113725839488 108.231699 -38.060933 -10.445  6.118 3.203 3.245  1.081 16.953 0.001 16.953 18.679 0.023 15.694 0.004 15.605  0.6031  343 0.8497754388359923   0 0.323 1 -9999.                                         0.007995 0.8 Collinder_135 0.111 0.077  310.509   6.208 7.548 0.035 0.383 0.014 3.505 0.003             7                  7     y 10.69  -1.47 30.99  1.55                               Collinder_135 1 
 22638792 5565215178151803392 108.216573 -38.043039  -9.994  6.647 3.469 3.507  0.999 18.057 0.002 18.057 20.153 0.067 16.719 0.006 16.601              0.9369424701222973   0 0.323 1 -9999.                                                                    0.199 0.024  317.809   9.603 7.887 0.043 0.367 0.013 3.509 0.003             7                  7     y  7.74  -1.58 38.86  4.78                               Collinder_135 1 
 22639239 5565296030910095872 108.212897 -37.646552 -10.417  6.712 3.04  3.072  0.968 16.327 0.001 16.326 17.468 0.009 15.277 0.002 15.258              0.508452157          0 0.323 1 -9999.                                                                    0.052 0.066  326.132   5.402 7.734 0.056 0.495 0.012 3.555 0.004             3 0.024            3 n n y  7.61  -5.34 12.97  1.21                               Collinder_135 1 
 22639323 5565308228616295552 108.172923 -37.572048  -9.464  6.25  3.279 3.322  1.088 16.85  0.001 16.85  18.642 0.018 15.575 0.004 15.484  1.5086  318 0.81151379           0 0.323 1 -9999.                                         0.001385 1.  Collinder_135 0.103 0.078  300.471   6.673 7.492 0.025 0.375 0.016 3.502 0.002  0.21 0.143 1 0.023            2 n n y 17.27  -1.56 34.77  3.81                               Collinder_135 1 
 22639827 5566074828739231104 108.177403 -37.151893 -11.053  6.872 3.682 3.724  0.964 17.519 0.001 17.519 19.325 0.039 16.232 0.004 16.133              0.40528809764810936  0 0.323 1 -9999.                                                                    0.197 0.027  278.759   6.584 7.835 0.04  0.375 0.01  3.506 0.002             7                  7     y  6.52  -3.3  28.32  0.37                               Collinder_135 1 
 22639979 5590095034639569536 108.238505 -37.027448  -9.97   6.414 3.349 3.378  0.986 11.377 0.001 11.377 11.642 0.001 10.957 0.001 11.015              1.                   0 0.323 1 -9999.                                         0.001489 1.  Collinder_135 0.129 0.066  295.979   2.268 7.633 0.123 1.216 0.022 3.806 0.007  1.39 0.602 0 0.025            2 n y n  2.78  -6.34 38.38 -2.83                               Collinder_135 1 
 22640107 5590100738356103680 108.235329 -36.928709 -10.24   6.505 3.387 3.427  1.492 15.078 0.001 15.078 16.33  0.005 13.952 0.002 14.037              0.9802906972649679   0 0.323 1 -9999.                                         0.001933 1.  Collinder_135 0.051 0.064  291.204   3.776 7.075 0.028 0.478 0.029 3.546 0.006  0.29 0.438 0 0.024 0.45 0.405 0 y n y  1.93  -5.02 57.14  3.01                               Collinder_135 1 
 22640610 5590172614629134336 108.107542 -36.544353  -9.905  6.949 3.571 3.585  1.024  6.038 0.001  6.038  5.944 0.002  6.169 0.003  6.228              0.9494970826654838   0 0.323 1 -9999.                                         0.010326 1.  Collinder_135 0.172 0.046  287.268   5.394 8.13  0.03  4.243 0.112 4.156 0.019  0.7  0.631 0 0.028            2 n y y  2.72  -1.69  2.72 -1.69                               Collinder_135 1 
 22640863 5590179486578671872 108.179735 -36.340768  -9.775  6.749 3.504 3.542  0.97  17.304 0.001 17.304 18.93  0.013 16.079 0.003 16.003              0.9731828086947022   0 0.323 1 -9999.                                                                    0.097 0.076  285.434   6.279 7.768 0.043 0.361 0.017 3.51  0.004             7                  7     y  9.64  -3.59 21.02  0.7                                Collinder_135 1 
 22642039 5590151900006763648 108.385002 -36.405493  -9.685  5.971 3.126 3.163  1.062 17.805 0.001 17.805 19.484 0.056 16.554 0.005 16.483              0.9221020940362697   0 0.323 1 -9999.                                         0.002508 0.9 Collinder_135 0.15  0.068  330.467  10.675 7.809 0.048 0.358 0.019 3.509 0.004             7                  7     y  4.18  -1.19 36.26  2.65                               Collinder_135 1 
 22642154 5590127057915957120 108.313752 -36.494304 -10.814  6.84  3.669 3.712  1.    16.306 0.001 16.306 17.908 0.009 15.084 0.002 15.019              0.468176783          0 0.323 1 -9999.                                                                    0.085 0.08   269.848   3.817 7.485 0.029 0.417 0.014 3.516 0.005  0.84 0.25  0 0.023            3 n n y  8.93  -4.53 19.84  0.07                               Collinder_135 1 
 22642915 5590094691042219520 108.291147 -37.063324  -9.15   6.351 3.31  3.349  1.009 15.433 0.001 15.433 16.554 0.004 14.387 0.002 14.379              0.5235572836860267   0 0.323 1 -9999.                                         0.000603 0.7 Collinder_135 0.082 0.077  298.109   3.41  7.385 0.071 0.599 0.022 3.57  0.004             2 0.023            3 n n y  8.97  -3.02 51.11  1.28                               Collinder_135 1 
 22643171 5565321731993366528 108.345254 -37.278623  -9.525  6.119 3.476 3.515  2.381 16.376 0.002 16.376 17.784 0.013 15.069 0.004 15.023              0.6874286586929983   0 0.323 1 -9999.                                         0.000254 1.  Collinder_135 0.074 0.081  283.458   8.594 7.5   0.036 0.425 0.026 3.518 0.008  1.34 0.123 0 0.021            4 n n y  0.92  -3.26 38.04  0.42                               Collinder_135 1 
 22644426 5565192745536343168 108.381724 -38.386969  -9.356  6.271 3.107 3.14   0.963 13.19  0.001 13.19  13.692 0.003 12.519 0.002 12.59   0.0285  324 0.6457814991005004   0 0.323 1 -9999.                                         0.00014  0.9 Collinder_135 0.08  0.081  318.565   2.106 7.626 0.052 0.884 0.032 3.692 0.016             7                  7     n 18.05  -6.87 36.8  -3.59                               Collinder_135 1 
 22644438 5565189820661986560 108.360155 -38.396692  -9.675  6.609 3.375 3.375  1.066 18.06  0.002 18.034 19.879 0.047 16.75  0.006 16.666              0.9315640228119206   0 0.323 1 -9999.                                                                    0.2   0.021  338.41    7.305 7.89  0.039 0.366 0.013 3.509 0.003             7                  7     y  9.65  -1.82 49.63  2.76                               Collinder_135 1 
 22645422 5564868423965350272 108.345273 -39.29438   -8.592  6.039 3.051 3.095 11.918 15.332 0.003 15.332 16.733 0.013 14.03  0.006 14.171              0.40540043527293396  0 0.323 1 -9999.                                                                    0.063 0.081  307.092  18.212 7.06  0.049 0.382 0.023 3.514 0.004             7                  7     y  1.46  -6.01 25.58 -0.86                               Collinder_135 1 
 22729273 5564976210465427072 108.540136 -38.904351  -9.991  6.721 3.603 3.643  1.072 16.787 0.001 16.787 18.323 0.016 15.576 0.003 15.521              0.8716935910465502   0 0.323 1 -9999.                                                                    0.08  0.08   275.055   5.472 7.699 0.044 0.417 0.018 3.517 0.005             7                  7     n 15.56  -4.57 49.62  2.48                               Collinder_135 1 
 22730598 5565249606604865920 108.506483 -37.753505  -9.677  6.366 3.396 3.427  0.87  11.733 0.001 11.733 12.034 0.005 11.264 0.004 11.342              0.8658915957346901   0 0.323 1 -9999.                                         0.000766 1.  Collinder_135 0.143 0.059  292.309   1.914 7.583 0.087 1.17  0.014 3.779 0.006             7                  7     n  3.53  -4.6  48.57 -4.3                                Collinder_135 1 
 22730613 5565244044625089152 108.459414 -37.736206  -9.55   6.74  3.478 3.478  1.054 17.273 0.002 17.248 18.957 0.021 16.005 0.004 15.916              0.9596750944542201   0 0.323 1 -9999.                                                                    0.08  0.076  289.969   7.935 7.748 0.046 0.383 0.015 3.506 0.003             7                  7     y  9.84  -3.22 46.26 -0.23                               Collinder_135 1 
 22731352 5589338708078201344 108.444289 -37.19318   -9.658  6.165 3.338 3.381  1.036 16.019 0.001 16.019 17.491 0.01  14.83  0.003 14.785              0.952250237          0 0.323 1 -9999.                                         0.001858 0.9 Collinder_135 0.05  0.068  295.522   4.616 7.349 0.028 0.44  0.021 3.529 0.007             7                  7     y  5.36  -4.88 41.54 -0.15                               Collinder_135 1 
 22731447 5589340387405093888 108.50127  -37.123255 -10.757  6.639 3.723 3.763  0.936 17.424 0.001 17.424 19.161 0.033 16.18  0.005 16.1                0.47921338503793404  0 0.323 1 -9999.                                                                    0.13  0.069  272.955   6.691 7.842 0.047 0.358 0.019 3.51  0.004             7                  7     y 17.9    2.95 52.97  3.84                               Collinder_135 1 
 22731763 5590103521494977408 108.475387 -36.868966  -9.992  6.618 3.276 3.314  1.023 16.947 0.001 16.947 18.452 0.013 15.757 0.003 15.7                0.8489979923617335   0 0.323 1 -9999.                                         0.003935 1.  Collinder_135 0.082 0.079  302.721   6.192 7.732 0.049 0.43  0.015 3.523 0.005             3 0.023            3 n n y  3.37  -3.29 57.94  1.56                               Collinder_135 1 
 22731766 5590104101311136128 108.536127 -36.866512 -10.26   6.466 3.448 3.448  1.007 17.766 0.001 17.741 19.546 0.038 16.478 0.004 16.392              0.9788278242940585   0 0.323 1 -9999.                                                                    0.18  0.047  306.341   7.505 7.866 0.044 0.355 0.018 3.511 0.004             7                  7     y  9.05  -3.91 31.04  3.42                               Collinder_135 1 
 22731980 5590109225211501824 108.525058 -36.698111 -10.279  6.416 3.365 3.4    0.959 14.454 0.003 14.454 15.221 0.012 13.601 0.009 13.659              1.                   0 0.323 1 -9999.                                         0.000455 1.  Collinder_135 0.072 0.063  294.243   2.488 7.642 0.047 0.68  0.012 3.615 0.004  4.13 0.686 0 0.024            2 n n y  5.96  -4.72 32.96  0.86                               Collinder_135 1 
 22732018 5590110217344268416 108.486331 -36.670961  -9.609  5.397 3.216 3.235  1.624 12.199 0.002 12.198 12.544 0.005 11.67  0.004 11.735              0.5314879735001071   0 0.323 1 -9999.                                         0.002703 0.9 Collinder_135 0.11  0.074  309.034   2.906 7.455 0.048 1.062 0.037 3.748 0.009  2.73 0.943 0 0.023            2 n n n 14.41  -3.28 14.41 -3.28                               Collinder_135 1 
 22732214 5590146436808351488 108.494442 -36.540202  -9.633  6.007 3.134 3.175  1.489 17.249 0.002 17.249 18.922 0.027 15.958 0.004 16.059              0.9467001357310055   0 0.323 1 -9999.                                                                    0.117 0.078  316.924  12.068 7.62  0.044 0.381 0.016 3.505 0.003             7                  7     y  4.52  -1.58 54.78  1.01                               Collinder_135 1 
 22732257 5590147330162666112 108.41097  -36.508585  -9.604  6.301 3.453 3.47   0.844 10.789 0.    10.789 11.005 0.001 10.401 0.001 10.467              0.8045832496206251   0 0.323 1 -9999.                                         0.000809 1.  Collinder_135 0.165 0.048  288.501   2.065 7.567 0.191 1.402 0.025 3.825 0.006             2 0.023            2 n n n  1.14  -4.61 55.96 -4.01                               Collinder_135 1 
 22732291 5590147428942321792 108.413892 -36.486891  -9.827  6.498 3.265 3.302  1.013 17.917 0.002 17.917 19.833 0.049 16.658 0.007 16.557              0.9170301922666433   0 0.323 1 -9999.                                         0.004152 1.  Collinder_135 0.2   0.021  333.736   8.82  7.847 0.043 0.372 0.011 3.507 0.002             7                  7     y 10.04   0.1  59.18  6.53                               Collinder_135 1 
 22732348 5590149151227107584 108.519136 -36.448513  -9.988  5.653 3.398 3.442  1.345 15.296 0.001 15.296 16.763 0.007 14.105 0.003 14.182              0.5528774624805701   0 0.323 1 -9999.                                         0.003349 1.  Collinder_135 0.085 0.075  291.576   3.746 7.111 0.039 0.449 0.016 3.53  0.007  0.37 0.489 0 0.026            2 m y y  9.07  -4.48 39.56  0.44                               Collinder_135 1 
 22732399 5590149494824475904 108.472399 -36.411941  -9.591  4.785 2.699 2.734  0.974 13.975 0.    13.975 14.502 0.001 13.301 0.001 13.366              0.40960433358481424  0 0.323 1 -9999.                                                                    0.072 0.068  366.53    2.824 7.7   0.031 0.801 0.012 3.685 0.006             2 0.027            2 n n y 12.31  -6.74 26.48  0.81                               Collinder_135 1 
 22732490 5590153167015990400 108.517192 -36.326658 -10.361  6.473 3.638 3.674  0.999 18.057 0.002 18.057 19.891 0.049 16.781 0.005 16.699              0.7538145407515106   0 0.323 1 -9999.                                                                    0.2   0.021  304.363   8.268 8.033 0.061 0.315 0.015 3.52  0.003             7                  7     y  8.    -0.43 43.25  3.4                                Collinder_135 1 
 22732890 5590211307993547264 108.539357 -36.025154  -9.931  6.264 3.383 3.383  1.044 17.767 0.002 17.742 19.659 0.036 16.412 0.004 16.301              1.                   0 0.323 1 -9999.                                                                    0.196 0.031  310.521  11.963 7.774 0.052 0.373 0.012 3.504 0.003             7                  7     y  6.21  -3.27 44.13  2.74                               Collinder_135 1 
 22733495 5590159699666573696 108.608559 -36.256115 -10.246  6.59  3.395 3.435  0.994 15.753 0.001 15.753 16.955 0.006 14.667 0.003 14.655              0.9308077166587214   0 0.323 1 -9999.                                         0.001279 1.  Collinder_135 0.071 0.073  291.088   3.72  7.425 0.055 0.531 0.024 3.558 0.004  6.14 0.436 0 0.021            2 n n y  6.29  -2.99 45.23  0.86                               Collinder_135 1 
 22734018 5590131662120821120 108.69619  -36.61636  -10.214  6.363 3.403 3.421  0.986 12.473 0.001 12.473 12.836 0.003 11.942 0.003 12.011              1.                   0 0.323 1 -9999.                                         0.001704 1.  Collinder_135 0.085 0.068  292.504   1.768 7.631 0.027 0.988 0.014 3.741 0.006             7                  7     n 20.79  -7.2  50.66 -0.92                               Collinder_135 1 
 22734032 5590133208309061888 108.600296 -36.625221  -8.839  5.786 2.911 2.95   0.996 17.174 0.002 17.174 18.762 0.034 15.964 0.007 15.902              0.5433872324731603   0 0.323 1 -9999.                                                                    0.091 0.084  341.329   9.114 7.629 0.045 0.417 0.017 3.515 0.006             7                  7     y  5.91  -1.09 51.    4.28                               Collinder_135 1 
 22734219 5590105857957182336 108.57461  -36.756058  -9.946  6.188 3.28  3.319  1.027 17.408 0.001 17.408 19.07  0.018 16.178 0.004 16.108              1.                   0 0.323 1 -9999.                                         0.005285 1.  Collinder_135 0.092 0.073  303.366   7.226 7.763 0.059 0.356 0.029 3.51  0.005             7                  7     y  7.24  -2.95 49.41  3.43                               Collinder_135 1 
 22734282 5590104930244253312 108.551016 -36.800014  -9.777  6.401 3.542 3.583  2.547 15.316 0.001 15.316 16.597 0.006 14.169 0.002 14.27               0.7873451537132701   0 0.323 1 -9999.                                                                    0.048 0.067  277.68    4.942 7.209 0.028 0.483 0.029 3.545 0.008             7                  7     y 16.59  -5.5  37.57 -0.15                               Collinder_135 1 
 22734362 5590104071250818816 108.554406 -36.856459  -9.977  6.694 3.179 3.224  3.162 15.495 0.002 15.495 16.972 0.007 14.266 0.003 14.369              0.6972104802927829   0 0.323 1 -9999.                                                                    0.063 0.073  309.447   8.514 7.129 0.034 0.429 0.023 3.525 0.007             7                  7     y  8.36  -5.22 55.26 -1.35                               Collinder_135 1 
 22734600 5589347950847851648 108.694058 -37.0157    -9.755  6.389 3.353 3.392  1.926 15.449 0.002 15.449 16.487 0.008 14.226 0.011 14.459              0.9554030138255016   0 0.323 1 -9999.                                         0.00925  1.  Collinder_135 0.065 0.08   293.448   5.458 7.153 0.046 0.48  0.045 3.544 0.007             7                  7     y  1.24  -2.08 47.52  0.02                               Collinder_135 1 
 22734720 5589346507738835456 108.596712 -37.097933  -9.353  5.87  3.107 3.144  0.984 16.568 0.001 16.568 17.939 0.011 15.404 0.003 15.366  0.5855  411 0.7357455246262173   0 0.323 1 -9999.                                         0.000435 0.9 Collinder_135 0.097 0.073  318.575   6.575 7.551 0.039 0.467 0.016 3.537 0.005             7                  7     y 10.56  -4.36 58.71  0.44                               Collinder_135 1 
 22763554 5589319260466975488 108.612447 -37.507456 -10.152  6.702 3.431 3.443  2.208 10.086 0.    10.086 10.275 0.001  9.762 0.001  9.816              0.8999231730138845   0 0.323 1 -9999.                                         0.00107  1.  Collinder_135 0.108 0.084  288.901   4.621 7.439 0.217 1.643 0.034 3.855 0.022             7                  7     n  7.81  -9.57 56.97 -3.85                               Collinder_135 1 
 22763613 5565299913559558144 108.575296 -37.547875 -10.996  5.959 3.395 3.433  1.003 16.357 0.001 16.357 17.745 0.015 15.209 0.003 15.172              0.46140487975323546  0 0.323 1 -9999.                                                                    0.078 0.071  292.264   5.288 7.568 0.041 0.467 0.017 3.537 0.005             7                  7     y  3.32  -4.   45.42  3.19                               Collinder_135 1 
 22763670 5565251741206373632 108.667833 -37.603834  -9.354  5.89  3.145 3.188  0.972 17.502 0.001 17.502 19.341 0.031 16.2   0.003 16.09               0.7278020051328455   0 0.323 1 -9999.                                         0.000429 0.8 Collinder_135 0.192 0.032  318.492  10.572 7.679 0.039 0.379 0.013 3.503 0.002             7                  7     y  8.48  -4.14 43.03  4.53                               Collinder_135 1 
 22763953 5565245350295183744 108.614693 -37.823815 -10.292  6.775 3.657 3.698  1.081 16.81  0.001 16.81  18.395 0.016 15.586 0.003 15.519  0.5111  393 0.675094261          0 0.323 1 -9999.                                                                    0.075 0.078  271.59    5.222 7.698 0.042 0.415 0.016 3.515 0.005             7                  7     y  5.33  -4.57 15.84  0.98                               Collinder_135 1 
 22764343 5565224287776153344 108.636346 -38.105495  -9.113  6.511 3.294 3.333  1.015 15.505 0.001 15.505 16.64  0.004 14.452 0.002 14.435              0.5003046239241187   0 0.323 1 -9999.                                                                    0.062 0.075  299.903   3.475 7.397 0.051 0.582 0.017 3.568 0.003             7                  7     y  2.85  -4.7  20.59  1.58                               Collinder_135 1 
 22764833 5564999746885660544 108.624582 -38.535858  -9.824  6.535 3.598 3.629  2.671 13.08  0.003 13.08  13.6   0.009 12.379 0.007 12.48               0.8545448892679659   0 0.323 1 -9999.                                                                    0.062 0.059  275.866   2.641 7.504 0.05  0.847 0.024 3.662 0.006             7                  7     n  6.1   -6.49 33.46 -2.69                               Collinder_135 1 
 22764868 5564999437648031872 108.630001 -38.57328  -10.011  6.208 3.353 3.397  1.152 16.304 0.001 16.304 17.977 0.013 15.053 0.004 14.966              1.                   0 0.323 1 -9999.                                         0.004157 1.  Collinder_135 0.082 0.073  294.454   4.558 7.43  0.02  0.395 0.013 3.506 0.003             7                  7     y  9.4   -4.79 41.55  1.52                               Collinder_135 1 
 22765395 5564924636498152832 108.683574 -39.032881  -9.636  6.779 3.468 3.501  0.932 13.159 0.001 13.159 13.672 0.005 12.494 0.005 12.553              0.9731828086947022   0 0.323 1 -9999.                                                                    0.108 0.071  285.702   1.753 7.656 0.049 0.869 0.021 3.687 0.011             7                  7     y 12.07  -7.49 26.24 -1.5                                Collinder_135 1 
 22765821 5564822411979256064 108.667633 -39.392095  -8.773  5.058 2.839 2.872  0.985 17.945 0.001 17.944 19.511 0.06  16.753 0.007 16.694              0.5175332366020301   0 0.323 1 -9999.                                                                    0.116 0.076  360.202  11.499 7.818 0.051 0.327 0.019 3.518 0.004             7                  7     y 18.96  -1.24 56.82  1.74                               Collinder_135 1 
 22771654 5564809600093507968 108.745195 -39.446089 -10.07   7.044 3.602 3.639  0.975 17.96  0.002 17.96  19.9   0.06  16.67  0.005 16.549              0.7565624836887341   0 0.323 1 -9999.                                                                    0.2   0.023  304.162   8.768 7.93  0.047 0.356 0.019 3.513 0.004             7                  7     y  8.13  -1.17 37.99  2.57                               Collinder_135 1 
 22773087 5565030258333277440 108.740131 -38.27588   -8.6    5.752 2.87  2.906  1.001 15.366 0.    15.366 16.243 0.003 14.442 0.001 14.457  0.0584  316 0.44833972312482484  0 0.323 1 -9999.                                                                    0.083 0.082  344.974   4.116 7.684 0.034 0.606 0.006 3.592 0.004             7                  7     y  5.28  -2.35 59.1   0.72                               Collinder_135 1 
 22861505 5565227105274982016 108.840843 -38.042659  -9.714  6.439 3.399 3.41   0.995  9.876 0.     9.876  9.972 0.001  9.69  0.     9.738              0.8875880429850321   0 0.323 1 -9999.                                         0.002779 0.9 Collinder_135 0.065 0.074  293.555   2.116 7.518 0.215 1.638 0.037 3.894 0.015             7                  7     n 16.4   -8.83 45.13 -2.89                               Collinder_135 1 
 22861705 5565231881277792384 108.770603 -37.904148  -9.499  6.019 3.142 3.181  1.01  17.121 0.001 17.121 18.738 0.016 15.884 0.004 15.818              0.8264710694171725   0 0.323 1 -9999.                                         0.003478 0.9 Collinder_135 0.076 0.078  315.804   7.838 7.656 0.043 0.405 0.018 3.511 0.005             7                  7     y  6.99  -3.25 55.18  2.3                                Collinder_135 1 
 22862509 5589328056559514496 108.7833   -37.323264  -9.779  6.393 3.343 3.377  1.054 13.24  0.001 13.24  13.699 0.004 12.611 0.003 12.68               0.9949725590396199   0 0.323 1 -9999.                                         0.000719 1.  Collinder_135 0.057 0.064  296.181   1.924 7.702 0.032 0.835 0.018 3.699 0.006             7                  7     y  8.37  -6.43 24.44 -0.66                               Collinder_135 1 
 22862595 5589326372932262656 108.700259 -37.256617  -9.757  6.405 3.443 3.481  1.309 14.903 0.001 14.903 16.026 0.005 13.85  0.003 13.936              0.9026207843770295   0 0.323 1 -9999.                                         0.001929 1.  Collinder_135 0.087 0.077  288.167   2.949 7.034 0.064 0.556 0.055 3.566 0.007             7                  7     y 12.64  -1.89 42.69  6.54                               Collinder_135 1 
 22862600 5589329220489778688 108.731875 -37.252813  -9.976  6.553 3.404 3.416  0.921  8.791 0.     8.791  8.788 0.     8.77  0.     8.813  0.0297  396 0.9587871913795092   0 0.323 1 -9999.                                         0.002846 1.  Collinder_135 0.098 0.077  292.857   2.501 7.506 0.236 2.276 0.069 3.999 0.025             7                  7     n  4.54  -4.16  4.54 -4.16                               Collinder_135 1 
 22863257 5589377805159805568 108.718365 -36.790449 -10.832  6.587 3.637 3.653  0.973 12.661 0.002 12.661 13.061 0.006 12.09  0.005 12.174              0.5018459276295181   0 0.323 1 -9999.                                                                    0.092 0.069  274.051   1.586 7.655 0.023 0.927 0.014 3.721 0.005             7                  7     n  6.75  -8.15 39.11 -0.37                               Collinder_135 1 
 22863371 5589379630527324032 108.7928   -36.697992 -10.228  5.812 3.553 3.553  1.469 17.372 0.002 17.364 17.685 0.023 15.73  0.008 15.726  0.3572  376 0.6503005575183902   0 0.323 1 -9999.                                                                    0.058 0.077  283.69   15.687 7.702 0.081 0.397 0.025 3.528 0.006             7                  7     y  0.92  -1.36 47.03  0.48                               Collinder_135 1 
 22863448 5590130665688405376 108.750078 -36.641474 -10.946  7.127 3.336 3.377  2.24  17.417 0.003 17.417 19.055 0.022 16.008 0.004 15.931              0.                  -1 0.    0 -9999.                                         0.017855 0.7 Collinder_135 0.18  0.05   310.675  19.182 7.611 0.064 0.376 0.015 3.503 0.003             7                  7     y  6.69  -1.15 50.84  3.81                               Collinder_135 1 
 22863493 5590131284163212288 108.745009 -36.610951 -10.128  6.099 3.012 3.053  3.782 16.216 0.004 16.216 17.666 0.011 14.948 0.004 14.896  0.051   411 0.7117279026103511   0 0.323 1 -9999.                                         0.016435 0.9 Collinder_135 0.084 0.08   329.242  18.888 7.327 0.053 0.436 0.022 3.524 0.008             7                  7     y  5.35  -5.17 51.14 -1.15                               Collinder_135 1 
 22863590 5590132555473517696 108.709701 -36.540832  -9.957  5.654 3.203 3.241  1.033 17.118 0.001 17.118 18.684 0.031 15.909 0.005 15.845  1.6759  404 0.5961832828849724   0 0.323 1 -9999.                                         0.006689 0.7 Collinder_135 0.069 0.078  310.272   7.201 7.725 0.045 0.41  0.019 3.515 0.005             7                  7     y  7.02  -3.23  7.62  1.93                               Collinder_135 1 
 22863828 5590143546292718976 108.707992 -36.359925 -10.498  7.054 3.482 3.517  1.58  13.154 0.002 13.154 13.347 0.041 12.352 0.014 12.626              0.5384391482570396   0 0.323 1 -9999.                                                                    0.077 0.08   284.356   2.467 7.66  0.067 0.884 0.036 3.701 0.011             7                  7     y  3.84   3.84  3.84  3.84                               Collinder_135 1 
 22863829 5590143550589569792 108.70695  -36.359182 -10.419  6.142 3.501 3.513  1.074  8.758 0.     8.758  8.749 0.     8.749 0.001  8.789  0.111   407 0.8759187770212674   0 0.323 1 -9999.                                                                    0.06  0.071  284.896   2.808 7.472 0.278 2.231 0.068 4.003 0.025             7                  7     m  4.04  -3.84 31.71 -2.33                               Collinder_135 1 
 22864002 5590251367148078848 108.799298 -36.225601 -10.05   6.065 3.313 3.327  1.02   7.371 0.     7.371  7.315 0.001  7.436 0.001  7.478              1.                   0 0.323 1 -9999.                                                                    0.13  0.07   300.733   4.446 7.607 0.147 3.892 0.173 4.149 0.027             7                  7     n 11.2  -11.46 49.12 -8.05                               Collinder_135 1 
 22864116 5590253020716184448 108.807328 -36.141423 -10.161  6.504 3.436 3.448  1.054 10.422 0.    10.422 10.621 0.    10.086 0.    10.142              1.                   0 0.323 1 -9999.                                         0.001053 1.  Collinder_135 0.095 0.081  290.034   2.095 7.47  0.236 1.484 0.037 3.847 0.012             7                  7     n  6.32  -8.65 36.11 -3.39                               Collinder_135 1 
 22864200 5590256181812047616 108.716291 -36.081909 -10.581  6.428 3.578 3.612  0.984 13.857 0.002 13.857 14.508 0.005 13.076 0.004 13.143              0.6720967406444665   0 0.323 1 -9999.                                                                    0.123 0.07   276.778   1.936 7.786 0.061 0.761 0.022 3.647 0.005  1.77 0.673 0 0.024            2 n m y  5.57  -3.38 45.58 -1.05                               Collinder_135 1 
 22864621 5590242472276716928 108.991886 -36.068799  -9.472  5.837 3.166 3.21   1.013 16.889 0.002 16.889 18.697 0.022 15.606 0.007 15.512  1.83    443 0.7603632323504901   0 0.323 1 -9999.                                         0.00337  0.9 Collinder_135 0.139 0.067  312.155   7.319 7.472 0.024 0.378 0.017 3.503 0.003             7                  7     y 10.42  -5.18 42.6   5.36                               Collinder_135 1 
 22864771 5590251951263628416 108.856513 -36.16479  -10.364  6.46  3.39  3.42   0.911 11.861 0.001 11.861 12.171 0.002 11.386 0.002 11.446              0.9806673133823285   0 0.323 1 -9999.                                         0.001174 1.  Collinder_135 0.122 0.063  292.57    1.864 7.641 0.067 1.132 0.012 3.775 0.006             7                  7     n  9.25  -8.55 38.76 -2.24                               Collinder_135 1 
 22864773 5590241574622641536 108.940915 -36.166852 -10.234  6.2   3.411 3.43   0.902 12.346 0.001 12.346 12.696 0.003 11.826 0.002 11.892  0.1254  424 1.                   0 0.323 1 -9999.                                         0.00176  1.  Collinder_135 0.085 0.069  291.805   1.79  7.578 0.024 1.004 0.015 3.746 0.006             7                  7     n  9.2   -5.19 56.72 -0.54                               Collinder_135 1 
 22865104 5590140904889743232 108.901927 -36.400266 -10.174  6.4   3.343 3.379  1.076 14.925 0.    14.925 15.805 0.002 14.005 0.001 14.016              1.                   0 0.323 1 -9999.                                         0.00179  1.  Collinder_135 0.072 0.079  296.664   3.098 7.649 0.043 0.62  0.012 3.595 0.005             7                  7     y  7.6   -5.8  53.38 -1.65                               Collinder_135 1 
 22865141 5590140630011833728 108.851946 -36.423288  -9.917  6.094 3.403 3.439  4.407 14.464 0.001 14.464 15.394 0.003 13.49  0.002 13.58               0.924052605          0 0.323 1 -9999.                                         0.014293 1.  Collinder_135 0.053 0.06   293.037   5.897 7.276 0.059 0.762 0.011 3.585 0.004             7                  7     y  6.9   -2.81 37.26 -1.83                               Collinder_135 1 
 22865664 5589375301200284672 108.878709 -36.788191 -10.141  6.251 3.368 3.41   1.098 16.851 0.001 16.851 18.514 0.02  15.581 0.003 15.506              1.                   0 0.323 1 -9999.                                         0.003893 1.  Collinder_135 0.092 0.08   293.311   6.266 7.573 0.036 0.387 0.016 3.506 0.003             7                  7     y  2.58  -4.05 20.83  1.24                               Collinder_135 1 
 22866332 5589281533473792896 108.875193 -37.285642  -9.679  6.116 3.477 3.52   1.226 16.554 0.001 16.554 18.234 0.013 15.282 0.003 15.201              0.7821836329299764   0 0.323 1 -9999.                                                                    0.071 0.077  284.933   5.776 7.511 0.044 0.396 0.014 3.508 0.005             7                  7     y 14.85  -5.38 48.97  3.69                               Collinder_135 1 
 22866497 5589279506249319040 108.898663 -37.411968 -10.213  5.985 3.323 3.361  1.022 17.196 0.001 17.196 18.879 0.017 15.974 0.005 15.894  0.2118  411 1.                   0 0.323 1 -9999.                                         0.004988 1.  Collinder_135 0.072 0.079  300.906   7.358 7.744 0.045 0.401 0.015 3.509 0.004             7                  7     y  2.87  -4.69 30.94  0.42                               Collinder_135 1 
 22866659 5589269125311349760 108.983233 -37.544223 -10.195  6.868 3.478 3.494  1.01  12.659 0.002 12.659 13.043 0.006 12.087 0.006 12.135              0.7650993180467386   0 0.323 1 -9999.                                         0.000992 1.  Collinder_135 0.064 0.076  286.286   1.714 7.641 0.04  0.942 0.023 3.726 0.009             7                  7     y  5.87   1.5   5.87  1.5                                Collinder_135 1 
 22866711 5589268717291566336 108.880713 -37.588326  -9.582  6.265 3.264 3.306  0.977 16.121 0.001 16.121 17.666 0.014 14.91  0.003 14.853              0.8309193924890341   0 0.323 1 -9999.                                         0.002901 1.  Collinder_135 0.073 0.072  302.412   4.257 7.352 0.035 0.43  0.017 3.523 0.006             7                  7     y 13.74  -0.86 21.03  0.94                               Collinder_135 1 
 22867088 5565230713046699392 108.873902 -37.85499   -9.617  5.912 3.238 3.278  1.067 17.258 0.001 17.258 19.029 0.021 15.997 0.004 15.921  0.9622  379 0.8924296011757251   0 0.323 1 -9999.                                         0.003419 1.  Collinder_135 0.124 0.069  305.912   8.686 7.662 0.035 0.382 0.014 3.504 0.002             7                  7     y 11.21   1.58 11.21  1.58                               Collinder_135 1 
 22867187 5565229506158752512 108.915947 -37.936897 -11.179  6.265 3.495 3.532  1.021 16.566 0.001 16.566 17.977 0.014 15.395 0.003 15.346  0.7677  356 0.                  -1 0.    0 -9999.                                         0.001832 0.7 Collinder_135 0.09  0.072  284.245   4.997 7.666 0.043 0.461 0.015 3.533 0.004             7                  7     y  5.63  -5.47  7.14  1.19                               Collinder_135 1 
 22868353 5564932848475315456 108.924359 -38.853675 -10.099  6.688 3.551 3.586  0.979 14.226 0.001 14.226 14.981 0.005 13.367 0.005 13.454              0.8622030641706399   0 0.323 1 -9999.                                                                    0.091 0.074  278.93    2.052 7.6   0.084 0.704 0.012 3.618 0.006  4.82 0.731 0 0.027            2 n n n  9.61  -7.21 57.01  0.59                               Collinder_135 1 
 22868865 5564903196021461760 108.990989 -39.268619  -9.816  6.246 3.352 3.408  1.072 17.709 0.001 17.684 19.685 0.065 16.351 0.005 16.253              1.                   0 0.323 1 -9999.                                         0.003736 1.  Collinder_135 0.195 0.032  304.722  10.53  7.778 0.048 0.374 0.012 3.504 0.002             7                  7     y 18.22  -1.05 39.75  3.72                               Collinder_135 1 
 22868872 5564903123003073664 108.991307 -39.276165 -10.182  6.688 3.543 3.582  1.012 17.079 0.001 17.079 18.682 0.022 15.856 0.003 15.785              0.8503191897434458   0 0.323 1 -9999.                                         0.000594 1.  Collinder_135 0.059 0.075  280.834   5.984 7.775 0.049 0.395 0.018 3.51  0.004             2 0.024            3 n n y  8.67  -2.95 27.29  3.25                               Collinder_135 1 
 22869430 5561797247470988288 108.966341 -39.758582 -10.041  6.381 3.227 3.261  0.999 13.712 0.002 13.712 14.296 0.009 12.975 0.006 13.045              1.                   0 0.323 1 -9999.                                         0.001292 1.  Collinder_135 0.053 0.058  306.703   2.15  7.564 0.034 0.769 0.014 3.653 0.007  5.19 0.323 0 0.031            4 n y n 20.25  -4.73 37.1  -0.13                               Collinder_135 1 
 22935991 5561897607970015744 109.084275 -39.475212  -9.353  5.873 3.117 3.117  0.964 17.945 0.002 17.919 20.012 0.092 16.555 0.006 16.414              0.7308696767676957   0 0.323 1 -9999.                                                                    0.197 0.029  333.357  16.782 7.693 0.062 0.373 0.013 3.503 0.003             7                  7     y 16.61  -1.91 50.84 -1.22                               Collinder_135 1 
 22936037 5561898849217832192 109.085186 -39.433201  -9.633  7.1   3.233 3.27   1.548 15.322 0.    15.322 16.352 0.003 14.315 0.002 14.313              0.578790962          0 0.323 1 -9999.                                         0.015223 0.9 Collinder_135 0.071 0.07   305.462   4.437 7.364 0.085 0.618 0.027 3.573 0.004             3 0.024            3 n n y  8.18  -3.71 55.65  1.43                               Collinder_135 1 
 22936449 5564915599886784896 109.000583 -39.078438 -11.034  6.728 3.655 3.695  0.996 16.827 0.001 16.827 18.404 0.017 15.609 0.004 15.556              0.42337070388412334  0 0.323 1 -9999.                                                                    0.074 0.077  271.605   5.109 7.729 0.048 0.421 0.017 3.517 0.005             7                  7     y 16.59  -2.76 58.89  1.04                               Collinder_135 1 
 22937152 5565010157886540928 109.014524 -38.504995 -10.099  6.73  3.453 3.469  1.121 12.539 0.001 12.539 12.921 0.002 11.986 0.002 12.051              0.8587687648271635   0 0.323 1 -9999.                                         0.002233 1.  Collinder_135 0.098 0.073  288.295   2.123 7.613 0.028 0.961 0.018 3.734 0.007  2.85 0.781 0 0.024            2 n y n  6.45  -5.57 56.01 -2.16                               Collinder_135 1 
 22937262 5565010845081299328 109.071104 -38.426566 -10.368  6.585 3.352 3.394  1.338 15.532 0.001 15.532 16.915 0.007 14.369 0.004 14.441              0.8926308347560775   0 0.323 1 -9999.                                         0.005493 1.  Collinder_135 0.074 0.073  294.621   4.122 7.199 0.032 0.461 0.021 3.536 0.007  0.33 0.715 0 0.025            2 n n y  4.33  -2.41 48.87  0.26                               Collinder_135 1 
 22937413 5565020500168379520 109.147924 -38.310609 -10.999  6.446 3.558 3.596  1.07  16.907 0.001 16.907 18.507 0.024 15.7   0.004 15.639              0.46127839197081816  0 0.323 1 -9999.                                                                    0.065 0.078  280.583   6.81  7.721 0.058 0.409 0.017 3.514 0.005             7                  7     y 15.18  -4.81 52.31  9.67                               Collinder_135 1 
 22937616 5565035549733685120 109.046705 -38.142328  -9.874  6.211 3.152 3.189  1.063 17.113 0.002 17.113 18.707 0.035 15.894 0.007 15.827              0.9020245518550812   0 0.323 1 -9999.                                         0.002462 0.8 Collinder_135 0.06  0.071  313.222   8.347 7.681 0.043 0.401 0.018 3.51  0.004             7                  7     y  7.22  -3.4  27.09  0.63                               Collinder_135 1 
 22937629 5565035858970600320 109.135562 -38.129472  -9.511  6.352 3.216 3.257  1.779 16.715 0.002 16.714 18.353 0.014 15.424 0.002 15.357              0.7325787844271614   0 0.323 1 -9999.                                         0.002538 0.7 Collinder_135 0.073 0.076  307.711   9.546 7.5   0.04  0.393 0.014 3.506 0.004             2 0.026            2 n n y 10.96  -5.53 14.12  2.73                               Collinder_135 1 
 22937969 5589061321909567488 109.102543 -37.871317  -9.189  6.274 3.33  3.345  2.393 12.542 0.001 12.542 12.94  0.004 11.962 0.003 12.04               0.5736360594111134   0 0.323 1 -9999.                                                                    0.07  0.072  297.874   3.405 7.593 0.039 0.978 0.032 3.729 0.01   3.28 0.249 0 0.024            4 n y n 10.97  -8.12 46.02 -1.05                               Collinder_135 1 
 22938391 5589262292020584704 109.059817 -37.570695 -10.284  6.616 3.52  3.559  1.046 16.486 0.002 16.486 17.966 0.014 15.295 0.003 15.237              0.9177347180300562   0 0.323 1 -9999.                                         0.001987 1.  Collinder_135 0.082 0.076  281.511   5.171 7.576 0.042 0.445 0.019 3.527 0.006             7                  7     y  9.19  -4.97 40.18  0.58                               Collinder_135 1 
 22938585 5589265556195684480 109.124189 -37.424767  -9.573  6.123 3.181 3.218  0.997 15.379 0.001 15.379 16.424 0.006 14.36  0.004 14.359              0.8786031625635787   0 0.323 1 -9999.                                         0.001446 1.  Collinder_135 0.069 0.072  311.02    3.416 7.408 0.075 0.624 0.017 3.576 0.003             7                  7     y  6.36  -4.86 11.18  0.79                               Collinder_135 1 
 22938678 5589277925701469312 109.142157 -37.357098 -10.571  6.452 3.495 3.53   1.027 18.041 0.002 18.041 19.801 0.057 16.652 0.007 16.552              0.7436886008263687   0 0.323 1 -9999.                                                                    0.197 0.028  315.788  10.089 7.886 0.047 0.365 0.015 3.509 0.003             7                  7     y  1.45  -3.04 55.91  5.58                               Collinder_135 1 
 22938787 5589282426827055744 109.000155 -37.271303 -10.42   6.252 3.457 3.496  1.046 17.256 0.001 17.256 18.859 0.022 16.027 0.003 15.965              0.898200791          0 0.323 1 -9999.                                         0.002105 1.  Collinder_135 0.089 0.075  288.043   6.872 7.716 0.043 0.333 0.021 3.515 0.004             7                  7     y  9.88   3.47  9.88  3.47                               Collinder_135 1 
 22938960 5589306547363409536 109.132639 -37.16504  -10.31   5.944 3.326 3.364  0.93  16.77  0.001 16.77  18.281 0.011 15.571 0.005 15.512  0.3139  427 0.9576301314077506   0 0.323 1 -9999.                                         0.001571 1.  Collinder_135 0.083 0.079  299.743   5.774 7.611 0.055 0.422 0.021 3.52  0.007             7                  7     y  5.96  -4.71 54.73  1.07                               Collinder_135 1 
 22939087 5589309193063199488 109.108823 -37.083821 -10.92   6.445 3.415 3.458  1.045 16.134 0.001 16.134 17.724 0.011 14.909 0.003 14.847  0.0766  417 0.5081610215278682   0 0.323 1 -9999.                                         0.004042 0.8 Collinder_135 0.071 0.071  290.766   4.202 7.375 0.038 0.416 0.016 3.514 0.007             7                  7     y  7.72  -5.36 35.5  -0.21                               Collinder_135 1 
 22939130 5589356467765602944 109.068349 -37.043933 -10.345  6.221 3.217 3.217  1.289 17.953 0.003 17.933 19.177 0.057 16.564 0.012 16.507              0.8873866666466894   0 0.323 1 -9999.                                         0.008852 1.  Collinder_135 0.161 0.061  348.825   9.479 7.836 0.05  0.378 0.011 3.518 0.005             7                  7     y  1.43  -2.11 57.08  2.34                               Collinder_135 1 
 22939437 5589368016934852224 109.116389 -36.801194 -10.259  6.549 3.362 3.39   1.05  11.208 0.    11.208 11.461 0.001 10.802 0.001 10.86               0.941177324          0 0.323 1 -9999.                                         0.001336 1.  Collinder_135 0.095 0.057  295.275   2.101 7.572 0.168 1.274 0.018 3.806 0.005             7                  7     n  8.33  -4.88 51.56 -3.33                               Collinder_135 1 
 22939496 5589369112147130368 109.072415 -36.75466  -10.043  6.486 3.12  3.175  1.054 17.703 0.001 17.677 19.464 0.04  16.413 0.004 16.328              0.7845431527615441   0 0.323 1 -9999.                                                                    0.161 0.055  323.798  11.053 7.793 0.053 0.377 0.014 3.505 0.002             7                  7     y  7.93  -2.38 41.2   7.61                               Collinder_135 1 
 22939527 5589370696994437504 109.121349 -36.727549 -10.136  6.172 3.359 3.404  1.016 16.534 0.001 16.534 18.275 0.02  15.273 0.003 15.194              1.                   0 0.323 1 -9999.                                         0.000945 1.  Collinder_135 0.089 0.08   294.81    5.564 7.452 0.03  0.394 0.012 3.507 0.004             7                  7     y  9.58  -3.19 50.3   0.2                                Collinder_135 1 
 22939593 5589382787323138176 109.078643 -36.678118  -9.872  6.211 3.34  3.374  1.039 18.068 0.002 18.068 19.932 0.052 16.803 0.006 16.716              1.                   0 0.323 1 -9999.                                                                    0.194 0.031  348.113   7.372 7.887 0.043 0.357 0.016 3.511 0.003             7                  7     y  8.98  -2.42 45.52  3.34                               Collinder_135 1 
 22939786 5589384711468635904 109.056948 -36.556399 -10.541  6.077 3.361 3.395  1.031 14.091 0.001 14.091 14.722 0.005 13.329 0.004 13.401              0.8436587222891461   0 0.323 1 -9999.                                         0.00048  0.9 Collinder_135 0.071 0.064  294.762   2.236 7.791 0.036 0.73  0.016 3.646 0.004             7                  7     y 11.96  -7.32 20.32  1.13                               Collinder_135 1 
 22939937 5589482125620993536 109.076417 -36.456356  -9.505  6.281 3.083 3.095  9.52   9.339 0.001  9.339  9.379 0.001  9.025 0.001  9.09               0.6578478133303729   0 0.323 1 -9999.                                                                    0.102 0.067  319.168   7.978 6.794 0.042 2.198 0.036 3.861 0.026             7                  7     m  7.63 -11.26 49.41 -2.01                               Collinder_135 1 
 22941312 5589490784280052096 109.234293 -36.29402   -8.773  5.488 2.984 3.022  1.013 17.237 0.002 17.237 18.77  0.026 16.019 0.005 15.954              0.5069605788835962   0 0.323 1 -9999.                                         0.003013 0.7 Collinder_135 0.076 0.079  333.52    8.715 7.726 0.043 0.427 0.016 3.519 0.005             7                  7     y 11.09   0.99 31.7   1.01                               Collinder_135 1 
 22941506 5589480923035179136 109.192948 -36.41801  -10.254  6.544 3.259 3.293  1.124 13.724 0.003 13.724 14.353 0.01  12.944 0.007 13.029              0.9044925200429992   0 0.323 1 -9999.                                         0.001498 1.  Collinder_135 0.123 0.079  304.384   2.748 7.471 0.019 0.828 0.012 3.633 0.004             7                  7     n 12.53  -4.4  44.26 -0.95                               Collinder_135 1 
 22941759 5589465632951699584 109.205813 -36.592604  -9.901  6.418 3.53  3.54   1.488  4.987 0.001  4.987  4.897 0.001  5.134 0.003  5.22               0.8626027164664974   0 0.323 1 -9999.                                                                    0.024 0.04   271.252   9.262 7.991 0.02  5.044 0.072 4.121 0.02              7                  7     n 19.94 -10.6  49.78 -8.52                               Collinder_135 1 
 22941813 5589371659061650304 109.175273 -36.627365  -9.758  5.982 3.197 3.233  1.041 17.945 0.002 17.945 19.799 0.065 16.636 0.006 16.559              0.9707318519343244   0 0.323 1 -9999.                                         0.002208 1.  Collinder_135 0.195 0.032  335.824  12.522 7.808 0.051 0.373 0.012 3.505 0.003             7                  7     y  4.3   -2.39 30.71  5.17                               Collinder_135 1 
 22942170 5589318779429801984 109.29671  -36.841483 -10.015  6.559 3.354 3.366  0.961  8.368 0.     8.368  8.344 0.001  8.38  0.     8.425              0.9655225548050212   0 0.323 1 -9999.                                         0.00738  1.  Collinder_135 0.112 0.076  297.342   3.268 7.553 0.161 2.703 0.097 4.051 0.028             7                  7     n  9.14 -11.19 47.92 -4.32                               Collinder_135 1 
 22942177 5589318401472679552 109.289848 -36.844808 -10.305  5.888 3.364 3.401  1.01  16.361 0.001 16.361 17.791 0.018 15.21  0.003 15.156 50.1237  422 0.8765671300199988   0 0.323 1 -9999.                                         0.002437 1.  Collinder_135 0.068 0.075  296.007   5.05  7.536 0.074 0.463 0.022 3.536 0.007             7                  7     y  5.43  -4.25 23.2   6.73                               Collinder_135 1 
 22942320 5589363103493370496 109.188551 -36.946038 -10.057  6.386 3.449 3.489  1.029 16.698 0.001 16.698 18.32  0.018 15.467 0.002 15.4                1.                   0 0.323 1 -9999.                                         0.002791 1.  Collinder_135 0.081 0.081  288.293   5.676 7.581 0.041 0.41  0.016 3.512 0.006             7                  7     y  7.21  -2.04 59.69 -0.4                                Collinder_135 1 
 22942323 5589316339888384384 109.245307 -36.947945 -10.     6.462 3.337 3.374  1.193 14.665 0.002 14.665 15.659 0.009 13.667 0.004 13.732              1.                   0 0.323 1 -9999.                                         0.002008 1.  Collinder_135 0.069 0.081  296.517   2.667 7.186 0.14  0.733 0.03  3.578 0.005             7                  7     n 14.32  -3.79 37.59 -0.15                               Collinder_135 1 
 22942501 5589305482213195648 109.27249  -37.113511  -9.95   6.388 3.357 3.357  0.986  8.105 0.001  8.105  8.091 0.     8.099 0.     8.143              1.                   0 0.323 1 -9999.                                         0.000166 1.  Collinder_135 0.164 0.057  297.61    4.905 7.593 0.164 3.013 0.109 4.075 0.027             7                  7     n 10.04 -10.95 54.94 -4.94                               Collinder_135 1 
 22965965 5589260432295621760 109.267486 -37.548413 -10.521  5.764 3.25  3.293  1.766 15.398 0.001 15.398 16.741 0.008 14.245 0.003 14.328              0.6449111445733762   0 0.323 1 -9999.                                         0.015499 0.8 Collinder_135 0.056 0.065  302.841   5.068 7.165 0.026 0.465 0.023 3.537 0.007  1.34 0.882 0 0.028            2 n n y 17.02  -4.65 48.98  0.16                               Collinder_135 1 
 22966039 5589259268363694080 109.170189 -37.595034 -10.174  6.46  3.373 3.408  0.998 14.667 0.001 14.667 15.514 0.004 13.757 0.003 13.841              1.                   0 0.323 1 -9999.                                         0.001621 1.  Collinder_135 0.071 0.082  293.56    2.612 7.608 0.038 0.676 0.013 3.601 0.004             7                  7     y  9.52  -3.46 59.6  -0.02                               Collinder_135 1 
 22966153 5589257619096313344 109.165986 -37.688007  -9.635  6.414 3.393 3.432  0.989 17.153 0.002 17.153 18.798 0.035 15.915 0.007 15.843  1.9334  408 0.8629106979231522   0 0.323 1 -9999.                                         0.000904 0.9 Collinder_135 0.087 0.079  292.615   6.704 7.735 0.046 0.391 0.017 3.508 0.003             7                  7     y  3.59  -1.51 19.97  2.84                               Collinder_135 1 
 22966601 5589055789992548992 109.229105 -38.033347  -9.587  6.377 3.157 3.191  7.616 13.815 0.002 13.815 14.424 0.006 12.992 0.004 13.071              0.7581099631123992   0 0.323 1 -9999.                                                                    0.068 0.079  311.229  11.49  7.497 0.02  0.829 0.014 3.636 0.006             2 0.023            2 n n y 13.1    3.19 13.1   3.19                               Collinder_135 1 
 22967132 5564969029280300928 109.230142 -38.427195 -10.257  6.691 3.427 3.467  1.1   15.956 0.001 15.956 17.241 0.009 14.828 0.003 14.796  0.3492  343 0.8839083733429038   0 0.323 1 -9999.                                         0.001164 1.  Collinder_135 0.076 0.073  288.438   4.079 7.453 0.04  0.508 0.017 3.55  0.004  2.17 0.489 0 0.023            2 n n y 14.41  -2.96 43.88  0.41                               Collinder_135 1 
 22973476 5561713787667108736 109.403568 -40.21021   -8.636  4.666 2.793 2.83   1.194 16.927 0.001 16.927 18.372 0.014 15.713 0.002 15.655              0.40602562423137584  0 0.323 1 -9999.                                                                    0.101 0.078  354.464  11.009 7.494 0.041 0.408 0.02  3.512 0.004             3 0.028            3 n n y  3.11  -2.04 52.66  2.83                               Collinder_135 1 
 22974246 5561879401605965824 109.410773 -39.583315 -10.121  6.301 3.62  3.655  0.981 14.518 0.001 14.518 15.429 0.005 13.569 0.003 13.635              0.738228021          0 0.323 1 -9999.                                                                    0.072 0.052  273.722   2.162 7.356 0.059 0.721 0.009 3.588 0.003  0.32 0.806 0 0.025            2 n n n  5.54  -5.69 57.05 -2.16                               Collinder_135 1 
 22974519 5561903762660011904 109.423048 -39.332835 -10.038  6.476 3.296 3.333  1.03  18.066 0.002 18.066 19.989 0.066 16.745 0.005 16.637              1.                   0 0.323 1 -9999.                                                                    0.197 0.027  334.164  10.912 7.87  0.045 0.369 0.013 3.508 0.003             7                  7     y 11.99   0.71 14.36  1.96                               Collinder_135 1 
 22974594 5561904587293720704 109.445575 -39.276994  -9.466  6.726 3.24  3.278  0.966 17.83  0.001 17.83  19.629 0.041 16.566 0.005 16.472              0.6573181846191855   0 0.323 1 -9999.                                         0.002424 0.7 Collinder_135 0.194 0.03   324.748   8.476 7.838 0.043 0.374 0.011 3.506 0.002             7                  7     y  2.68  -2.66 59.4   4.01                               Collinder_135 1 
 22974878 5564936353168900864 109.357145 -39.024737 -10.504  6.629 3.483 3.495  1.006  7.362 0.     7.361  7.299 0.001  7.44  0.001  7.491              0.6997535860627124   0 0.323 1 -9999.                                         0.005531 1.  Collinder_135 0.093 0.07   286.3     3.888 7.575 0.164 3.734 0.168 4.142 0.028  0.37 0.909 0 0.022            2 n n n  7.31  -9.94 28.15 -4.53                               Collinder_135 1 
 23027034 5564951260997982976 109.431824 -38.642211 -10.577  6.474 3.46  3.5    1.027 17.246 0.001 17.246 18.937 0.03  15.994 0.005 15.92   0.7935  399 0.7332010245076934   0 0.323 1 -9999.                                                                    0.069 0.074  287.985   7.338 7.757 0.046 0.385 0.016 3.506 0.003             7                  7     y  8.95  -1.49 26.86  2.24                               Collinder_135 1 
 23027294 5564964317698788352 109.327182 -38.568426  -9.653  6.39  3.263 3.297  1.022 18.144 0.002 18.144 19.929 0.049 16.88  0.006 16.773              0.8912819985861161   0 0.323 1 -9999.                                                                    0.197 0.027  355.018   7.259 7.904 0.043 0.362 0.014 3.511 0.003             7                  7     y 10.96  -3.09 20.77  1.85                               Collinder_135 1 
 23028316 5589039056799993984 109.298487 -38.184929 -10.406  6.314 3.349 3.383  0.959 13.216 0.001 13.216 13.702 0.005 12.564 0.003 12.636              0.9499987198114309   0 0.323 1 -9999.                                         0.00063  1.  Collinder_135 0.099 0.07   295.688   2.102 7.618 0.043 0.858 0.018 3.685 0.017  2.8  0.491 0 0.024            2 n y y  7.75  -6.91 33.14  0.9                                Collinder_135 1 
 23028364 5589039297318168320 109.363389 -38.171337 -10.879  6.227 3.098 3.141  7.87  15.254 0.002 15.254 16.639 0.005 14.053 0.002 14.149              0.4723531260929014   0 0.323 1 -9999.                                         0.018233 0.8 Collinder_135 0.099 0.079  339.34   25.568 6.944 0.055 0.453 0.019 3.54  0.006  4.23 0.315 0 0.021            2 n m y  7.89  -1.02 48.16  1.06                               Collinder_135 1 
 23028869 5589045756948319360 109.331187 -38.010759 -10.36   6.698 3.449 3.488  1.001 17.011 0.001 17.011 18.618 0.019 15.783 0.004 15.723              0.8273146001374735   0 0.323 1 -9999.                                         0.003165 1.  Collinder_135 0.074 0.078  288.608   5.931 7.7   0.042 0.402 0.019 3.51  0.005  1.37 0.152 0 0.021            2 n n y 14.07  -1.3  33.27 -0.18                               Collinder_135 1 
 23030699 5589285622283031808 109.367649 -37.407165 -10.159  6.575 3.363 3.4    1.05  15.295 0.001 15.295 16.273 0.004 14.315 0.002 14.321              1.                   0 0.323 1 -9999.                                         0.001616 1.  Collinder_135 0.059 0.068  294.192   3.148 7.631 0.04  0.607 0.008 3.581 0.004             2 0.023            2 n n y 19.82  -3.08 57.52  0.52                               Collinder_135 1 
 23030822 5589285965880375040 109.342701 -37.371406 -10.133  6.23  3.34  3.382  1.018 15.668 0.001 15.668 16.96  0.005 14.545 0.002 14.515              1.                   0 0.323 1 -9999.                                         0.001151 1.  Collinder_135 0.05  0.064  295.88    3.468 7.275 0.032 0.483 0.03  3.546 0.007             3 0.028            3 n n n  7.31  -5.1  41.24  2.14                               Collinder_135 1 
 23030843 5589287202830972288 109.374096 -37.364596 -10.902  6.77  3.595 3.633  1.001 16.85  0.001 16.85  18.397 0.022 15.638 0.005 15.573              0.4630676720221904   0 0.323 1 -9999.                                                                    0.079 0.077  276.221   5.289 7.721 0.046 0.409 0.016 3.515 0.004  2.69 0.514 0 0.023            2 n n y 22.12  -2.81 50.19  4.17                               Collinder_135 1 
 23030914 5589290467006066560 109.32268  -37.336145  -9.069  5.854 3.154 3.195  1.17  16.644 0.001 16.644 18.279 0.018 15.397 0.002 15.321  0.2331  358 0.5499075993298538   0 0.323 1 -9999.                                         0.002894 0.8 Collinder_135 0.091 0.074  313.711   6.496 7.491 0.033 0.4   0.013 3.508 0.004             7                  7     y  3.63  -4.19 24.5   0.76                               Collinder_135 1 
 23031493 5589310807971543808 109.369483 -37.109458 -10.393  6.394 3.285 3.285  0.991 16.694 0.001 16.672 18.204 0.033 15.419 0.004 15.627              0.9017951780242834   0 0.323 1 -9999.                                         0.003881 1.  Collinder_135 0.071 0.081  307.935   9.244 7.532 0.055 0.422 0.021 3.517 0.009             7                  7     y  8.58  -4.87 48.14  3.02                               Collinder_135 1 
 23031846 5589313213152222208 109.443298 -36.991481 -10.003  6.499 3.395 3.421  0.995 13.018 0.001 13.018 13.46  0.004 12.41  0.003 12.477              0.9603324139889875   0 0.323 1 -9999.                                         0.001123 1.  Collinder_135 0.066 0.078  292.481   2.028 7.674 0.05  0.88  0.025 3.705 0.009  1.61 0.847 0 0.023            2 n n n 13.67  -6.03 28.38 -3.28                               Collinder_135 1 
 23031858 5589313797267765504 109.363303 -36.986134 -10.049  6.222 3.272 3.285  0.964  7.942 0.     7.942  7.9   0.001  7.98  0.001  8.024              1.                   0 0.323 1 -9999.                                         0.004829 1.  Collinder_135 0.116 0.073  304.569   4.039 7.561 0.183 3.205 0.13  4.1   0.028             7                  7     n 15.21 -10.73 47.84 -5.85                               Collinder_135 1 
 23032111 5589314518822268672 109.41741  -36.911278 -10.148  6.359 3.303 3.347  1.174 15.53  0.001 15.53  16.946 0.007 14.354 0.003 14.425              1.                   0 0.323 1 -9999.                                         0.001595 0.9 Collinder_135 0.061 0.069  299.56    4.085 7.2   0.042 0.454 0.021 3.532 0.007             7                  7     y 12.69  -2.02 56.33  0.79                               Collinder_135 1 
 23032732 5589414982400464000 109.438097 -36.702947 -10.001  6.525 3.403 3.421  0.988 12.443 0.002 12.443 12.812 0.006 11.904 0.004 11.951  0.0678  409 0.9827012251307307   0 0.323 1 -9999.                                         0.001153 1.  Collinder_135 0.095 0.067  292.226   1.771 7.596 0.023 0.993 0.016 3.741 0.006             7                  7     n 10.82  -7.21 58.88 -2.82                               Collinder_135 1 
 23032779 5589461956459874048 109.433066 -36.687056 -10.294  6.444 3.34  3.381  1.043 15.886 0.001 15.886 17.097 0.006 14.797 0.002 14.774  0.1357  415 1.                   0 0.323 1 -9999.                                         0.001402 1.  Collinder_135 0.06  0.069  296.101   3.994 7.524 0.062 0.537 0.016 3.557 0.003             7                  7     y  8.48  -4.22 59.16  2.82                               Collinder_135 1 
 23032871 5589461544142956800 109.361509 -36.656164 -10.337  6.361 3.378 3.413  1.095 13.732 0.002 13.732 14.327 0.007 12.978 0.005 13.032              1.                   0 0.323 1 -9999.                                         0.00062  1.  Collinder_135 0.069 0.059  293.108   2.102 7.618 0.033 0.752 0.02  3.648 0.007             7                  7     y  2.73  -3.85 28.15 -1.48                               Collinder_135 1 
 23033222 5589464052403818368 109.408661 -36.537729  -9.969  6.516 3.4   3.437  1.048 17.099 0.002 17.099 18.668 0.028 15.891 0.006 15.83               0.9714634711704974   0 0.323 1 -9999.                                         0.003043 1.  Collinder_135 0.078 0.08   293.763   7.208 7.766 0.045 0.41  0.015 3.514 0.004             7                  7     y  6.85  -4.43 43.16  2.16                               Collinder_135 1 
 23033252 5589467557097640960 109.318504 -36.526621 -10.004  5.852 3.397 3.413  0.891 10.879 0.    10.879 11.1   0.001 10.509 0.    10.566              0.7811746558778843   0 0.323 1 -9999.                                         0.002578 1.  Collinder_135 0.14  0.051  293.001   1.726 7.585 0.296 1.36  0.031 3.829 0.006             7                  7     y  4.57  -7.81 11.18  1.28                               Collinder_135 1 
 23033323 5589472951576051072 109.434325 -36.503676  -9.921  6.232 3.285 3.322  1.064 16.098 0.001 16.098 17.363 0.01  14.976 0.002 14.941              1.                   0 0.323 1 -9999.                                         0.002949 1.  Collinder_135 0.072 0.073  300.744   4.942 7.505 0.047 0.503 0.018 3.549 0.004             7                  7     y 17.11  -3.84 39.8   3.09                               Collinder_135 1 
 23033546 5589474188526574592 109.409017 -36.425507  -9.617  5.903 3.367 3.407  1.047 15.53  0.001 15.53  16.761 0.007 14.426 0.003 14.403              0.7560717026868589   0 0.323 1 -9999.                                         0.004431 0.8 Collinder_135 0.054 0.063  293.235   3.333 7.244 0.028 0.496 0.03  3.549 0.008             7                  7     y  6.48  -5.42 48.15  1.66                               Collinder_135 1 
 23033799 5589486935989441280 109.354369 -36.345695  -9.964  6.295 3.399 3.421  1.017 12.147 0.001 12.147 12.487 0.003 11.638 0.002 11.7                1.                   0 0.323 1 -9999.                                         0.001025 1.  Collinder_135 0.133 0.064  292.697   1.858 7.516 0.023 1.062 0.013 3.757 0.005             7                  7     n 21.33  -6.8  53.14 -2.27                               Collinder_135 1 
 23034285 5589492811504622976 109.335288 -36.201915 -10.137  5.918 3.333 3.362  0.997 11.378 0.    11.378 11.658 0.001 10.939 0.    10.999              0.95031684           0 0.323 1 -9999.                                         0.000495 1.  Collinder_135 0.177 0.041  297.757   2.18  7.565 0.13  1.263 0.021 3.802 0.004             7                  7     n  7.62  -8.97 45.   -2.74                               Collinder_135 1 
 23034461 5589490475042435584 109.427691 -36.156045  -9.323  6.068 3.18  3.196  1.009 12.803 0.003 12.803 13.216 0.01  12.231 0.008 12.269  2.0983  438 0.6949772992762291   0 0.323 1 -9999.                                         0.001246 1.  Collinder_135 0.075 0.079  312.999   2.034 7.601 0.043 0.949 0.028 3.724 0.011             7                  7     y 11.63  -0.17 26.48  0.14                               Collinder_135 1 
 23034474 5589490475042434816 109.428751 -36.152916  -9.585  6.1   3.16  3.183  1.042 12.988 0.002 12.988 13.431 0.007 12.378 0.006 12.439  3.2567  435 0.8635643546900763   0 0.323 1 -9999.                                         0.001192 1.  Collinder_135 0.075 0.076  314.275   2.341 7.633 0.056 0.907 0.031 3.709 0.012             7                  7     y  3.2   -2.35 37.56  0.31                               Collinder_135 1 
 23035187 5589521261368778752 109.511755 -35.888755 -10.268  6.078 3.356 3.383  1.014 13.022 0.    13.022 13.447 0.002 12.433 0.001 12.5    0.5641  476 1.                   0 0.323 1 -9999.                                         0.001006 1.  Collinder_135 0.055 0.061  295.973   1.778 7.694 0.027 0.871 0.015 3.713 0.006             7                  7     y  8.39  -0.47  8.39 -0.47                               Collinder_135 1 
 23036043 5589489306811382528 109.474367 -36.208617 -10.41   6.101 3.269 3.307  1.028 16.552 0.002 16.552 18.028 0.015 15.358 0.004 15.312              0.9789354372551291   0 0.323 1 -9999.                                         0.001623 1.  Collinder_135 0.088 0.077  302.914   5.173 7.538 0.036 0.443 0.018 3.527 0.006             7                  7     y 24.32  -3.37 43.3   0.25                               Collinder_135 1 
 23036175 5589489130714238080 109.452602 -36.250939  -9.501  6.102 3.212 3.253  1.051 16.089 0.001 16.089 17.572 0.007 14.899 0.002 14.854              0.8705549283113191   0 0.323 1 -9999.                                         0.002824 1.  Collinder_135 0.051 0.064  307.148   4.341 7.357 0.026 0.439 0.02  3.528 0.007             7                  7     y 12.17  -2.93 52.83 -0.56                               Collinder_135 1 
 23036350 5589476147031678208 109.553612 -36.306651 -10.214  6.262 3.445 3.458  0.863 10.802 0.    10.802 11.02  0.    10.433 0.    10.491              1.                   0 0.323 1 -9999.                                         0.001502 1.  Collinder_135 0.077 0.07   289.201   1.676 7.555 0.188 1.348 0.035 3.831 0.007             7                  7     m  4.05  -6.75 58.53 -1.38                               Collinder_135 1 
 23036915 5589471061790498432 109.569787 -36.467148 -10.434  6.619 3.443 3.487  2.203 15.555 0.001 15.555 16.978 0.005 14.37  0.003 14.327  0.0485  433 0.796754678          0 0.323 1 -9999.                                                                    0.051 0.067  286.572   6.392 7.241 0.033 0.449 0.022 3.531 0.007             7                  7     y  8.89  -3.65 53.75 -0.86                               Collinder_135 1 
 23037363 5589462678014357760 109.478587 -36.600616 -10.122  6.061 3.261 3.301  1.05  16.727 0.001 16.727 18.266 0.015 15.516 0.002 15.453              1.                   0 0.323 1 -9999.                                         0.002278 1.  Collinder_135 0.059 0.075  304.653   6.665 7.593 0.044 0.427 0.02  3.521 0.008             7                  7     y 21.26  -0.55 50.26  0.87                               Collinder_135 1 
 23037766 5589411172768195840 109.576582 -36.733926 -10.445  5.936 3.496 3.496  1.874  4.583 0.004  4.583  4.523 0.01   4.532 0.011  4.641              0.8180934007898104   0 0.323 1 -9999.                                                                    0.056 0.075  288.959  17.991 7.456 0.371 3.232 1.61  4.109 0.171  0.47 0.41  0 0.024            2 n y n  7.2   -9.85  7.2  -9.85                               Collinder_135 1 
 23037839 5589413646667805056 109.502156 -36.759748 -10.413  6.251 3.323 3.357  0.953 14.265 0.002 14.265 14.942 0.011 13.453 0.006 13.524              0.9599601495026512   0 0.323 1 -9999.                                         0.000082 1.  Collinder_135 0.078 0.07   298.25    2.39  7.787 0.051 0.717 0.016 3.64  0.004  7.17 0.819 0 0.025            2 n n y 12.45  -5.6  24.88 -1.                                 Collinder_135 1 
 23037989 5589409111182374656 109.509606 -36.807975 -10.331  6.039 3.44  3.477  1.063 16.93  0.001 16.93  18.458 0.02  15.718 0.005 15.67   1.3634  420 0.985307822          0 0.323 1 -9999.                                         0.004685 1.  Collinder_135 0.076 0.079  289.212   6.249 7.741 0.04  0.42  0.017 3.518 0.005             7                  7     y  6.13  -0.25 28.02  2.01                               Collinder_135 1 
 23038009 5589410309475937664 109.537598 -36.814623 -10.493  6.584 3.292 3.329  1.058 17.224 0.001 17.224 18.781 0.041 16.008 0.004 15.94               0.7465118035820766   0 0.323 1 -9999.                                         0.003482 0.9 Collinder_135 0.067 0.079  304.357   8.978 7.73  0.059 0.398 0.015 3.512 0.005             7                  7     y 10.99  -1.63 13.21  2.63                               Collinder_135 1 
 23038035 5589411963040635264 109.462771 -36.820731  -9.639  5.913 3.073 3.107  2.185 13.874 0.002 13.874 14.638 0.007 13.012 0.004 13.097              0.8512036821290564   0 0.323 1 -9999.                                         0.003947 1.  Collinder_135 0.092 0.072  322.661   3.981 7.334 0.024 0.876 0.015 3.616 0.003  1.26 0.778 0 0.023            2 n n y  7.53  -6.38 30.46  2.21                               Collinder_135 1 
 23038386 5589395332927619200 109.551029 -36.961575 -10.237  6.013 3.319 3.359  1.014 15.694 0.001 15.694 16.835 0.006 14.629 0.003 14.62               1.                   0 0.323 1 -9999.                                         0.002343 1.  Collinder_135 0.063 0.073  297.728   4.044 7.475 0.083 0.554 0.019 3.563 0.004             3 0.021            3 n n y 11.02  -3.56 47.56  0.07                               Collinder_135 1 
 23038613 5589300942428408192 109.513534 -37.036807  -9.981  6.229 3.351 3.389  1.04  17.16  0.001 17.16  18.81  0.018 15.935 0.003 15.872              1.                   0 0.323 1 -9999.                                         0.002962 1.  Collinder_135 0.078 0.081  298.769   8.615 7.711 0.057 0.393 0.014 3.509 0.004             2 0.023            3 n n y  9.73  -4.74 32.72  4.21                               Collinder_135 1 
 23038615 5589300809286677248 109.466551 -37.03762  -10.209  5.92  3.341 3.381  0.988 15.86  0.001 15.86  17.017 0.019 14.748 0.004 14.726              0.9936472175308512   0 0.323 1 -9999.                                         0.00226  1.  Collinder_135 0.086 0.081  296.976   5.013 7.459 0.083 0.527 0.022 3.555 0.006  1.8  0.457 0 0.024            2 n y y  7.28   3.9   7.28  3.9                                Collinder_135 1 
 23038627 5589300809286677632 109.46136  -37.044268 -10.167  6.291 3.354 3.389  0.941 14.612 0.    14.612 15.418 0.002 13.735 0.001 13.802              1.                   0 0.323 1 -9999.                                         0.001951 1.  Collinder_135 0.049 0.066  294.977   2.65  7.697 0.042 0.649 0.01  3.613 0.008  1.8  0.457 0 0.024            2 n y y  8.32  -4.28 22.57  2.98                               Collinder_135 1 
 23038753 5589299709775056384 109.512018 -37.079084 -10.199  6.413 3.424 3.438  2.822 10.734 0.    10.734 10.995 0.001 10.311 0.001 10.372  0.0947  422 1.                   0 0.323 1 -9999.                                         0.005586 1.  Collinder_135 0.03  0.047  291.37    4.548 5.437 0.023 1.888 0.042 3.779 0.011  0.48 0.588 0 0.022            2 n y n 13.12  -7.76 21.13 -3.17                               Collinder_135 1 
 23038897 5589299293160811904 109.516678 -37.129899 -10.342  6.437 3.446 3.446  1.021 18.121 0.001 18.095 20.066 0.074 16.823 0.009 16.716              0.9890447076428158   0 0.323 1 -9999.                                                                    0.191 0.031  332.802   7.779 7.933 0.036 0.339 0.023 3.516 0.003             7                  7     y 12.98   2.7  19.91  3.16                               Collinder_135 1 
 23038981 5589297953130966144 109.473369 -37.155685  -9.757  5.88  3.274 3.313  1.027 16.054 0.001 16.054 17.382 0.009 14.908 0.003 14.868              0.7823125446842366   0 0.323 1 -9999.                                         0.004019 0.9 Collinder_135 0.074 0.069  303.458   5.037 7.394 0.054 0.493 0.025 3.548 0.006             2 0.024            2 n n y  8.22  -2.2  40.48  6.71                               Collinder_135 1 
 23038995 5589297957429378304 109.46006  -37.159518 -10.45   6.141 3.332 3.344  0.839  8.09  0.     8.09   8.056 0.001  8.116 0.001  8.159              0.9454544324528968   0 0.323 1 -9999.                                         0.000718 1.  Collinder_135 0.106 0.075  299.329   3.342 7.574 0.155 3.005 0.114 4.082 0.028  0.28 0.26  0 0.027            2 m y n 10.26  -9.66 18.38 -4.82                               Collinder_135 1 
 23039119 5589295277369760128 109.585965 -37.197467  -9.907  6.491 3.199 3.234  1.826 14.532 0.001 14.532 15.403 0.004 13.599 0.002 13.675              0.8054534513750363   0 0.323 1 -9999.                                         0.003558 0.8 Collinder_135 0.057 0.071  309.283   4.001 7.38  0.093 0.782 0.01  3.592 0.009  3.13 0.721 0 0.022            2 n n m  4.4   -5.12 55.31  3.79                               Collinder_135 1 
 23040023 5589094410337694336 109.582214 -37.50797  -10.162  6.288 3.357 3.394  0.977 16.267 0.001 16.267 17.581 0.01  15.122 0.003 15.094  0.1858  395 1.                   0 0.323 1 -9999.                                         0.00301  1.  Collinder_135 0.106 0.074  295.254   4.533 7.548 0.043 0.479 0.017 3.542 0.004  6.11 0.311 0 0.025            2 n n y  5.29  -5.02 59.4   1.55                               Collinder_135 1 
 23040033 5589097159116708992 109.492604 -37.508859  -9.885  6.498 3.346 3.384  0.999 16.048 0.002 16.048 17.317 0.011 14.923 0.004 14.889              0.9354226970400898   0 0.323 1 -9999.                                         0.003866 0.9 Collinder_135 0.09  0.077  295.916   4.088 7.458 0.04  0.508 0.015 3.55  0.004             2 0.023            2 n n y  1.97  -4.48 51.1   3.45                               Collinder_135 1 
 23040274 5589092864149512576 109.578671 -37.579325 -10.391  6.108 3.405 3.447  2.09  16.68  0.002 16.679 18.305 0.019 15.405 0.004 15.335              0.9676155652170845   0 0.323 1 -9999.                                         0.005774 1.  Collinder_135 0.077 0.074  288.208   9.998 7.536 0.04  0.397 0.015 3.507 0.004  1.05 0.678 0 0.026            2 n n y 10.94  -3.26 12.36  2.16                               Collinder_135 1 
 23041411 5589051529384394880 109.45013  -37.932097  -9.995  6.413 3.391 3.428  1.053 16.255 0.002 16.255 17.611 0.011 15.118 0.004 15.083  0.0965  363 1.                   0 0.323 1 -9999.                                         0.002625 1.  Collinder_135 0.081 0.074  291.872   4.227 7.527 0.039 0.475 0.019 3.54  0.005  2.23 0.681 0 0.022            2 n m y  3.47  -4.4  59.32 -0.37                               Collinder_135 1 
 23044754 5561929871764634880 109.488821 -39.12102   -9.691  6.161 3.242 3.28   0.987 16.05  0.003 16.05  17.391 0.012 14.916 0.007 14.872  0.5394  339 0.9421509029589047   0 0.323 1 -9999.                                         0.001689 1.  Collinder_135 0.096 0.077  305.097   4.175 7.402 0.029 0.468 0.022 3.536 0.006  1.87 0.53  0 0.024 0.35 0.357 0 y n y  5.57  -5.01 44.07  2.17                               Collinder_135 1 
 23046592 5561823085994909056 109.576468 -39.94325  -10.382  6.712 3.536 3.58   1.07  16.064 0.001 16.064 17.678 0.009 14.834 0.002 14.762              0.7574304955000317   0 0.323 1 -9999.                                         0.002318 1.  Collinder_135 0.059 0.071  278.31    3.509 7.388 0.027 0.406 0.018 3.512 0.005             2 0.024            2 n n y  4.35  -4.18 20.17  1.83                               Collinder_135 1 
 23087149 5561521235692854656 109.694273 -40.38289   -9.259  7.189 3.918 3.951  1.05  17.897 0.001 17.897 19.485 0.033 16.673 0.006 16.593              0.558381459          0 0.323 1 -9999.                                                                    0.179 0.043  280.748   4.89  8.058 0.039 0.315 0.008 3.522 0.002             7                  7     y  7.84  -2.45 26.68  1.25                               Collinder_135 1 
 23088295 5561863974079765504 109.742217 -39.408268  -9.513  5.729 2.838 2.872  1.92  14.485 0.002 14.482 15.266 0.008 13.551 0.006 13.633              0.5628422815253734   0 0.323 1 -9999.                                                                    0.045 0.068  348.158   7.844 7.212 0.084 0.795 0.022 3.592 0.006  5.11 0.407 0 0.033            2 n m y 12.28  -4.68 56.45 -0.34                               Collinder_135 1 
 23088766 5561937881880173056 109.659176 -38.996459 -10.448  6.729 3.51  3.552  1.091 15.875 0.001 15.875 17.166 0.01  14.746 0.005 14.726              0.6981100216456101   0 0.323 1 -9999.                                         0.002447 1.  Collinder_135 0.069 0.072  281.718   3.653 7.424 0.038 0.488 0.02  3.547 0.005             2 0.024            2 n n y  7.78  -3.09 51.81  0.35                               Collinder_135 1 
 23089061 5561945024409710976 109.702767 -38.748493 -10.745  5.607 3.285 3.322  0.923 17.89  0.001 17.89  19.816 0.071 16.562 0.007 16.654              0.4500055781223227   0 0.323 1 -9999.                                                                    0.194 0.034  315.232  11.6   7.799 0.053 0.372 0.013 3.505 0.003             7                  7     y  3.49   0.13 58.2   2.5                                Collinder_135 1 
 23089167 5564948138559325568 109.619381 -38.661939  -9.646  6.313 3.268 3.303  0.97  14.342 0.001 14.342 15.095 0.003 13.492 0.002 13.56               0.8915829914276329   0 0.323 1 -9999.                                         0.001018 1.  Collinder_135 0.054 0.059  302.92    2.243 7.568 0.114 0.713 0.014 3.616 0.006  2.6  0.846 0 0.026            2 n m n 25.14  -5.7  45.22  0.18                               Collinder_135 1 
 23089332 5588969237811729792 109.695099 -38.511773 -10.219  6.673 3.364 3.391  0.898 11.246 0.    11.246 11.506 0.001 10.828 0.    10.89   0.4135  371 0.8905299607534747   0 0.323 1 -9999.                                         0.002026 1.  Collinder_135 0.119 0.064  294.851   2.179 7.582 0.177 1.26  0.02  3.807 0.005  1.15 0.289 0 0.021            2 n m m 10.15  -9.15 32.19 -0.48                               Collinder_135 1 
 23089582 5588987375456032640 109.610689 -38.313725  -9.579  6.176 3.343 3.381  0.958 17.578 0.001 17.578 19.279 0.041 16.338 0.005 16.257              0.8433845963910466   0 0.323 1 -9999.                                         0.002631 0.8 Collinder_135 0.136 0.072  302.817   8.21  7.796 0.044 0.346 0.025 3.511 0.005             7                  7     y 15.77  -0.94 35.11  2.92                               Collinder_135 1 
 23090198 5589073038580702720 109.6497   -37.873645  -9.123  5.944 3.127 3.166  0.941 16.834 0.001 16.834 18.36  0.016 15.628 0.002 15.563              0.5977092507286853   0 0.323 1 -9999.                                         0.002556 1.  Collinder_135 0.071 0.075  315.43    6.216 7.582 0.034 0.417 0.019 3.518 0.006  3.84 0.488 0 0.026            2 n m y 12.96  -1.77 24.03  3.46                               Collinder_135 1 
 23090478 5589080524704752640 109.664103 -37.658561  -9.433  5.983 3.205 3.239  1.023 13.279 0.001 13.279 13.746 0.003 12.645 0.002 12.707              0.8154543204797896   0 0.323 1 -9999.                                         0.000391 0.9 Collinder_135 0.071 0.068  308.901   2.15  7.708 0.027 0.853 0.017 3.698 0.006  2.33 0.708 0 0.021            2 n n y  4.62  -3.16 36.67 -1.32                               Collinder_135 1 
 23090497 5589080490345013632 109.638053 -37.64803  -10.303  5.761 3.376 3.402  1.036 11.311 0.001 11.311 11.616 0.002 10.842 0.002 10.907  0.0505  395 0.7081090704487535   0 0.323 1 -9999.                                         0.002945 0.9 Collinder_135 0.189 0.027  294.827   2.37  7.326 0.011 1.344 0.001 3.773 0.011  0.64 0.395 0 0.023            2 n y n 11.93  -6.8  49.05 -3.51                               Collinder_135 1 
 23090507 5589080597723005824 109.658666 -37.639174 -10.088  5.868 3.223 3.265  1.058 17.146 0.001 17.146 18.841 0.035 15.9   0.004 15.821              0.8285392682516354   0 0.323 1 -9999.                                         0.002902 0.9 Collinder_135 0.099 0.079  307.188   8.676 7.666 0.043 0.389 0.019 3.507 0.003  0.64 0.272 0 0.026            4 n y y 15.78  -0.32 34.92  1.8                                Collinder_135 1 
 23090578 5589092898509264128 109.604548 -37.573776 -10.945  6.608 3.219 3.231  4.004  9.266 0.     9.266  9.373 0.001  9.055 0.     9.107              0.422660863          0 0.323 1 -9999.                                         0.034558 0.8 Collinder_135 0.168 0.052  302.743   7.996 7.6   0.183 2.082 0.057 3.94  0.015  0.38 0.258 0 0.024            2 m m n 10.44  -7.38 39.77 -7.09                               Collinder_135 1 
 23090745 5589100492011380096 109.633279 -37.446673 -10.421  6.237 3.386 3.43   1.05  17.068 0.001 17.068 18.881 0.022 15.775 0.004 15.686              0.9506726418813854   0 0.323 1 -9999.                                         0.002301 0.9 Collinder_135 0.154 0.057  292.895   7.177 7.59  0.03  0.382 0.014 3.503 0.003  0.48 0.186 0 0.024            2 n n y  8.56  -4.84 31.69  0.1                                Collinder_135 1 
 23090746 5589099937956530688 109.718592 -37.446139  -9.878  6.066 3.404 3.441  1.018 18.156 0.002 18.156 20.208 0.075 16.808 0.008 16.672              0.9271231752196635   0 0.323 1 -9999.                                                                    0.199 0.025  337.321  11.74  7.857 0.048 0.369 0.013 3.507 0.003             7                  7     y  7.05  -0.98 46.8   3.04                               Collinder_135 1 
 23091356 5589392962105549696 109.719289 -36.97832  -10.569  6.425 3.377 3.415  1.002 16.516 0.001 16.516 17.966 0.016 15.345 0.004 15.302              0.7991387208318352   0 0.323 1 -9999.                                         0.003318 0.9 Collinder_135 0.086 0.075  295.896   6.028 7.57  0.057 0.453 0.018 3.533 0.006  1.86 0.428 0 0.021            2 n n y 17.5   -2.49 43.3   3.81                               Collinder_135 1 
 23091470 5589396776033098368 109.703982 -36.905168 -10.204  5.888 3.397 3.436  0.988 16.69  0.001 16.69  18.18  0.018 15.495 0.005 15.433  3.2311  449 0.8530573590221068   0 0.323 1 -9999.                                         0.00249  1.  Collinder_135 0.088 0.079  293.054   6.489 7.615 0.052 0.431 0.017 3.523 0.007             2 0.022            2 n n y  3.32  -2.45 27.99  4.02                               Collinder_135 1 
 23091666 5589410829169333888 109.61444  -36.774997  -9.835  5.906 3.322 3.358  0.95  17.309 0.001 17.309 18.898 0.042 16.084 0.005 16.026              0.7843640846566072   0 0.323 1 -9999.                                         0.001635 1.  Collinder_135 0.095 0.075  300.371   8.019 7.686 0.041 0.328 0.02  3.516 0.004             7                  7     y  8.57   0.01 51.66  4.04                               Collinder_135 1 
 23091719 5589416086209311872 109.659049 -36.742708 -10.172  6.621 2.992 2.992  1.355  5.064 0.001  5.064  4.987 0.001  5.214 0.003  5.299              0.5144779614553295   0 0.323 1 -9999.                                                                    0.011 0.021  289.698   8.364 8.002 0.015 5.069 0.039 4.11  0.016  1.42 0.22  0 0.026            2 y y n 17.43 -12.01 20.4  -7.68                               Collinder_135 1 
 23091762 5589416945202748032 109.642373 -36.714889 -10.557  6.362 3.285 3.325  1.003 17.571 0.001 17.571 19.578 0.041 16.235 0.004 16.15               0.7848491957374789   0 0.323 1 -9999.                                         0.005313 0.8 Collinder_135 0.194 0.026  308.546   9.426 7.729 0.056 0.379 0.009 3.504 0.003             7                  7     y 15.53  -1.49 42.5   1.75                               Collinder_135 1 
 23091837 5589417460598817920 109.669409 -36.675379 -10.101  6.064 3.336 3.374  1.01  16.9   0.001 16.9   18.436 0.016 15.694 0.003 15.641              1.                   0 0.323 1 -9999.                                         0.001908 1.  Collinder_135 0.076 0.073  296.014   6.014 7.679 0.041 0.417 0.017 3.517 0.005             7                  7     y  3.53  -4.31 57.56  2.57                               Collinder_135 1 
 23091942 5589419243005009408 109.737004 -36.607433 -10.858  5.925 3.208 3.208  1.138 17.944 0.001 17.919 19.637 0.04  16.668 0.007 16.59               0.4889839381631798   0 0.323 1 -9999.                                         0.004571 0.8 Collinder_135 0.16  0.062  340.558  10.631 7.838 0.05  0.35  0.021 3.511 0.004             7                  7     y  5.1   -3.03 50.06  3.85                               Collinder_135 1 
 23092332 5589495452905878784 109.736884 -36.367935  -9.933  6.195 3.278 3.312  1.116 18.147 0.002 18.147 19.965 0.038 16.861 0.006 16.778              1.                   0 0.323 1 -9999.                                                                    0.201 0.019  351.482   6.951 7.909 0.041 0.36  0.014 3.511 0.003             7                  7     y  4.44  -3.87 42.1   0.23                               Collinder_135 1 
 23092370 5589496105740946048 109.643877 -36.346657 -10.175  5.923 3.278 3.318  0.975 17.676 0.002 17.676 19.479 0.043 16.407 0.004 16.313              1.                   0 0.323 1 -9999.                                         0.002062 1.  Collinder_135 0.181 0.043  310.933   8.217 7.817 0.041 0.375 0.011 3.505 0.002             7                  7     y  5.87  -0.94 19.53  3.                                 Collinder_135 1 
 23092655 5589502741469162496 109.667399 -36.163439 -10.581  6.488 3.476 3.52   0.999 17.106 0.001 17.106 18.967 0.021 15.823 0.003 15.724              0.6983089621212243   0 0.323 1 -9999.                                                                    0.182 0.039  286.387   6.818 7.622 0.03  0.378 0.012 3.502 0.002             7                  7     y 16.08  -0.62 57.3   0.95                               Collinder_135 1 
 23092757 5589514900518405760 109.609739 -36.094594 -10.181  6.105 3.234 3.27   0.986 17.883 0.001 17.883 19.646 0.048 16.627 0.007 16.557              1.                   0 0.323 1 -9999.                                         0.004551 1.  Collinder_135 0.181 0.049  326.804   9.308 7.857 0.051 0.335 0.027 3.514 0.004             7                  7     y 12.86  -1.64 54.87  0.                                 Collinder_135 1 
 23092804 5589515557652322304 109.632779 -36.062851 -10.198  6.498 3.382 3.409  0.799 11.977 0.001 11.977 12.299 0.002 11.487 0.002 11.546  0.1695  468 1.                   0 0.323 1 -9999.                                         0.000537 1.  Collinder_135 0.112 0.068  293.459   1.711 7.588 0.032 1.11  0.012 3.771 0.006             7                  7     n  7.84  -4.96 48.52 -0.97                               Collinder_135 1 
 23093276 5589508788783802880 109.84503  -36.059627  -9.675  6.11  3.184 3.223  0.985 15.542 0.001 15.542 16.619 0.006 14.509 0.004 14.508              0.9689229329757792   0 0.323 1 -9999.                                         0.000528 1.  Collinder_135 0.063 0.069  310.111   3.502 7.415 0.059 0.593 0.019 3.571 0.003  3.88 0.313 0 0.025            2 n n y 11.27  -3.71 52.52 -2.                                 Collinder_135 1 
 23093371 5589508239028011904 109.794651 -36.114157 -10.313  6.32  3.382 3.422  1.061 16.578 0.001 16.578 18.073 0.015 15.376 0.004 15.34               1.                   0 0.323 1 -9999.                                         0.001289 1.  Collinder_135 0.083 0.079  293.165   5.475 7.582 0.041 0.444 0.014 3.526 0.005  2.05 0.547 0 0.023            2 n n y  3.32  -4.86 58.92  0.68                               Collinder_135 1 
 23158504 5589502226073811200 109.765739 -36.153082 -10.348  6.137 3.339 3.38   1.018 17.309 0.001 17.309 19.03  0.025 16.053 0.005 15.979  0.4439  458 1.                   0 0.323 1 -9999.                                         0.004354 1.  Collinder_135 0.103 0.071  297.008   7.213 7.731 0.039 0.385 0.015 3.505 0.003             7                  7     y  3.58  -3.15 29.07  1.43                               Collinder_135 1 
 23158527 5589504871774695424 109.802908 -36.166926 -10.356  6.278 3.389 3.389  1.063  8.131 0.001  8.131  8.083 0.001  8.179 0.     8.225              1.                   0 0.323 1 -9999.                                         0.001899 1.  Collinder_135 0.06  0.067  295.489   4.708 7.534 0.169 2.895 0.111 4.077 0.028             2 0.029            2 m m n  7.28  -8.97 27.31 -7.76                               Collinder_135 1 
 23159104 5589443367841561344 109.845026 -36.521331 -10.036  6.234 3.329 3.367  0.936 17.485 0.001 17.485 19.175 0.025 16.255 0.005 16.183              1.                   0 0.323 1 -9999.                                         0.00816  1.  Collinder_135 0.101 0.074  300.488   7.922 7.787 0.057 0.344 0.026 3.512 0.004             7                  7     n 24.05  -3.31 52.38  2.47                               Collinder_135 1 
 23159158 5589419827120684032 109.797743 -36.555418  -9.972  6.449 3.524 3.563  1.064 17.098 0.001 17.098 18.734 0.023 15.871 0.004 15.795              0.8819276118134005   0 0.323 1 -9999.                                         0.002886 0.8 Collinder_135 0.074 0.078  283.393   6.933 7.778 0.048 0.404 0.014 3.511 0.004  0.62 0.463 0 0.023            3 n n y 14.29  -0.39 46.3   3.44                               Collinder_135 1 
 23159279 5589418560110498688 109.803668 -36.635754 -10.417  6.418 3.422 3.443  0.917 12.143 0.001 12.142 12.484 0.003 11.632 0.002 11.697              0.925662367          0 0.323 1 -9999.                                         0.002023 0.9 Collinder_135 0.121 0.062  290.856   1.671 7.515 0.018 1.06  0.011 3.758 0.005  3.17 0.527 0 0.023            2 n y n  4.35  -7.82 51.86 -4.35                               Collinder_135 1 
 23159462 5589404884934899456 109.88432  -36.752825  -9.45   6.959 3.371 3.411  1.303 16.065 0.001 16.065 17.463 0.011 14.896 0.003 14.85               0.7596930079147524   0 0.323 1 -9999.                                         0.012318 0.8 Collinder_135 0.073 0.07   293.062   5.265 7.389 0.034 0.452 0.023 3.532 0.007  0.68 0.738 0 0.025            2 n n y  9.07  -2.12 54.23  1.09                               Collinder_135 1 
 23159553 5589403785423060480 109.753417 -36.806404  -9.378  5.664 3.373 3.411  1.082 16.437 0.001 16.437 17.854 0.01  15.27  0.003 15.22               0.5383492418999962   0 0.323 1 -9999.                                         0.00306  0.7 Collinder_135 0.085 0.076  293.57    5.397 7.571 0.044 0.458 0.018 3.533 0.005             2 0.024            3 n n y  8.23  -5.44 33.51  0.87                               Collinder_135 1 
 23159842 5589392446709519104 109.78567  -36.97838   -9.897  6.176 3.253 3.291  0.986 16.527 0.001 16.527 17.949 0.014 15.349 0.004 15.31               1.                   0 0.323 1 -9999.                                         0.003712 1.  Collinder_135 0.089 0.076  304.892   6.183 7.568 0.044 0.462 0.019 3.534 0.006  4.81 0.216 0 0.029            2 n n y  7.33   0.53 48.11  3.06                               Collinder_135 1 
 23159942 5589204219762582656 109.88596  -37.036631  -9.902  6.326 3.314 3.329  0.923 12.542 0.003 12.542 12.951 0.01  11.973 0.008 12.045              1.                   0 0.323 1 -9999.                                         0.001705 1.  Collinder_135 0.114 0.079  300.338   1.985 7.569 0.04  0.987 0.031 3.724 0.01   0.29 0.978 0 0.024            2 n n n  9.52  -6.11 51.48 -2.46                               Collinder_135 1 
 23160035 5589202123820919168 109.798524 -37.102678  -8.943  5.748 2.958 2.998  1.    17.312 0.002 17.311 18.948 0.039 16.078 0.006 16.011              0.544881957          0 0.323 1 -9999.                                                                    0.079 0.077  334.807   9.76  7.676 0.051 0.4   0.017 3.509 0.005             7                  7     y 11.51  -2.01 56.61  2.38                               Collinder_135 1 
 23160304 5589196974158353280 109.830205 -37.29179  -10.212  6.624 3.418 3.453  1.076 16.138 0.001 16.138 17.378 0.007 15.03  0.003 15.004  0.5125  408 0.9531590420700368   0 0.323 1 -9999.                                         0.001442 1.  Collinder_135 0.06  0.067  289.967   4.179 7.667 0.061 0.505 0.014 3.551 0.003             3 0.023            3 n n y  4.51  -4.23 34.8   2.12                               Collinder_135 1 
 23160350 5589103068992709888 109.800686 -37.319881  -9.683  6.591 3.395 3.407  1.383  8.475 0.     8.475  8.493 0.     8.416 0.     8.465  0.0213  422 0.9731828086947022   0 0.323 1 -9999.                                         0.005096 1.  Collinder_135 0.171 0.051  293.488   3.498 7.599 0.148 2.624 0.074 4.03  0.024             2 0.024            2 n n n  8.25 -10.66 14.93 -4.75                               Collinder_135 1 
 23160367 5589103000273248128 109.760732 -37.331433 -10.222  5.943 3.334 3.373  0.955 16.541 0.001 16.541 18.011 0.012 15.352 0.004 15.301              1.                   0 0.323 1 -9999.                                         0.002067 1.  Collinder_135 0.086 0.078  297.218   5.747 7.57  0.038 0.446 0.016 3.528 0.005  1.45 0.203 0 0.026            2 n n y  9.57  -5.39 49.62  2.58                               Collinder_135 1 
 23160393 5589102927253838336 109.767457 -37.346299 -10.195  6.13  3.272 3.309  1.072 17.632 0.001 17.632 19.421 0.039 16.38  0.005 16.297              1.                   0 0.323 1 -9999.                                         0.001918 1.  Collinder_135 0.144 0.064  313.231  10.023 7.806 0.044 0.371 0.013 3.505 0.002             7                  7     y 18.31  -2.37 46.59  3.57                               Collinder_135 1 
 23160479 5589101832042133632 109.825409 -37.392359 -10.232  6.337 3.167 3.167  0.991 17.976 0.001 17.95  19.745 0.044 16.69  0.006 16.601              0.8229943070782074   0 0.323 1 -9999.                                         0.000152 0.9 Collinder_135 0.165 0.054  344.636  10.539 7.839 0.05  0.373 0.014 3.507 0.003             7                  7     y 13.23  -2.08 22.01  3.23                               Collinder_135 1 
 23160639 5589088328664953984 109.878934 -37.482014 -10.163  6.454 3.351 3.388  1.017 15.246 0.002 15.246 16.246 0.008 14.245 0.004 14.259  0.1663  394 1.                   0 0.323 1 -9999.                                         0.001405 1.  Collinder_135 0.111 0.074  296.051   3.193 7.518 0.071 0.635 0.005 3.581 0.003  7.12 0.087 1 0.022            4 n m y 10.3   -5.3  56.64  3.11                               Collinder_135 1 
 23160664 5589088191226010112 109.862985 -37.506605  -9.691  6.237 3.238 3.25   0.971  7.8   0.     7.8    7.767 0.001  7.816 0.     7.867              0.9288757224534666   0 0.323 1 -9999.                                                                    0.154 0.063  307.718   4.029 7.61  0.155 3.431 0.127 4.114 0.026             2 0.024            2 n n n 11.81 -11.36 56.12 -7.6                                Collinder_135 1 
 23160737 5589083655739795968 109.856637 -37.553051  -9.642  6.128 3.274 3.312  1.06  16.75  0.001 16.75  18.25  0.022 15.555 0.003 15.494  1.691   415 0.9403396237124126   0 0.323 1 -9999.                                         0.001477 1.  Collinder_135 0.091 0.076  302.94    6.825 7.615 0.04  0.436 0.018 3.524 0.006             2 0.023            3 n n y 15.03  -3.9  58.88  4.39                               Collinder_135 1 
 23160855 5589080082326982912 109.749119 -37.631537 -10.236  6.129 3.288 3.323  1.102 17.98  0.001 17.98  19.722 0.043 16.723 0.007 16.632              1.                   0 0.323 1 -9999.                                                                    0.193 0.033  335.542   8.626 7.882 0.044 0.366 0.013 3.509 0.003             7                  7     y 16.77  -2.92 36.77  3.06                               Collinder_135 1 
 23161157 5589027408848260480 109.875393 -37.825591 -10.138  6.387 3.424 3.435  0.994 10.16  0.    10.16  10.304 0.     9.902 0.     9.957              1.                   0 0.323 1 -9999.                                         0.002527 1.  Collinder_135 0.063 0.072  291.247   2.016 7.534 0.213 1.532 0.035 3.868 0.012             2 0.022            2 n m m 11.77  -3.43 54.42 -0.44                               Collinder_135 1 
 23161189 5589026408117620864 109.786351 -37.850429  -9.09   5.527 2.986 3.024  0.985 17.076 0.001 17.076 18.615 0.024 15.867 0.006 15.794              0.6268045517206119   0 0.323 1 -9999.                                                                    0.098 0.079  334.222   8.337 7.616 0.05  0.418 0.015 3.517 0.005             2 0.024            3 n n y 20.23  -3.76 59.23  3.48                               Collinder_135 1 
 23162560 5561941004320194688 109.775442 -38.811434 -10.622  6.276 3.409 3.449  1.007 16.995 0.001 16.995 18.614 0.021 15.774 0.004 15.714              0.737605027          0 0.323 1 -9999.                                         0.003367 1.  Collinder_135 0.073 0.078  289.883   6.16  7.701 0.041 0.402 0.019 3.511 0.004  2.86 0.412 0 0.026            2 n n y  5.95  -5.02 38.21  1.13                               Collinder_135 1 
 29786421 5561601706200691072 109.981444 -40.326609 -10.109  6.308 3.308 3.345  1.006 17.703 0.002 17.703 19.575 0.046 16.44  0.006 16.352              1.                   0 0.323 1 -9999.                                         0.005188 0.9 Collinder_135 0.185 0.04   315.652   8.768 7.819 0.044 0.372 0.011 3.506 0.002             7                  7     y 23.49  -1.4  54.83  2.32                               Collinder_135 1 
 29786532 5561614350584396800 109.978471 -40.231883  -9.847  6.492 3.172 3.213  1.043 15.591 0.001 15.591 16.881 0.009 14.454 0.003 14.532              0.8100699201843428   0 0.323 1 -9999.                                         0.000291 0.8 Collinder_135 0.072 0.07   311.336   3.789 7.209 0.027 0.482 0.026 3.542 0.007  3.14 0.299 0 0.025            2 n n y  1.94  -3.48 34.25  0.54                               Collinder_135 1 
 29788778 5585975920482791552 110.046708 -38.382222  -9.855  5.933 3.142 3.179  1.112 16.416 0.001 16.416 17.838 0.014 15.258 0.003 15.203              0.8164223266903746   0 0.323 1 -9999.                                         0.004232 0.9 Collinder_135 0.101 0.069  315.157   5.456 7.484 0.037 0.451 0.019 3.531 0.006             2 0.021            3 n n y  6.72  -2.08 36.02  2.72                               Collinder_135 1 
 29789306 5589010469497428864 110.004062 -37.999272 -10.116  6.095 3.265 3.308  1.065 17.226 0.001 17.226 19.054 0.028 15.937 0.003 15.835              1.                   0 0.323 1 -9999.                                         0.001406 1.  Collinder_135 0.183 0.039  304.093   8.026 7.608 0.029 0.38  0.012 3.502 0.002             2 0.027            2 n n y  6.84  -3.49 10.02  0.64                               Collinder_135 1 
 29789400 5589022770283717888 109.990262 -37.934214  -9.373  5.673 3.122 3.16   1.031 17.529 0.001 17.529 19.21  0.026 16.285 0.003 16.21               0.70375558           0 0.323 1 -9999.                                         0.002947 0.9 Collinder_135 0.124 0.071  322.16    8.996 7.756 0.051 0.384 0.013 3.506 0.002             7                  7     y  3.98  -3.09 57.51  0.64                               Collinder_135 1 
 29789538 5589027271409329408 109.915528 -37.822632 -10.31   6.039 3.331 3.343  1.372  8.664 0.     8.664  8.72  0.001  8.535 0.     8.585              1.                   0 0.323 1 -9999.                                         0.007964 1.  Collinder_135 0.189 0.032  298.682   3.201 7.666 0.137 2.503 0.057 4.003 0.018             2 0.022            2 n n n 10.64 -10.25 57.95 -4.67                               Collinder_135 1 
 29789554 5589030260706615296 110.009435 -37.803647 -10.223  6.31  3.424 3.46   1.028 15.034 0.002 15.034 16.003 0.006 14.05  0.004 14.051              1.                   0 0.323 1 -9999.                                         0.001092 1.  Collinder_135 0.059 0.073  288.824   2.866 7.435 0.065 0.647 0.015 3.582 0.004  1.33 0.745 0 0.025            2 n y y  4.76  -2.64 59.85  3.1                                Collinder_135 1 
 29789648 5589035311589502976 110.049049 -37.720858  -9.737  6.216 3.198 3.215  1.122 10.274 0.    10.274 10.414 0.    10.02  0.    10.076  0.0594  429 0.9586339289430793   0 0.323 1 -9999.                                         0.002397 1.  Collinder_135 0.083 0.066  310.643   3.745 7.566 0.137 1.542 0.026 3.87  0.009             2 0.025            2 n n n 12.05  -9.   46.24 -2.51                               Collinder_135 1 
 29790197 5589184909591402240 110.036179 -37.330851 -10.539  6.305 3.415 3.454  1.069 17.39  0.001 17.39  19.041 0.034 16.144 0.004 16.072              0.8154777875272462   0 0.323 1 -9999.                                         0.006069 0.9 Collinder_135 0.105 0.078  295.087   8.069 7.773 0.048 0.368 0.016 3.508 0.003             7                  7     y  5.82  -3.15 41.85  0.55                               Collinder_135 1 
 29790198 5589184192335699840 109.910696 -37.329353  -9.757  6.099 3.203 3.249  1.233 16.322 0.001 16.322 18.03  0.008 15.04  0.002 14.959              1.                   0 0.323 1 -9999.                                         0.004341 0.9 Collinder_135 0.075 0.074  307.577   6.166 7.353 0.034 0.391 0.013 3.506 0.004  0.35 0.191 0 0.025            2 n n y  7.94  -3.74 53.    0.71                               Collinder_135 1 
 29790199 5589183642579901184 110.004992 -37.328811 -10.232  6.136 3.349 3.364  0.94  12.78  0.002 12.78  13.189 0.006 12.206 0.005 12.266  0.0853  386 1.                   0 0.323 1 -9999.                                         0.001319 1.  Collinder_135 0.095 0.069  297.665   1.999 7.623 0.028 0.928 0.015 3.719 0.006  3.35 0.852 0 0.022            2 n y n 15.67  -3.93 53.91 -1.76                               Collinder_135 1 
 29790563 5589205976408906112 110.019698 -37.065555 -10.464  6.305 3.303 3.342  0.985 17.123 0.001 17.123 18.715 0.02  15.896 0.003 15.83               0.8908514941666924   0 0.323 1 -9999.                                                                    0.087 0.077  301.345   6.625 7.742 0.041 0.405 0.018 3.512 0.005             7                  7     y  8.01  -4.94 53.35  1.65                               Collinder_135 1 
 29790589 5589209103145039104 109.946381 -37.048644  -9.077  5.822 2.779 2.821  1.459 16.41  0.002 16.41  17.978 0.014 15.162 0.004 15.101              0.5154669909802438   0 0.323 1 -9999.                                                                    0.058 0.074  353.287   9.52  7.33  0.036 0.417 0.016 3.516 0.006  0.31 0.106 0 0.026            2 n n y  7.44  -5.66 20.56  3.33                               Collinder_135 1 
 29790781 5589212332960405632 109.998131 -36.924555 -10.373  5.825 3.169 3.207  1.046 16.85  0.001 16.85  18.331 0.018 15.669 0.004 15.618              0.7420013441296115   0 0.323 1 -9999.                                         0.000963 0.8 Collinder_135 0.078 0.073  313.214   7.231 7.66  0.053 0.445 0.019 3.527 0.006  1.01 0.373 0 0.022            2 n n y 11.05  -3.56 43.2   1.5                                Collinder_135 1 
 29790808 5589212401679864704 109.982621 -36.9072    -9.496  5.767 3.075 3.075  1.229 18.108 0.003 18.083 19.953 0.047 16.722 0.006 16.623              0.7449431354040753   0 0.323 1 -9999.                                                                    0.195 0.032  367.002  17.065 7.776 0.058 0.375 0.012 3.504 0.002             7                  7     y  6.89  -1.26 59.59  3.53                               Collinder_135 1 
 29790924 5589400929267335296 110.010663 -36.822665 -10.256  6.024 3.43  3.43   0.95  18.064 0.002 18.039 19.94  0.047 16.753 0.006 16.666              1.                   0 0.323 1 -9999.                                                                    0.198 0.027  321.578  10.111 7.888 0.048 0.366 0.014 3.509 0.003             7                  7     y  3.16  -1.99 59.77  5.64                               Collinder_135 1 
 29790976 5589401994416043264 109.953941 -36.784331 -11.859  6.254 3.535 3.535  0.975 17.928 0.002 17.902 19.657 0.048 16.631 0.005 16.553              0.                  -1 0.    0 -9999.                                         0.001976 0.8 Collinder_135 0.183 0.039  306.1     8.047 7.938 0.031 0.342 0.02  3.516 0.003             7                  7     y 10.31   1.92 10.31  1.92                               Collinder_135 1 
 29791164 5589426389830479616 110.047953 -36.650795 -10.126  6.1   3.243 3.28   1.034 17.458 0.001 17.458 19.089 0.021 16.24  0.004 16.167              1.                   0 0.323 1 -9999.                                         0.00215  1.  Collinder_135 0.082 0.075  307.958   8.164 7.722 0.045 0.336 0.017 3.514 0.003             7                  7     y  7.72  -0.82 40.43  5.54                               Collinder_135 1 
 29791236 5589431135775013632 110.038423 -36.597642 -10.589  6.313 3.472 3.512  1.04  17.024 0.001 17.024 18.628 0.017 15.8   0.004 15.735              0.745741356          0 0.323 1 -9999.                                                                    0.084 0.078  286.301   6.184 7.742 0.048 0.407 0.016 3.512 0.004             7                  7     y 12.83   0.63 56.31  3.93                               Collinder_135 1 
 29791339 5589432510164313472 109.979537 -36.529171 -10.285  6.313 3.414 3.453  0.97  16.743 0.001 16.743 18.281 0.013 15.536 0.003 15.479              1.                   0 0.323 1 -9999.                                         0.000874 1.  Collinder_135 0.09  0.08   290.497   5.247 7.635 0.04  0.433 0.014 3.522 0.005  1.18 0.05  0 0.023            4 n m y 10.76  -3.28 52.8   5.04                               Collinder_135 1 
 29791385 5589432613243511552 109.97295  -36.500504 -10.327  6.015 3.391 3.403  1.043 10.141 0.001 10.141 10.29  0.001  9.879 0.001  9.928              1.                   0 0.323 1 -9999.                                         0.001243 1.  Collinder_135 0.075 0.076  294.017   2.109 7.525 0.218 1.564 0.037 3.869 0.013  0.35 0.521 0 0.022            2 n y n 13.26  -8.52 34.65 -2.91                               Collinder_135 1 
 29791933 5589459138960940160 110.000399 -36.114813 -10.503  5.847 3.359 3.385  0.887 11.973 0.001 11.973 12.293 0.005 11.482 0.003 11.543              0.7157210991009914   0 0.323 1 -9999.                                         0.001899 0.7 Collinder_135 0.15  0.056  295.745   1.842 7.5   0.036 1.122 0.01  3.769 0.005  2.38 0.807 0 0.025            2 n m n  4.67  -8.35 57.17 -1.6                                Collinder_135 1 
 29826275 5589507242594644736 109.921068 -36.041874 -10.148  6.734 3.214 3.229  0.981 10.843 0.    10.843 11.063 0.    10.472 0.    10.532  0.1937  464 0.6803460279078315   0 0.323 1 -9999.                                                                    0.129 0.062  310.164   2.229 7.557 0.203 1.416 0.025 3.829 0.006             2 0.022            2 m n n  8.77  -9.96 18.32 -5.33                               Collinder_135 1 
 29826371 5589883065114736768 110.007864 -35.975592 -10.686  6.178 3.318 3.358  1.074 17.071 0.001 17.071 18.708 0.022 15.834 0.005 15.771              0.690507846          0 0.323 1 -9999.                                                                    0.078 0.08   299.132   7.742 7.679 0.047 0.401 0.018 3.51  0.005  1.49 0.145 0 0.022            2 n n y  3.9   -3.87 43.14  3.14                               Collinder_135 1 
 97165284 5578737624981439104 105.955303 -35.088464  -9.37   6.963 3.586 3.621  0.99  18.112 0.002 18.112 19.885 0.052 16.803 0.007 16.738              0.8870209907985271   0 0.323 1 -9999.                                                                    0.197 0.028  313.522   7.918 7.965 0.061 0.329 0.027 3.517 0.004             7                  7     y  6.34  -2.06 36.19  3.3                                Collinder_135 1 
 97165642 5578539609807503744 105.939513 -35.352795  -9.461  6.514 3.326 3.364  0.958 17.835 0.001 17.835 19.57  0.038 16.567 0.006 16.477              0.7382799776710623   0 0.323 1 -9999.                                                                    0.184 0.041  317.969   7.715 7.871 0.044 0.367 0.013 3.508 0.003             7                  7     y 14.88  -3.72 34.31  5.14                               Collinder_135 1 
 97190746 5578535662736524544 106.052379 -35.422818  -9.296  6.817 3.589 3.629  1.018 16.782 0.001 16.781 18.34  0.024 15.564 0.004 15.505              0.6806600055548571   0 0.323 1 -9999.                                                                    0.1   0.082  277.179   5.439 7.669 0.062 0.419 0.017 3.517 0.007             7                  7     y 22.26  -5.15 52.89  2.97                               Collinder_135 1 
 97280537 5602573220303330048 106.431066 -34.8622   -10.088  6.613 3.571 3.6    0.96  11.341 0.    11.341 11.609 0.001 10.913 0.    10.974  0.0861  333 0.8867612404197154   0 0.323 1 -9999.                                                                    0.086 0.062  278.213   2.085 7.593 0.142 1.206 0.012 3.795 0.006  2.62 0.677 0 0.023            2 n y n  6.58  -8.98 40.55 -2.05                               Collinder_135 1 
 97419783 5578529134386930176 106.492314 -35.318239  -9.761  6.851 3.626 3.656  0.937 11.607 0.001 11.607 11.908 0.002 11.143 0.001 11.201              0.9731828086947022   0 0.323 1 -9999.                                                                    0.118 0.061  273.679   1.776 7.631 0.09  1.152 0.015 3.78  0.005  1.91 0.885 0 0.026            3 n y n  5.56  -8.38 32.44 -0.8                                Collinder_135 1 
 97420741 5578457597411400320 106.727142 -35.741921  -9.205  6.92  3.564 3.598  1.001 13.907 0.001 13.907 14.588 0.005 13.112 0.003 13.17               0.6292436118465364   0 0.323 1 -9999.                                                                    0.116 0.073  277.975   1.922 7.754 0.054 0.753 0.024 3.644 0.006  3.07 0.875 0 0.026            2 n n n  8.25  -5.16 56.15 -2.                                 Collinder_135 1 
 97422383 5602607339523458304 106.622216 -34.536689  -9.156  5.975 3.102 3.142  1.006 16.981 0.001 16.981 18.619 0.02  15.763 0.004 15.69               0.6030357429384432   0 0.323 1 -9999.                                                                    0.077 0.075  318.856   7.022 7.606 0.036 0.41  0.015 3.513 0.005  1.18 0.254 0 0.025            3 n n y 12.9    1.93 12.9   1.93                               Collinder_135 1 
 97422406 5602607644461236864 106.614544 -34.516113  -9.285  6.112 3.197 3.21   1.06  10.691 0.    10.691 10.898 0.    10.343 0.    10.399              0.6874301605565616   0 0.323 1 -9999.                                         0.001436 0.9 Collinder_135 0.116 0.066  311.459   2.277 7.532 0.225 1.46  0.025 3.837 0.007             2 0.023            2 n n n 11.13  -6.8  54.93 -5.17                               Collinder_135 1 
 97502550 5602584696456141568 106.82339  -34.87671  -10.239  6.371 3.479 3.517  1.047 17.681 0.001 17.681 19.435 0.03  16.414 0.005 16.343              0.9599659669862052   0 0.323 1 -9999.                                         0.00333  1.  Collinder_135 0.172 0.049  298.094   7.173 7.859 0.042 0.364 0.014 3.508 0.003             7                  7     y  9.42  -0.3  55.19  1.91                               Collinder_135 1 
 97651005 5602911354490249344 107.143265 -33.915023 -10.291  6.24  3.339        1.117 15.268 0.003 15.268 16.313 0.007 14.242 0.005 14.241  0.1198  400                                -9999.                                         0.001714 1.  Collinder_135                                                                   1.58 0.892 0 0.025            2 n n y 14.03  -4.58 52.25  1.16                               Collinder_135 1 
 97651513 5602709727247461888 107.155862 -34.224139  -9.5    7.835 3.78  3.817  5.288 15.34  0.001 15.34  16.175 0.003 14.323 0.001 14.333  0.047   389 0.4451678923794082   0 0.323 1 -9999.                                                                    0.048 0.063  268.801   8.403 7.692 0.048 0.543 0.012 3.58  0.005             7                  7     y  6.03  -5.24 54.99 -1.2                                Collinder_135 1 
 97653468 5590469727585119232 107.092425 -35.609095  -9.573  6.697 3.387 3.432  0.992 16.43  0.001 16.43  18.157 0.013 15.168 0.002 15.081              0.9190047630359378   0 0.323 1 -9999.                                                                    0.087 0.075  291.387   4.925 7.417 0.032 0.382 0.012 3.504 0.003             2 0.023            2 m n y  7.66  -0.06 58.75  0.57                               Collinder_135 1 
 97656440 5602716672212152448 107.199027 -34.154314 -10.446  6.917 3.087 3.122  1.298 14.066 0.001 14.065 14.819 0.005 13.204 0.002 13.29               0.4282689248484582   0 0.323 1 -9999.                                                                    0.095 0.069  321.25    3.011 7.333 0.024 0.844 0.015 3.609 0.003  0.27 0.819 0 0.022            2 n m n 15.41  -6.73 57.52 -1.21                               Collinder_135 1 
 97794243 5590455090336551680 107.349413 -35.774069  -9.635  6.447 3.499 3.534  1.012 14.329 0.002 14.329 15.099 0.007 13.47  0.005 13.547              0.7980302905856567   0 0.323 1 -9999.                                                                    0.069 0.069  283.052   1.987 7.605 0.063 0.674 0.017 3.611 0.006  8.26 0.467 1 0.024            2 n m n 10.71  -5.35 34.44 -2.58                               Collinder_135 1 
 97794736 5590456980121920896 107.450677 -35.713991  -9.643  6.337 3.504 3.543  1.054 16.094 0.001 16.094 17.458 0.009 14.945 0.002 14.906  0.8543  297 0.764967123          0 0.323 1 -9999.                                         0.001382 1.  Collinder_135 0.083 0.076  282.205   4.501 7.457 0.037 0.479 0.018 3.541 0.005  2.03 0.35  0 0.022            2 n n y 13.89  -4.17 33.09  2.81                               Collinder_135 1 
 97794763 5590409666762202240 107.570722 -35.694071  -9.574  6.499 3.53  3.546  2.618 12.497 0.002 12.497 12.855 0.007 11.843 0.005 11.939  0.0359  334 0.8302321191316758   0 0.323 1 -9999.                                         0.009413 0.8 Collinder_135 0.063 0.061  282.178   3.267 7.414 0.059 0.967 0.038 3.698 0.008  2.69 0.384 0 0.025            2 n y n 15.88  -6.44 52.56 -2.16                               Collinder_135 1 
 97794964 5590482058433265024 107.545198 -35.54967   -9.271  6.661 3.342 3.384  1.782 16.359 0.002 16.359 17.916 0.011 15.103 0.003 15.034              0.57953198           0 0.323 1 -9999.                                                                    0.059 0.075  293.664   6.796 7.418 0.032 0.408 0.018 3.511 0.006  0.5  0.219 0 0.021            2 n n y  3.12  -4.17 57.48 -0.44                               Collinder_135 1 
 97796278 5602638606886943360 107.518381 -34.648709  -9.507  5.936 3.481 3.493  1.39   9.701 0.     9.701  9.735 0.002  9.431 0.001  9.552              0.6588963598989822   0 0.323 1 -9999.                                         0.002567 0.9 Collinder_135 0.121 0.085  286.283   2.576 7.52  0.257 1.778 0.044 3.892 0.016  0.42 0.899 0 0.024            2 n m m 16.73  -6.97 52.44 -1.52                               Collinder_135 1 
 97796539 5602649498923737472 107.504732 -34.470231  -9.111  6.289 3.3   3.338  0.993 16.029 0.001 16.029 17.293 0.007 14.917 0.002 14.893              0.5172424086260232   0 0.323 1 -9999.                                         0.001676 0.8 Collinder_135 0.073 0.072  299.692   4.065 7.457 0.053 0.506 0.024 3.551 0.005  3.08 0.18  0 0.028            2 n m n 15.32  -3.49 39.18 -0.98                               Collinder_135 1 
 97921048 5590433714280628992 107.643221 -35.638081  -9.501  6.482 3.358 3.399  0.979 17.132 0.001 17.132 18.846 0.027 15.883 0.004 15.799  0.9175  367 0.7937737748803436   0 0.323 1 -9999.                                                                    0.106 0.078  296.467   7.188 7.663 0.05  0.385 0.013 3.506 0.003             2 0.022            2 n n y  3.03  -2.86 50.8   5.81                               Collinder_135 1 
 97921054 5590433546780103680 107.677398 -35.646113  -9.855  6.417 3.214 3.254  0.961 17.173 0.002 17.173 18.778 0.024 15.939 0.004 15.862              0.9417391934694451   0 0.323 1 -9999.                                         0.0041   1.  Collinder_135 0.069 0.079  310.397   8.322 7.7   0.055 0.401 0.014 3.511 0.005  1.58 0.315 0 0.027            2 n n y 15.36  -4.05 24.6   1.78                               Collinder_135 1 
 97921123 5590433061444700544 107.601704 -35.69902   -9.699  6.676 3.504 3.53   0.957 11.656 0.001 11.656 12.034 0.005 11.095 0.003 11.175  0.3326  352 0.9731828086947022   0 0.323 1 -9999.                                                                    0.088 0.073  283.399   1.815 7.63  0.123 1.141 0.033 3.784 0.007             2 0.022            2 n n y  1.52  -4.36 26.47 -1.04                               Collinder_135 1 
 97921346 5590404512801480832 107.617257 -35.869785  -9.808  5.996 3.289 3.325  1.054 16.328 0.001 16.328 17.613 0.008 15.21  0.003 15.173              0.9783434505798592   0 0.323 1 -9999.                                         0.003116 1.  Collinder_135 0.058 0.072  301.03    4.669 7.607 0.052 0.486 0.012 3.545 0.003             3 0.022            3 n n y 13.78  -1.9  22.68  1.22                               Collinder_135 1 
 97921592 5590427671265149824 107.725171 -35.813066 -10.364  6.001 3.35  3.391  1.048 17.244 0.003 17.244 18.956 0.028 15.998 0.007 15.92   0.6267  367 0.9901012894618213   0 0.323 1 -9999.                                         0.002535 0.9 Collinder_135 0.099 0.08   296.967   7.384 7.714 0.053 0.385 0.013 3.506 0.003             7                  7     y 14.29  -1.95 55.99  4.83                               Collinder_135 1 
 97921772 5590431137302201856 107.84602  -35.673259 -10.559  5.715 3.028 3.028  0.982 17.985 0.001 17.96  19.722 0.061 16.667 0.006 16.738              0.4929899811275624   0 0.323 1 -9999.                                                                    0.15  0.064  348.211  11.909 7.825 0.057 0.372 0.014 3.506 0.003             7                  7     y  3.62   1.15 15.77  3.05                               Collinder_135 1 
 97921774 5590431141598473088 107.847154 -35.672962 -10.356  5.542 3.049 3.086  0.933 16.713 0.001 16.713 18.186 0.016 15.522 0.003 15.592              0.4963635276104071   0 0.323 1 -9999.                                                                    0.08  0.08   324.749   6.519 7.548 0.042 0.447 0.017 3.528 0.005  3.31 0.133 0 0.023            2 n n y  3.35  -1.15 18.04  1.9                                Collinder_135 1 
 97923747 5602673718238253312 107.823466 -34.298318  -8.741  6.148 2.973 2.973  1.087 18.095 0.001 18.069 20.004 0.061 16.795 0.007 16.695              0.42030908068383444  0 0.323 1 -9999.                                                                    0.183 0.043  370.497  11.686 7.827 0.049 0.372 0.013 3.506 0.003             7                  7     y 10.72  -3.27 54.47  3.71                               Collinder_135 1 
 98032954 5590600844347878144 107.993281 -34.904175 -10.454  6.221 3.497 3.532  1.051 14.32  0.002 14.32  15.041 0.009 13.488 0.006 13.556              0.8340685586413098   0 0.323 1 -9999.                                                                    0.066 0.058  282.602   2.322 7.846 0.075 0.702 0.019 3.63  0.004  2.88 0.855 0 0.024            2 n n y  7.81  -0.33 30.43 -0.21                               Collinder_135 1 
 98033995 5590436467357923328 107.902454 -35.630976 -10.339  5.685 3.072 3.112  1.129 17.804 0.002 17.804 19.866 0.048 16.472 0.004 16.36               0.5713765268907117   0 0.323 1 -9999.                                                                    0.193 0.028  337.659  13.101 7.76  0.06  0.379 0.01  3.504 0.003             7                  7     y 18.27  -1.57 23.3   7.54                               Collinder_135 1 
 98034663 5590417084166985216 108.000526 -35.771674 -11.603  6.727 3.706 3.706  1.012 17.77  0.001 17.744 19.601 0.03  16.458 0.005 16.367              0.                  -1 0.    0 -9999.                                         0.00388  0.7 Collinder_135 0.2   0.022  296.239   7.279 7.894 0.042 0.363 0.014 3.51  0.003             7                  7     y 11.63  -0.14 46.79  1.54                               Collinder_135 1 
 98034961 5590426606113039872 108.056316 -35.577887  -9.039  5.476 2.889 2.932  1.813 16.747 0.003 16.747 18.373 0.013 15.447 0.003 15.373              0.616573323          0 0.323 1 -9999.                                                                    0.067 0.077  335.64   12.38  7.439 0.039 0.399 0.017 3.509 0.005             7                  7     y 10.47  -4.22 45.33  1.32                               Collinder_135 1 
 98035663 5590588887158748288 108.066427 -35.096172  -9.277  5.104 3.434 3.446  1.153  9.588 0.     9.587  9.653 0.001  9.45  0.     9.498              0.                  -1 0.    0 -9999.                                         0.002355 0.9 Collinder_135 0.068 0.077  290.396   2.392 7.522 0.202 1.751 0.045 3.917 0.017             2 0.025            2 n n n  7.15 -10.35 23.06 -5.18                               Collinder_135 1 
 98072448 5603128645475879296 108.077377 -33.377287 -10.202  5.918 3.195        0.968 17.068 0.003 17.068 18.639 0.021 15.848 0.006 15.783                                             -9999.                                         0.002262 0.8 Collinder_135                                                                              2 0.024            2 n n y  5.73  -1.19 55.49  1.19                               Collinder_135 1 
 98162227 5603068515934811008 108.255424 -33.792126 -10.356  5.32  3.058 3.097  0.976 16.853 0.001 16.853 18.348 0.015 15.64  0.004 15.58               0.4327082601319915   0 0.323 1 -9999.                                                                    0.068 0.074  324.635   8.211 7.581 0.038 0.427 0.015 3.521 0.006             7                  7     y  5.42  -3.93 57.96  1.87                               Collinder_135 1 
 98162923 5603041234302320384 108.25302  -34.186941 -10.167  6.156 3.479 3.513  1.035 13.384 0.    13.384 13.931 0.002 12.686 0.001 12.753  0.7234  471 0.9686957290463027   0 0.323 1 -9999.                                                                    0.082 0.078  284.769   1.759 7.752 0.031 0.819 0.018 3.677 0.006  9.39 0.597 0 0.025            2 n n y 12.2   -0.81 59.95  0.34                               Collinder_135 1 
 98163938 5590625445920138752 108.221811 -34.801966  -9.947  6.107 3.405 3.44   1.079 18.031 0.002 18.031 19.889 0.048 16.756 0.004 16.665              0.9763263849535622   0 0.323 1 -9999.                                                                    0.198 0.024  332.273   7.522 7.931 0.049 0.353 0.025 3.514 0.005             7                  7     y  7.54  -3.41 17.51  0.79                               Collinder_135 1 
 98164096 5590621082233388032 108.261876 -34.916319  -9.487  6.082 3.208 3.242  1.155 13.999 0.002 13.999 14.652 0.009 13.202 0.005 13.285              0.8478752835232248   0 0.323 1 -9999.                                         0.00173  1.  Collinder_135 0.052 0.063  308.18    2.403 7.563 0.078 0.748 0.018 3.63  0.007  1.89 0.86  0 0.024            2 n m m 12.92  -4.72 39.39  1.69                               Collinder_135 1 
 98165443 5590419115690154752 108.138518 -35.805327  -9.868  6.262 3.317 3.356  1.036 17.468 0.001 17.468 19.13  0.019 16.227 0.005 16.16               1.                   0 0.323 1 -9999.                                                                    0.101 0.079  300.082   8.861 7.788 0.058 0.353 0.028 3.511 0.005             7                  7     y  7.67  -1.06 32.1   1.91                               Collinder_135 1 
 98165499 5590230377648240128 108.244877 -35.848104  -9.84   6.27  3.369 3.409  1.014 15.977 0.001 15.977 17.288 0.008 14.845 0.003 14.814  7.9855  383 1.                   0 0.323 1 -9999.                                         0.00043  1.  Collinder_135 0.078 0.074  294.229   4.112 7.399 0.048 0.486 0.026 3.546 0.007             2 0.022            2 m y y  8.65  -1.4  11.49  3.98                               Collinder_135 1 
 98165525 5590230240209285504 108.218988 -35.86872  -10.007  4.52  3.397 3.412  1.142 12.493 0.002 12.493 12.918 0.005 11.897 0.004 11.952  0.1252  393 0.                  -1 0.    0 -9999.                                         0.003351 0.7 Collinder_135 0.074 0.057  292.787   1.89  7.429 0.02  0.939 0.019 3.698 0.006  0.24 0.971 0 0.025            2 n n n 20.36  -8.63 44.19 -0.77                               Collinder_135 1 
 98168910 5603054699017930240 108.399127 -33.88815   -8.338  5.848 2.941 2.98   1.01  17.437 0.001 17.437 19.057 0.023 16.216 0.004 16.148              0.4022703120915854   0 0.323 1 -9999.                                                                    0.079 0.079  338.006  10.62  7.737 0.054 0.397 0.017 3.51  0.004             7                  7     y  3.69  -2.68 13.87  3.14                               Collinder_135 1 
 98285747 5590636715913979904 108.465067 -34.51264   -8.861  5.435 2.845 2.881  1.064 16.684 0.002 16.684 18.025 0.016 15.502 0.005 15.462              0.5319375297457837   0 0.323 1 -9999.                                                                    0.087 0.074  347.956   7.338 7.528 0.046 0.47  0.023 3.538 0.006             7                  7     y  1.26  -4.41 52.24  0.33                               Collinder_135 1 
 98286393 5590571844728072448 108.504377 -34.927134  -9.782  6.35  3.401 3.438  1.    16.537 0.001 16.537 17.934 0.014 15.381 0.003 15.34               0.9246434435267289   0 0.323 1 -9999.                                         0.001771 0.9 Collinder_135 0.072 0.076  291.365   5.014 7.682 0.052 0.471 0.015 3.537 0.004  3.89 0.692 0 0.024            2 n m y  7.55  -0.38 49.38  2.23                               Collinder_135 1 
 98286960 5590530750481732096 108.455367 -35.277609  -8.534  5.59  2.761 2.796  3.687 13.651 0.001 13.651 14.152 0.002 12.956 0.001 13.029              0.47758882197671654  0 0.323 1 -9999.                                                                    0.099 0.075  354.522   8.187 7.679 0.044 0.866 0.025 3.684 0.009  9.19 0.355 1 0.025            2 n n y 12.17  -5.84 48.41  0.14                               Collinder_135 1 
 98287881 5590309989162174208 108.46249  -35.865588  -9.956  6.173 3.4   3.434  1.824 13.115 0.    13.115 13.546 0.001 12.481 0.001 12.557              0.991775028          0 0.323 1 -9999.                                         0.001022 1.  Collinder_135 0.081 0.065  290.959   2.538 7.671 0.027 0.875 0.019 3.695 0.006  7.59 0.824 0 0.022            2 n n y  2.96  -4.73 26.69 -0.66                               Collinder_135 1 
 98288195 5590311363551751552 108.663939 -35.792862  -9.976  6.296 3.407 3.419  0.911  9.262 0.     9.262  9.29  0.001  9.191 0.     9.237  0.0211  416 1.                   0 0.323 1 -9999.                                         0.004702 1.  Collinder_135 0.075 0.078  292.697   2.524 7.512 0.198 1.941 0.053 3.954 0.021             2 0.024            2 n n n  7.27 -10.36 50.91 -5.42                               Collinder_135 1 
 98288391 5590324725190866432 108.612918 -35.672829  -9.335  5.769 3.018 3.018  1.062 17.897 0.001 17.872 19.856 0.057 16.551 0.005 16.445              0.6839229037139757   0 0.323 1 -9999.                                                                    0.195 0.033  349.295  16.827 7.708 0.058 0.373 0.013 3.504 0.003             7                  7     y  9.32  -2.9  45.91  3.19                               Collinder_135 1 
 98289051 5590551018426357120 108.692629 -35.247651 -10.555  6.306 3.399 3.412  1.101  8.67  0.     8.67   8.656 0.001  8.668 0.     8.713              0.8401678009810369   0 0.323 1 -9999.                                         0.003854 0.8 Collinder_135 0.083 0.076  293.271   3.197 7.516 0.192 2.368 0.078 4.014 0.027             2 0.026            2 n n n 16.91 -10.36 52.51 -4.28                               Collinder_135 1 
 98477800 5603084871169857280 108.805965 -33.675449  -8.601  5.204 2.884 2.921  0.964 17.392 0.001 17.391 18.98  0.025 16.184 0.004 16.133              0.49582933487534603  0 0.323 1 -9999.                                                                    0.06  0.072  345.407  10.328 7.733 0.044 0.408 0.016 3.514 0.004             7                  7     y  5.78  -3.58 45.21  2.66                               Collinder_135 1 
 98479167 5590963133429923072 108.743269 -34.497755  -9.142  5.799 3.02  3.059  0.92  17.416 0.001 17.416 18.966 0.02  16.179 0.005 16.125              0.6293371368659677   0 0.323 1 -9999.                                                                    0.078 0.081  331.391  10.592 7.731 0.058 0.397 0.014 3.511 0.004             7                  7     y  4.92   2.39 45.84  3.71                               Collinder_135 1 
 98481221 5590308438674518016 108.731018 -35.807123 -10.091  6.425 3.382 3.421  0.988 17.3   0.001 17.299 18.925 0.028 16.069 0.004 15.995  0.3285  396 1.                   0 0.323 1 -9999.                                         0.003769 0.8 Collinder_135 0.092 0.084  296.665   8.155 7.765 0.048 0.378 0.016 3.509 0.003             7                  7     y 13.93  -3.91 24.33  0.58                               Collinder_135 1 
 98481561 5590267142568583296 108.965937 -35.81429   -9.75   5.888 3.405 3.418  1.058  8.722 0.     8.722  8.708 0.     8.722 0.     8.766              0.726928686          0 0.323 1 -9999.                                         0.005603 1.  Collinder_135 0.068 0.073  292.814   3.174 7.498 0.203 2.308 0.074 4.01  0.026             7                  7     n 12.08  -9.89 51.67 -5.05                               Collinder_135 1 
 98482242 5590359432825417088 108.884616 -35.36587   -9.774  6.022 3.316 3.353  1.044 17.593 0.001 17.593 19.255 0.029 16.36  0.003 16.295              0.9538445962091129   0 0.323 1 -9999.                                         0.000294 1.  Collinder_135 0.113 0.074  302.572   7.312 7.819 0.041 0.332 0.021 3.515 0.003             7                  7     y  5.79  -1.66 54.43  4.52                               Collinder_135 1 
 98482464 5590367026327426048 108.95206  -35.231011 -10.692  5.763 3.328 3.366  1.001 15.218 0.001 15.218 16.24  0.006 14.212 0.004 14.211  0.1416  441 0.550794256          0 0.323 1 -9999.                                                                    0.094 0.072  297.454   2.829 7.458 0.046 0.657 0.008 3.579 0.002  5.38 0.107 1 0.025            4 n m y  8.86  -4.23 42.56 -0.27                               Collinder_135 1 
 98579539 5590367606146638208 109.002597 -35.177549 -10.123  6.242 3.442 3.442  1.03  18.133 0.002 18.107 19.831 0.049 16.84  0.007 16.746              1.                   0 0.323 1 -9999.                                                                    0.197 0.028  333.227   8.397 7.947 0.055 0.339 0.029 3.516 0.004             7                  7     y 17.16  -3.46 41.66  3.92                               Collinder_135 1 
 98579632 5590354686884953856 109.075158 -35.240511 -10.434  5.861 3.391 3.391  1.022 17.994 0.002 17.969 19.822 0.065 16.693 0.009 16.615              0.7806484226775647   0 0.323 1 -9999.                                                                    0.194 0.033  329.206   8.612 7.897 0.046 0.344 0.025 3.514 0.004             7                  7     y 13.57  -0.09 59.48  7.12                               Collinder_135 1 
 98580251 5590292981092136832 109.046194 -35.634391  -9.542  6.23  3.386 3.422  0.913 14.836 0.003 14.836 15.75  0.01  13.886 0.006 13.952              0.830178924          0 0.323 1 -9999.                                         0.000375 1.  Collinder_135 0.079 0.076  292.211   2.663 7.49  0.031 0.683 0.013 3.586 0.003             7                  7     y 15.76  -5.23 19.82 -0.02                               Collinder_135 1 
 98580344 5590292323957520256 109.001973 -35.696927  -8.982  5.498 2.915 2.954  1.056 17.036 0.001 17.036 18.59  0.023 15.8   0.004 15.732  0.767   433 0.6000401568505339   0 0.323 1 -9999.                                                                    0.053 0.07   336.255   9.047 7.609 0.036 0.415 0.018 3.514 0.006             7                  7     y 16.4   -4.98 30.42  2.24                               Collinder_135 1 
 98580402 5590268516958096640 108.986144 -35.736535  -9.891  6.217 3.329 3.363  0.982 13.445 0.001 13.445 13.949 0.002 12.787 0.001 12.849              1.                   0 0.323 1 -9999.                                         0.001133 1.  Collinder_135 0.087 0.075  298.157   1.929 7.703 0.03  0.798 0.014 3.683 0.006             7                  7     n 12.99  -3.69 56.05 -0.44                               Collinder_135 1 
111154369 5590908020410296064 110.279429 -34.044462 -10.506  6.002 2.885 2.922  1.05  15.467 0.    15.467 16.312 0.004 14.553 0.002 14.631              0.4956134625994071   0 0.323 1 -9999.                                                                    0.066 0.073  344.301   4.889 7.869 0.063 0.575 0.018 3.599 0.004             7                  7     y  1.62  -5.11 42.18  1.55                               Collinder_135 1 
111315129 5590830363102017792 110.438154 -34.32695   -8.889  5.472 2.984 3.022  0.916 17.719 0.001 17.719 19.445 0.034 16.468 0.004 16.39               0.5510561355221634   0 0.323 1 -9999.                                         0.003537 0.7 Collinder_135 0.138 0.063  339.827  11.962 7.77  0.051 0.374 0.014 3.505 0.002             7                  7     y 10.58  -0.17 35.68  1.72                               Collinder_135 1 
111316342 5590045831494242304 110.427832 -34.974068  -9.433  5.324 3.016 3.049  0.896 11.796 0.001 11.796 12.091 0.003 11.33  0.002 11.396 26.7926  550 0.5724411514399553   0 0.323 1 -9999.                                                                    0.103 0.078  328.205   2.334 7.585 0.177 1.194 0.024 3.791 0.007             2 0.024            2 n n y  4.3   -6.34 24.53  3.96                               Collinder_135 1 
111317319 5589919284577976832 110.390401 -35.516748 -10.121  5.989 3.24  3.284  1.543 17.233 0.003 17.233 19.049 0.023 15.868 0.003 15.764              1.                   0 0.323 1 -9999.                                         0.014225 0.8 Collinder_135 0.183 0.043  307.069  12.666 7.593 0.038 0.379 0.014 3.502 0.003             2 0.024            2 n n y 10.3   -3.96 19.1   1.37                               Collinder_135 1 
111318880 5589919868693633024 110.526445 -35.537258  -9.482  5.562 2.983 3.012  0.995 11.267 0.    11.266 11.518 0.001 10.864 0.    10.925              0.6419774384218785   0 0.323 1 -9999.                                                                    0.173 0.04   332.29    2.83  7.583 0.159 1.344 0.017 3.82  0.003  3.01 0.603 0 0.026            2 m y y  3.89  -8.45  9.01 -1.87                               Collinder_135 1 
111318885 5589919864396489728 110.527581 -35.534928  -9.728  5.038 3.009 3.044  0.996 13.361 0.001 13.361 13.831 0.005 12.723 0.004 12.799              0.43529987878549725  0 0.323 1 -9999.                                                                    0.109 0.067  328.85    2.238 7.655 0.036 0.888 0.014 3.696 0.007  3.02 0.642 0 0.026            2 m y y  6.19  -6.58  9.05  1.87                               Collinder_135 1 
111319564 5590028235011069184 110.599835 -35.168226  -9.453  5.199 2.831 2.871  1.051 17.473 0.002 17.473 19.289 0.035 16.191 0.008 16.114              0.5376987264718395   0 0.323 1 -9999.                                                                    0.144 0.064  353.021  12.095 7.609 0.039 0.382 0.015 3.503 0.003             7                  7     y  6.84  -1.49 28.69  2.22                               Collinder_135 1 
111490988 5590914303941225728 110.694253 -33.849332  -8.324  4.987 2.668 2.704  0.993 16.978 0.001 16.978 18.409 0.018 15.8   0.003 15.757              0.46950981365952354  0 0.323 1 -9999.                                                                    0.073 0.074  369.112   9.184 7.6   0.042 0.462 0.013 3.533 0.004  1.04 0.304 0 0.021            3 n n y 11.43  -4.08 16.11  0.01                               Collinder_135 1 
111491536 5590862729973640320 110.669358 -34.110465  -7.91   5.386 2.779 2.817  0.911 17.66  0.001 17.66  19.322 0.029 16.433 0.004 16.366              0.4112084156677696   0 0.323 1 -9999.                                                                    0.074 0.082  361.944  14.079 7.728 0.066 0.389 0.013 3.508 0.004             7                  7     y 10.02  -4.6  54.03  8.15                               Collinder_135 1 
111493063 5590049576705859072 110.743636 -34.8665    -8.424  4.791 3.    3.     0.924 17.889 0.001 17.863 19.72  0.046 16.603 0.005 16.503              0.4050429965827117   0 0.323 1 -9999.                                                                    0.182 0.04   348.435  12.781 7.799 0.051 0.379 0.014 3.505 0.002             7                  7     y  5.87  -3.63 18.55  3.95                               Collinder_135 1 
111495640 5589857711927290112 110.909895 -35.694013 -10.447  5.699 3.244 3.256  1.014 10.301 0.    10.301 10.448 0.    10.037 0.    10.089  0.0324  543 0.6337597168496031   0 0.323 1 -9999.                                         0.000728 0.8 Collinder_135 0.071 0.063  307.056   2.505 7.567 0.16  1.529 0.023 3.863 0.01   0.53 0.129 1 0.027            2 m m n 13.82  -6.39 55.39 -2.82                               Collinder_135 1 
111495742 5589861903815275648 110.828282 -35.639517 -10.191  6.128 3.272 3.312  1.019 15.709 0.002 15.709 16.876 0.008 14.64  0.005 14.628              1.                   0 0.323 1 -9999.                                         0.000262 1.  Collinder_135 0.082 0.077  302.361   3.746 7.439 0.073 0.558 0.025 3.563 0.004  5.67 0.509 0 0.027            2 n m y  6.34  -6.   35.97  2.79                               Collinder_135 1 
111497937 5590081806140309632 110.824609 -34.542553  -8.141  5.124 2.724 2.761  1.066 16.713 0.001 16.713 18.065 0.011 15.561 0.004 15.506              0.4377646454122106   0 0.323 1 -9999.                                                                    0.096 0.076  361.199   9.403 7.504 0.043 0.47  0.02  3.538 0.005             7                  7     y  6.21  -4.25 53.47  1.25                               Collinder_135 1 
111498105 5590084005164740352 110.909052 -34.455521  -9.399  5.038 2.853 2.891  1.092 17.506 0.002 17.506 19.169 0.03  16.278 0.003 16.216              0.5135514145433192   0 0.323 1 -9999.                                                                    0.093 0.08   351.116  11.203 7.713 0.05  0.394 0.017 3.509 0.004             7                  7     y  8.05  -2.09 43.31  2.71                               Collinder_135 1 
111537947 5592367377279488640 110.872903 -33.900604  -9.114  5.849 3.224 3.263  1.025 16.016 0.001 16.016 17.273 0.007 14.9   0.003 14.878              0.5470544196128989   0 0.323 1 -9999.                                         0.000436 0.8 Collinder_135 0.061 0.068  306.621   4.28  7.452 0.047 0.513 0.02  3.552 0.004             2 0.023            2 n n y  3.34  -5.42 39.32  0.59                               Collinder_135 1 
111642468 5590032220741724416 110.967581 -35.050734  -8.034  5.534 2.423 2.454  9.515 11.58  0.    11.58  11.856 0.001 11.122 0.001 11.19               0.40526782491203256  0 0.323 1 -9999.                                                                    0.043 0.051  445.915  18.96  6.824 0.038 1.648 0.043 3.765 0.007  3.68 0.579 0 0.024            2 n y y  6.29   0.5   6.29  0.5                                Collinder_135 1 
111643697 5589953472515742336 111.041831 -35.621103 -11.003  6.109 3.314 3.314  1.022 16.458 0.001 16.443 17.561 0.053 15.207 0.008 15.188  6.6131  532 0.4625871295149551   0 0.323 1 -9999.                                         0.002385 0.8 Collinder_135 0.093 0.08   303.877   7.299 7.601 0.08  0.503 0.017 3.549 0.005             2 0.024            2 n n y  2.35  -1.04 11.88  3.78                               Collinder_135 1 
111738763 5590060430083608704 111.15696  -34.802055  -9.59   5.977 3.146 3.158  0.989 12.385 0.002 12.385 12.861 0.008 11.742 0.006 11.842  0.1575  581 0.8859911452099848   0 0.323 1 -9999.                                         0.002741 1.  Collinder_135 0.083 0.071  317.304   2.241 7.086 0.033 1.125 0.032 3.686 0.005  1.74 0.752 0 0.026            2 n n n  8.56  -7.9  32.98 -2.3                                Collinder_135 1 
111739939 5590092526379724416 111.098999 -34.301767  -8.897  5.37  3.115 3.151  3.752 14.739 0.    14.739 15.407 0.001 13.933 0.001 14.008              0.49510141384603945  0 0.323 1 -9999.                                                                    0.037 0.056  324.701   7.042 7.813 0.044 0.637 0.014 3.629 0.005             2 0.025            2 n n y  9.81  -4.96 27.52  0.39                               Collinder_135 1 
111740560 5592351473019039360 111.098988 -34.029712 -10.722  5.779 3.439 3.479  1.039 15.56  0.001 15.56  16.716 0.006 14.485 0.004 14.468  4.8418  694 0.5163023785294868   0 0.323 1 -9999.                                                                    0.094 0.073  288.436   3.156 7.396 0.064 0.558 0.024 3.563 0.004             7                  7     y  8.01  -2.07 39.68  4.05                               Collinder_135 1 
111863975 5590012330749860864 111.314763 -34.87177   -9.298  4.878 2.99  2.99   1.    18.154 0.001 18.128 19.985 0.049 16.857 0.004 16.761              0.46536442327510313  0 0.323 1 -9999.                                                                    0.196 0.028  373.777  10.432 7.841 0.044 0.375 0.011 3.506 0.002             7                  7     y  4.87  -2.24 50.31  3.49                               Collinder_135 1 
111866482 5589747829485133312 111.45764  -35.849422  -8.756  5.488 2.862 2.862  0.969 17.961 0.001 17.935 19.677 0.04  16.68  0.006 16.592              0.5303667548760604   0 0.323 1 -9999.                                                                    0.153 0.06   366.611  12.552 7.782 0.051 0.374 0.013 3.505 0.002             7                  7     y 16.1   -2.   45.58  4.                                 Collinder_135 1 
111869241 5589994596823768704 111.451639 -35.055562  -8.807  4.883 2.727 2.727  1.034 17.837 0.003 17.824 18.651 0.073 16.405 0.019 16.383              0.503478764          0 0.323 1 -9999.                                                                    0.108 0.088  373.71   16.768 7.698 0.081 0.389 0.017 3.522 0.003             7                  7     y  1.56  -1.33 59.48  2.14                               Collinder_135 1 
111870159 5590015457486859904 111.387226 -34.845103  -7.963  5.067 2.677 2.711  0.928 13.085 0.001 13.085 13.485 0.005 12.507 0.004 12.593  0.236   586 0.40974064532223503  0 0.323 1 -9999.                                                                    0.105 0.078  368.769   2.914 7.608 0.032 0.976 0.028 3.725 0.007  1.84 0.869 0 0.025            2 n m n  2.68  -7.05 34.19 -1.37                               Collinder_135 1 
111870480 5590019168338598912 111.369142 -34.776275  -8.944  4.764 2.8   2.8    1.004 17.945 0.002 17.92  19.568 0.049 16.659 0.006 16.566              0.44342957299890634  0 0.323 1 -9999.                                                                    0.14  0.073  371.605  12.802 7.767 0.048 0.373 0.015 3.506 0.002             7                  7     y  2.17  -2.87 29.35  4.55                               Collinder_135 1 
112066072 5591525705427249664 111.5817   -34.529936  -9.315  5.128 2.731 2.768  1.022 17.711 0.001 17.711 19.381 0.032 16.446 0.005 16.37               0.5035198073978007   0 0.323 1 -9999.                                                                    0.091 0.078  367.329  13.856 7.727 0.054 0.382 0.017 3.506 0.003             7                  7     y  4.48  -3.6  32.33  2.95                               Collinder_135 1 
112069022 5589696427316524416 111.559201 -35.961127  -9.902  5.026 3.081 3.12   1.471 15.339 0.001 15.339 16.429 0.004 14.295 0.002 14.364              0.4181846853226073   0 0.323 1 -9999.                                                                    0.072 0.071  319.497   5.103 7.1   0.032 0.539 0.036 3.56  0.006  0.49 0.666 0 0.023            2 n n y  4.15  -4.15 50.36  0.27                               Collinder_135 1 
112070160 5589796482873326208 111.69974  -35.367605 -10.289  5.858 3.367 3.406  1.044 16.846 0.001 16.846 18.325 0.021 15.629 0.006 15.712              0.8320375454647978   0 0.323 1 -9999.                                         0.000707 1.  Collinder_135 0.098 0.082  293.816   6.872 7.626 0.036 0.406 0.017 3.51  0.004  1.55 0.401 0 0.022            2 n n y  3.11   0.78  3.11  0.78                               Collinder_135 1 
112072289 5591526495701204096 111.65187  -34.443385  -9.351  5.677 2.673 2.708  0.972 14.374 0.    14.374 14.943 0.001 13.664 0.001 13.729              0.4979028983090515   0 0.323 1 -9999.                                                                    0.036 0.046  370.03    3.574 7.789 0.026 0.722 0.012 3.663 0.005             7                  7     y  5.04  -6.36 40.15  1.8                                Collinder_135 1 
112072495 5591533195850163456 111.671599 -34.360501  -8.16   4.81  2.6   2.6    1.037 17.79  0.002 17.766 19.395 0.041 16.512 0.007 16.431              0.4159887279177587   0 0.323 1 -9999.                                                                    0.09  0.08   391.276  16.331 7.698 0.056 0.39  0.018 3.507 0.003             7                  7     y  4.13  -3.   50.79  4.14                               Collinder_135 1 
112311668 5589784250806568064 111.783919 -35.402884  -8.034  5.055 2.704 2.716  1.055 10.211 0.    10.211 10.31  0.001 10.021 0.    10.076  0.0153  594 0.4222315747038719   0 0.323 1 -9999.                                                                    0.092 0.069  367.643   3.845 7.576 0.148 1.744 0.028 3.898 0.011             2 0.023            3 n n n  5.51  -7.62 46.88 -4.83                               Collinder_135 1 
112312543 5589704295695703424 111.790005 -35.797177  -9.833  5.221 3.067 3.105  0.981 17.108 0.001 17.108 18.652 0.018 15.898 0.003 15.831  0.8256  607 0.46170062555172164  0 0.323 1 -9999.                                                                    0.07  0.07   321.579   8.36  7.677 0.042 0.413 0.015 3.514 0.005             7                  7     y  5.08  -3.36 45.24  4.2                                Collinder_135 1 
112312888 5589687253265752960 112.008548 -35.945494 -10.82   5.708 3.376 3.42   1.453 15.655 0.001 15.655 17.002 0.007 14.359 0.009 14.521              0.4521674498468816   0 0.323 1 -9999.                                                                    0.086 0.085  292.647   4.609 7.201 0.033 0.417 0.031 3.52  0.007  3.9  0.376 0 0.026            2 n m y  1.36  -2.42 58.29  0.58                               Collinder_135 1 
112313825 5589738208757430144 112.009486 -35.507035 -10.132  5.691 2.918 2.958  1.703 17.639 0.004 17.639 19.404 0.033 16.257 0.003 16.164              0.5063536127505115   0 0.323 1 -9999.                                                                    0.166 0.057  349.875  20.886 7.645 0.066 0.381 0.016 3.503 0.003             7                  7     y 15.37  -4.04 21.5   4.22                               Collinder_135 1 
112315785 5591510037386629248 111.993578 -34.700248  -8.31   4.744 2.546 2.581  1.047 14.187 0.001 14.187 14.727 0.005 13.492 0.004 13.56               0.4268865494351465   0 0.323 1 -9999.                                                                    0.08  0.071  387.927   3.62  7.728 0.031 0.796 0.015 3.673 0.006             2 0.024            2 n n y  2.6   -6.13 56.1   1.89                               Collinder_135 1 
112480074 5589714668036250112 112.153255 -35.713676  -8.532  5.117 2.809 2.821  0.969  9.407 0.     9.407  9.446 0.001  9.308 0.001  9.358              0.48633864091228707  0 0.323 1 -9999.                                                                    0.137 0.073  354.483   3.178 7.554 0.187 2.166 0.058 3.968 0.022  0.26 0.777 0 0.028            2 n y n  7.43 -10.5  55.06 -3.57                               Collinder_135 1 
112483485 5591318825443604352 112.261158 -34.758312  -8.337  4.672 2.483 2.525  1.108 16.947 0.001 16.947 18.611 0.019 15.709 0.003 15.639              0.41210420888504545  0 0.323 1 -9999.                                                                    0.06  0.073  393.028  12.907 7.429 0.041 0.4   0.015 3.509 0.005  2.89 0.223 0 0.025            3 n n y 16.18  -4.71 40.67  1.68                               Collinder_135 1 
112668376 5591300855300593408 112.454723 -34.996892  -8.824  4.724 2.65  2.685  0.957 14.366 0.001 14.366 14.952 0.003 13.614 0.002 13.691              0.45401255410994135  0 0.323 1 -9999.                                                                    0.091 0.074  373.591   3.629 7.744 0.033 0.759 0.014 3.66  0.005             7                  7     n  1.55  -3.81 33.39  1.26                               Collinder_135 1 
112717363 5591226668322001536 112.467538 -35.429098  -8.848  4.903 2.73  2.763  1.036 18.007 0.001 18.007 19.633 0.047 16.761 0.006 16.682              0.48494044624892246  0 0.323 1 -9999.                                                                    0.115 0.077  375.645  14.109 7.797 0.061 0.353 0.029 3.511 0.005             7                  7     y  8.91   2.3  21.47  2.31                               Collinder_135 1 
112717888 5589718726786186752 112.396188 -35.656472 -10.91   5.804 3.306 3.343  1.097 15.037 0.001 15.037 15.965 0.003 14.086 0.002 14.098              0.4731011703783629   0 0.323 1 -9999.                                                                    0.075 0.076  299.253   3.073 7.649 0.032 0.648 0.012 3.592 0.003             2 0.023            2 n n y 15.34  -3.6  59.51  0.07                               Collinder_135 1 
112718292 5589714839836372224 112.343318 -35.844891 -10.618  5.516 3.183 3.222  1.612 17.502 0.002 17.502 19.15  0.024 16.214 0.003 16.131              0.4592422788463753   0 0.323 1 -9999.                                                                    0.091 0.079  317.864  13.125 7.761 0.07  0.381 0.011 3.507 0.003             7                  7     y  3.18  -0.96 34.01  5.94                               Collinder_135 1 
112720032 5591234025608169728 112.611439 -35.260686  -8.386  4.8   2.676 2.714  1.019 16.917 0.002 16.917 18.385 0.02  15.607 0.013 15.534              0.44855847500388096  0 0.323 1 -9999.                                                                    0.095 0.082  367.972  10.988 7.454 0.034 0.405 0.019 3.509 0.004  3.24 0.248 0 0.025            2 n n y  1.8   -2.56 58.9   0.57                               Collinder_135 1 
112927125 5588217962135818240 112.73267  -35.603491  -8.408  4.723 2.649 2.685  0.959 17.837 0.002 17.837 19.46  0.031 16.584 0.006 16.51               0.42422991           0 0.323 1 -9999.                                                                    0.135 0.073  380.569  15.244 7.738 0.059 0.385 0.016 3.506 0.003             7                  7     y  1.91  -3.7  41.41  2.5                                Collinder_135 1 
112928761 5588220122496135680 112.893625 -35.603563  -9.137  5.084 2.836 2.836  1.    17.87  0.002 17.845 19.574 0.033 16.594 0.005 16.497              0.5399469229424609   0 0.323 1 -9999.                                                                    0.132 0.067  362.396  13.492 7.77  0.053 0.38  0.015 3.505 0.002             7                  7     y  5.19  -1.71 19.97  2.51                               Collinder_135 1 
112929442 5591230830152448512 112.770516 -35.317666  -8.419  4.961 2.563 2.598  1.023 14.068 0.002 14.068 14.619 0.009 13.36  0.006 13.424              0.491688782          0 0.323 1 -9999.                                                                    0.111 0.073  385.157   3.988 7.712 0.056 0.823 0.028 3.669 0.007  1.68 0.939 0 0.025            2 n n y  8.24  -6.08 22.38 -2.34                               Collinder_135 1 
113177549 5588247885165252224 113.009297 -35.348974  -8.397  4.705 2.792 2.829  1.029 17.929 0.002 17.929 19.884 0.044 16.638 0.005 16.526              0.4159834192605311   0 0.323 1 -9999.                                                                    0.195 0.031  369.378  15.827 7.741 0.057 0.377 0.013 3.503 0.002             7                  7     y  7.4    1.3  29.33  3.08                               Collinder_135 1 
113179501 5588157244174365696 113.173164 -35.751396  -8.206  4.784 2.583 2.617  0.892 11.817 0.    11.817 12.087 0.001 11.386 0.001 11.455              0.4145408071420283   0 0.323 1 -9999.                                                                    0.152 0.052  382.182   3.238 7.588 0.168 1.27  0.02  3.807 0.005  0.8  0.411 0 0.034            2 m y m 10.98  -4.17 53.11  0.04                               Collinder_135 1 
157206259 5565873996068139520 105.262123 -37.525139  -9.536  7.357 3.653 3.694  1.008 17.455 0.001 17.455 19.206 0.041 16.201 0.005 16.108              0.9081589689701594   0 0.323 1 -9999.                                                                    0.142 0.066  276.924   6.3   7.839 0.05  0.364 0.018 3.508 0.003             7                  7     y 12.57  -2.92 19.91  5.77                               Collinder_135 1 
157206612 5577894853615745152 105.253747 -37.214375  -9.668  7.36  3.808 3.851  1.212 16.61  0.001 16.61  18.286 0.016 15.356 0.003 15.278              0.7233535133212035   0 0.323 1 -9999.                                                                    0.089 0.081  259.894   5.075 7.584 0.033 0.387 0.016 3.506 0.003  1.49 0.41  0 0.024            2 n n y 14.72  -4.8  51.84  1.4                                Collinder_135 1 
157210270 5565855334432378240 105.544857 -37.666472  -9.407  7.416 3.538 3.574  0.983 18.003 0.002 18.003 19.796 0.045 16.691 0.007 16.6                0.7567892401062044   0 0.323 1 -9999.                                                                    0.2   0.023  317.617   8.308 7.923 0.045 0.361 0.016 3.512 0.003             7                  7     y  1.94  -2.93 41.06  3.43                               Collinder_135 1 
157210340 5565856129004364672 105.465892 -37.730113  -9.259  7.612 3.625 3.665  1.009 16.674 0.001 16.674 18.269 0.018 15.453 0.003 15.391  0.0735  273 0.506169645          0 0.323 1 -9999.                                                                    0.082 0.081  273.675   4.837 7.632 0.039 0.419 0.016 3.516 0.005             7                  7     n 27.68  -4.48 45.4   2.04                               Collinder_135 1 
157210442 5565851799677398784 105.537825 -37.815274  -9.3    7.258 3.517 3.561  1.11  17.206 0.001 17.206 19.121 0.028 15.9   0.005 15.802              0.7251459719377967   0 0.323 1 -9999.                                                                    0.195 0.03   284.382   8.39  7.656 0.036 0.377 0.012 3.502 0.002             2 0.024            3 n n y 15.88  -3.72 44.8   0.32                               Collinder_135 1 
157210540 5565828606853980544 105.402891 -37.897686  -9.213  7.537 3.755 3.755  0.997 17.791 0.001 17.765 19.501 0.052 16.487 0.007 16.389              0.4988373147461439   0 0.323 1 -9999.                                                                    0.195 0.033  289.204   7.68  7.909 0.048 0.342 0.028 3.515 0.004             7                  7     y 20.52  -1.16 39.51  3.66                               Collinder_135 1 
157210667 5565779330690823808 105.474135 -38.019277  -9.297  7.577 3.55  3.592  1.066 17.371 0.001 17.371 19.209 0.031 16.096 0.004 16.007              0.5456689005793972   0 0.323 1 -9999.                                                                    0.175 0.045  283.275   8.217 7.776 0.047 0.377 0.013 3.504 0.002             7                  7     y 14.34  -3.68 53.26  3.41                               Collinder_135 1 
157307196 5578311740321324928 105.782652 -36.575625  -9.132  7.073 3.901 3.912  1.436 12.871 0.001 12.871 13.412 0.005 12.171 0.003 12.229              0.49859219621699774  0 0.323 1 -9999.                                                                    0.056 0.059  255.908   1.705 7.48  0.046 0.863 0.024 3.659 0.006  0.33 0.98  0 0.027            2 n n n 13.3   -7.88 51.04 -0.92                               Collinder_135 1 
157307214 5578312393156336384 105.722401 -36.590914 -10.555  7.168 3.83  3.874  1.018 17.239 0.001 17.239 19.237 0.027 15.922 0.004 15.821              0.41301837566844013  0 0.323 1 -9999.                                                                    0.196 0.03   260.707   6.229 7.742 0.041 0.373 0.012 3.504 0.002  0.38 0.329 0 0.026            3 n n y 12.77  -4.14 57.98  0.58                               Collinder_135 1 
157307464 5578282946860657024 105.767801 -36.79442   -9.345  7.172 3.716 3.756  1.031 16.487 0.001 16.487 18.036 0.012 15.276 0.003 15.224              0.827516807          0 0.323 1 -9999.                                                                    0.09  0.077  266.952   4.161 7.592 0.036 0.425 0.02  3.519 0.006             7                  7     y  5.98  -4.18 50.21 -1.48                               Collinder_135 1 
157308104 5566244394048537984 105.716972 -37.311363  -9.222  7.276 3.563 3.563  0.981 17.621 0.002 17.596 19.352 0.035 16.333 0.005 16.241              0.660711995          0 0.323 1 -9999.                                                                    0.178 0.045  292.194   7.57  7.839 0.044 0.37  0.012 3.507 0.002             7                  7     y  6.11  -1.51 26.28  0.52                               Collinder_135 1 
157308504 5565815034757361408 105.76562  -37.644576  -9.359  7.38  3.574 3.613  1.068 16.033 0.001 16.033 17.372 0.007 14.887 0.006 14.873              0.7587778990849907   0 0.323 1 -9999.                                                                    0.066 0.076  276.157   3.859 7.521 0.04  0.484 0.022 3.544 0.006             7                  7     n  4.51  -4.36 47.92  0.35                               Collinder_135 1 
157308950 5565798984462651648 105.703533 -38.015159  -9.902  7.405 3.541 3.579  1.012 17.829 0.002 17.829 19.612 0.052 16.556 0.006 16.468              0.7119169996597274   0 0.323 1 -9999.                                                                    0.196 0.029  306.875   7.031 7.895 0.044 0.358 0.015 3.511 0.003             7                  7     y 11.27  -2.46 51.78  3.86                               Collinder_135 1 
157308998 5565787478247405568 105.843174 -38.059142 -10.391  7.107 3.477 3.517  0.998 17.338 0.001 17.338 19.061 0.029 16.09  0.003 16.015              0.5504245228609311   0 0.323 1 -9999.                                                                    0.111 0.073  288.952   7.389 7.774 0.053 0.377 0.014 3.506 0.002             7                  7     y  7.97  -2.16 32.72  2.13                               Collinder_135 1 
157309072 5565785691541008512 105.774416 -38.118874  -9.399  7.055 3.581 3.624  1.013 17.378 0.001 17.378 19.332 0.023 16.081 0.003 15.97               0.9641362805656258   0 0.323 1 -9999.                                                                    0.194 0.033  280.539   7.96  7.744 0.042 0.374 0.012 3.504 0.002             7                  7     y  5.93  -0.99 51.99  3.8                                Collinder_135 1 
157309079 5565785691541009024 105.770238 -38.124651  -9.766  7.162 3.581 3.621  1.002 17.542 0.001 17.542 19.256 0.03  16.298 0.004 16.209              0.9307135462838568   0 0.323 1 -9999.                                                                    0.16  0.061  284.171   7.243 7.858 0.049 0.351 0.024 3.512 0.004             7                  7     y 17.24  -3.12 47.04  4.04                               Collinder_135 1 
157309669 5565555172056723584 105.764028 -38.647822  -9.365  7.238 3.662 3.697  1.057 18.112 0.001 18.112 20.004 0.064 16.825 0.007 16.75               0.8466168181199103   0 0.323 1 -9999.                                                                    0.2   0.022  299.551   8.961 8.039 0.054 0.315 0.014 3.52  0.002             7                  7     y 12.67  -3.42 38.63  3.36                               Collinder_135 1 
157316453 5565538267065698048 105.894177 -38.850862  -9.69   7.578 3.641 3.687  1.096 15.769 0.002 15.769 17.375 0.016 14.542 0.003 14.478  0.1117  310 0.6321400178188344   0 0.323 1 -9999.                                                                    0.061 0.068  271.405   3.088 7.294 0.031 0.421 0.016 3.519 0.006  3.2  0.38  0 0.024            2 m y y  9.8   -3.37 54.75  1.31                               Collinder_135 1 
157339206 5565595476029365504 105.998551 -38.172754  -9.397  7.333 3.568 3.606  0.986 17.877 0.001 17.877 19.817 0.038 16.591 0.005 16.662              0.8263148053953925   0 0.323 1 -9999.                                         0.003607 0.7 Collinder_135 0.199 0.024  305.287   8.979 7.893 0.044 0.365 0.014 3.51  0.003             7                  7     y  3.82  -0.3  30.91  3.93                               Collinder_135 1 
157339395 5565790811142043520 105.928979 -38.021615  -9.399  7.26  3.672 3.711  1.102 16.159 0.002 16.159 17.571 0.014 14.98  0.007 14.934              0.859973775          0 0.323 1 -9999.                                                                    0.084 0.076  270.01    4.289 7.54  0.046 0.469 0.018 3.537 0.005             7                  7     y 10.4   -2.54 40.98 -1.02                               Collinder_135 1 
157339675 5565797988030491008 105.984512 -37.775972  -9.386  7.576 3.578 3.578  1.039 17.895 0.001 17.869 19.801 0.051 16.586 0.008 16.473              0.5942205194759971   0 0.323 1 -9999.                                                                    0.2   0.023  308.503   8.256 7.897 0.043 0.363 0.013 3.51  0.003             7                  7     y 14.79  -1.01 39.84  2.06                               Collinder_135 1 
157339915 5566190311820604288 105.955714 -37.55782   -9.721  6.918 3.701 3.741  0.996 16.937 0.001 16.937 18.518 0.019 15.719 0.003 15.649  0.2256  282 0.9695822469244109   0 0.323 1 -9999.                                                                    0.077 0.077  268.8     4.647 7.775 0.041 0.406 0.016 3.513 0.004             7                  7     y  9.08  -4.28 59.79  1.68                               Collinder_135 1 
157339930 5566190552338777984 105.92968  -37.544781 -10.239  6.67  3.681 3.694  1.173 12.22  0.001 12.22  12.661 0.004 11.591 0.003 11.667              0.7356544398301855   0 0.323 1 -9999.                                                                    0.077 0.077  270.786   1.666 7.161 0.05  1.107 0.04  3.685 0.007  0.23 0.881 0 0.026            2 n n m  1.85  -3.47 50.73 -0.1                                Collinder_135 1 
157339952 5566191308253024384 105.909202 -37.522234  -9.42   7.386 3.63  3.67   0.992 16.715 0.001 16.715 18.279 0.025 15.493 0.004 15.435              0.7698777086682106   0 0.323 1 -9999.                                                                    0.085 0.08   273.09    4.734 7.657 0.041 0.418 0.018 3.516 0.006             7                  7     m 14.82  -4.17 30.56  3.48                               Collinder_135 1 
157340457 5566253808616382336 105.973278 -37.108134  -9.661  7.651 3.774 3.819  1.848 15.94  0.001 15.94  17.475 0.009 14.7   0.002 14.64               0.5479649096613097   0 0.323 1 -9999.                                                                    0.053 0.071  260.756   4.799 7.409 0.029 0.419 0.019 3.517 0.007             7                  7     y 13.84  -4.   15.38  0.24                               Collinder_135 1 
157340696 5566271675680199808 105.86623  -36.89098   -9.648  6.991 3.784 3.828  1.023 15.778 0.002 15.778 17.195 0.012 14.584 0.005 14.531  0.1306  323 0.8103083101428314   0 0.323 1 -9999.                                                                    0.074 0.078  261.178   3.167 7.387 0.025 0.432 0.027 3.521 0.007  0.41 0.897 0 0.024            2 n n y  2.97  -2.57 59.52  2.22                               Collinder_135 1 
157342304 5578416743682792960 106.075674 -36.251165 -10.313  7.381 3.687 3.722  1.822 14.172 0.001 14.172 15.149 0.005 13.186 0.003 13.259              0.4952104317740326   0 0.323 1 -9999.                                                                    0.066 0.074  268.751   2.811 7.248 0.079 0.766 0.019 3.587 0.004  0.38 0.388 0 0.027            2 n m y  8.74  -3.76 40.39  1.59                               Collinder_135 1 
157342778 5566304351787518720 106.04392  -36.653548  -9.438  7.209 3.644 3.684  0.991 16.481 0.001 16.481 17.973 0.014 15.277 0.005 15.234              0.9147511508664302   0 0.323 1 -9999.                                                                    0.091 0.08   271.938   4.439 7.597 0.036 0.432 0.017 3.523 0.005             7                  7     y  3.86  -4.43 50.22  2.03                               Collinder_135 1 
157343059 5566291501249326592 106.065782 -36.898259  -9.661  7.749 3.678 3.693  0.974 12.535 0.002 12.535 12.949 0.006 11.947 0.005 12.029              0.4927425766964222   0 0.323 1 -9999.                                                                    0.098 0.074  270.814   1.703 7.585 0.03  0.937 0.019 3.716 0.009  5.02 0.821 0 0.023            2 n y n 26.32  -7.62 57.85 -3.13                               Collinder_135 1 
157343340 5566253602457976576 106.029186 -37.114192  -9.612  6.928 3.626 3.666  0.961 17.786 0.001 17.786 19.734 0.041 16.471 0.005 16.348              0.9731828086947022   0 0.323 1 -9999.                                                                    0.198 0.026  294.92    8.852 7.872 0.044 0.369 0.013 3.508 0.003             7                  7     y  3.64  -2.09 30.37  2.66                               Collinder_135 1 
157343642 5566199588949788928 106.050471 -37.384659  -9.383  7.465 3.624 3.639  1.009 12.602 0.002 12.601 13.021 0.007 12.014 0.005 12.059              0.6859516038519232   0 0.323 1 -9999.                                                                    0.105 0.069  275.095   1.534 7.594 0.029 0.932 0.017 3.715 0.008  2.64 0.709 0 0.024            2 n y n  7.14  -4.45 58.55 -2.75                               Collinder_135 1 
157343663 5566193713434523392 106.005316 -37.404461  -9.556  6.905 3.583 3.629  2.064 16.185 0.002 16.185 17.871 0.009 14.877 0.002 14.797              0.9731828086947022   0 0.323 1 -9999.                                                                    0.069 0.071  277.785   7.458 7.394 0.046 0.397 0.01  3.507 0.004             7                  7     y  9.1   -5.63 34.64  4.26                               Collinder_135 1 
157343669 5566193713434525696 106.00679  -37.411563  -9.504  6.867 3.471 3.512  1.059 17.476 0.001 17.476 19.262 0.028 16.211 0.008 16.125              0.9293825957726966   0 0.323 1 -9999.                                                                    0.139 0.067  290.316   8.012 7.814 0.054 0.377 0.012 3.506 0.002             7                  7     y  4.81  -4.5  58.2   5.59                               Collinder_135 1 
157343728 5566192751361860096 106.006286 -37.459881  -9.692  6.865 3.631 3.675  1.084 16.696 0.001 16.696 18.419 0.015 15.436 0.004 15.365              0.9731828086947022   0 0.323 1 -9999.                                                                    0.103 0.081  272.663   4.756 7.556 0.036 0.382 0.015 3.505 0.002  0.77 0.354 0 0.024            2 n n y  7.82  -4.51 51.44  0.03                               Collinder_135 1 
157343772 5566192029805069056 106.036544 -37.494628  -9.75   7.435 3.77  3.807  1.003 17.719 0.001 17.719 19.279 0.03  16.41  0.004 16.331              0.6786998233159286   0 0.323 1 -9999.                                                                    0.188 0.038  275.249   6.357 7.934 0.048 0.323 0.018 3.519 0.003             7                  7     y  1.    -3.49 35.13  3.83                               Collinder_135 1 
157343835 5566188589534847360 106.054803 -37.571348  -9.281  7.369 3.608 3.608  1.036 17.908 0.001 17.882 19.667 0.052 16.601 0.006 16.523              0.6751063648834205   0 0.323 1 -9999.                                                                    0.2   0.022  304.141   7.944 7.917 0.046 0.352 0.02  3.513 0.004             7                  7     y 21.04  -3.46 32.54  0.91                               Collinder_135 1 
157343926 5566186016853298560 106.051807 -37.644244  -9.711  6.78  3.497 3.537  1.004 15.978 0.001 15.978 17.276 0.01  14.851 0.003 14.813              0.9731828086947022   0 0.323 1 -9999.                                                                    0.087 0.071  283.381   3.309 7.468 0.044 0.488 0.02  3.545 0.005             7                  7     y  3.42  -1.41 17.2   1.98                               Collinder_135 1 
157344305 5565790501904421632 106.038582 -37.973866  -9.524  7.049 3.71  3.749  0.957 17.451 0.001 17.451 19.194 0.024 16.213 0.004 16.134              0.9291056235280827   0 0.323 1 -9999.                                                                    0.157 0.055  274.911   6.6   7.84  0.043 0.358 0.017 3.509 0.003             7                  7     y  8.58  -3.2  21.69  0.7                                Collinder_135 1 
157344334 5565791704495285888 106.074299 -37.994506  -9.635  7.226 3.609 3.643  4.185 13.524 0.002 13.524 14.167 0.007 12.747 0.005 12.83               0.9731828086947022   0 0.323 1 -9999.                                                                    0.049 0.053  274.921   4.731 7.537 0.047 0.787 0.02  3.639 0.005  7.47 0.468 0 0.027            2 n y n  3.31  -7.32 56.52 -2.42                               Collinder_135 1 
157344428 5565602141818612480 106.120145 -38.070045 -10.047  7.059 3.569 3.612  1.072 16.778 0.001 16.778 18.512 0.02  15.516 0.002 15.434  0.1506  261 0.7797166383259891   0 0.323 1 -9999.                                                                    0.094 0.081  277.194   5.751 7.572 0.032 0.38  0.014 3.504 0.002             2 0.031            3 n n y 14.01  -1.63 53.57  3.86                               Collinder_135 1 
157344473 5565601282825165568 106.129373 -38.098026 -10.178  7.152 3.342 3.342  1.099 18.059 0.002 18.033 19.801 0.05  16.758 0.008 16.672              0.5318126869638109   0 0.323 1 -9999.                                                                    0.183 0.043  348.845   9.013 7.868 0.046 0.367 0.013 3.508 0.003             7                  7     y 10.64  -2.27 53.01  5.58                               Collinder_135 1 
157344675 5565590665666058880 106.063652 -38.287155  -9.886  6.772 3.832 3.846  1.109 12.903 0.    12.903 13.35  0.002 12.299 0.001 12.362              0.699546724          0 0.323 1 -9999.                                                                    0.052 0.064  260.42    1.639 7.706 0.023 0.829 0.016 3.705 0.006  6.97 0.478 0 0.022            2 n y n  9.98  -7.96 54.33 -3.81                               Collinder_135 1 
157345763 5565470024325929088 106.081988 -39.241131 -10.064  7.159 3.48  3.48   1.108 17.815 0.001 17.79  19.58  0.055 16.521 0.006 16.427              0.6875984761604355   0 0.323 1 -9999.                                                                    0.188 0.039  309.479   7.374 7.867 0.045 0.363 0.014 3.509 0.003             7                  7     y 17.82  -2.54 28.    0.23                               Collinder_135 1 
157399504 5565491400382409728 106.198817 -38.948631  -9.745  6.744 3.364 3.397  1.062 13.719 0.002 13.719 14.306 0.006 12.983 0.005 13.057              0.8969328325966065   0 0.323 1 -9999.                                                                    0.107 0.064  294.374   1.848 7.754 0.033 0.804 0.014 3.664 0.004  2.99 0.972 0 0.027            2 n n y 17.41  -6.92 48.89 -1.79                               Collinder_135 1 
157399896 5565569740585544704 106.186772 -38.626846  -9.484  7.847 3.811 3.83   0.909 10.979 0.001 10.979 11.232 0.003 10.566 0.002 10.632  0.8804  306 0.43409625871082425  0 0.323 1 -9999.                                                                    0.106 0.067  260.955   1.701 7.603 0.183 1.248 0.018 3.811 0.006  0.62 0.949 0 0.027            3 n n y 15.91  -8.01 35.58  0.42                               Collinder_135 1 
157400722 5565979858423341568 106.224931 -37.926942  -9.511  7.035 3.665 3.704  1.067 15.282 0.002 15.282 16.398 0.007 14.226 0.004 14.217  0.0955  313 0.9731828086947022   0 0.323 1 -9999.                                                                    0.078 0.072  270.691   2.573 7.38  0.066 0.589 0.018 3.568 0.003             7                  7     y 13.11  -6.65 45.22  1.09                               Collinder_135 1 
157400878 5566169421099753728 106.167475 -37.796438  -9.613  7.39  3.668 3.703  1.075 14.539 0.001 14.539 15.414 0.005 13.615 0.002 13.694              0.8569772070233778   0 0.323 1 -9999.                                                                    0.102 0.08   270.285   2.093 7.569 0.017 0.677 0.008 3.595 0.003             7                  7     n  8.05  -6.67 39.82 -2.48                               Collinder_135 1 
157401008 5566171482683947904 106.217581 -37.689666 -10.021  7.406 3.442 3.442  1.039 17.437 0.002 17.437                           16.991              0.5776530827790695   0 0.323 1 -9999.                                                                    0.151 0.067  296.942  12.885 7.709 0.055 0.382 0.013 3.504 0.003             7                  7     y  0.81   0.74 28.39  3.25                               Collinder_135 1 
157401061 5566175124816214016 106.209069 -37.642348  -9.426  7.335 3.736 3.778  0.987 17.511 0.001 17.511 19.403 0.031 16.208 0.004 16.106              0.7750934700122398   0 0.323 1 -9999.                                                                    0.198 0.026  272.486   6.285 7.852 0.04  0.371 0.011 3.507 0.002             7                  7     y  9.59  -1.77 19.85  0.06                               Collinder_135 1 
157401109 5566180996032996224 106.271936 -37.602846  -9.124  7.085 3.715 3.755  1.055 16.883 0.001 16.883 18.521 0.018 15.663 0.004 15.595  1.0407  305 0.5735324842526963   0 0.323 1 -9999.                                                                    0.081 0.078  267.705   4.837 7.732 0.037 0.408 0.016 3.512 0.005             7                  7     y 17.88  -2.99 24.07  2.47                               Collinder_135 1 
157401208 5566182340361179904 106.2009   -37.533632  -9.489  7.518 3.654 3.695  1.009 17.463 0.001 17.463 19.276 0.038 16.185 0.007 16.1                0.6971399712547922   0 0.323 1 -9999.                                                                    0.189 0.035  277.877   6.326 7.829 0.04  0.377 0.01  3.505 0.002             7                  7     y  6.87  -1.43 56.29  1.78                               Collinder_135 1 
157401247 5566182855757254528 106.228748 -37.502476  -9.536  7.38  3.572 3.572  1.048 17.319 0.003 17.301 18.453 0.113 15.971 0.018 15.943              0.8541905595428629   0 0.323 1 -9999.                                         0.001381 0.9 Collinder_135 0.131 0.077  285.275   8.938 7.766 0.057 0.393 0.011 3.515 0.005             2 0.037            2 n m y  6.55   6.21  6.55  6.21                               Collinder_135 1 
157401349 5566184676823048832 106.299687 -37.414053  -9.554  7.328 3.668 3.706  1.119 16.762 0.001 16.762 18.256 0.013 15.557 0.003 15.501  0.5356  319 0.94005622           0 0.323 1 -9999.                                                                    0.079 0.076  271.581   4.961 7.746 0.044 0.429 0.014 3.521 0.005             7                  7     y  4.72  -0.91 32.02  2.24                               Collinder_135 1 
157401481 5566198004104011008 106.256261 -37.315334  -8.972  6.708 3.626 3.67   0.996 17.117 0.001 17.117 18.935 0.027 15.822 0.005 15.731              0.4342671080893578   0 0.323 1 -9999.                                                                    0.187 0.035  274.724   6.474 7.66  0.032 0.382 0.012 3.503 0.002  0.42 0.43  0 0.026            3 n n y  7.94  -5.11 52.82  1.01                               Collinder_135 1 
157401512 5566198386358582912 106.252856 -37.283401  -9.072  6.333 3.423 3.466  2.104 17.59  0.006 17.59  19.482 0.042 16.136 0.004 16.027              0.4745551579581633   0 0.323 1 -9999.                                                                    0.194 0.027  314.733  18.279 7.687 0.078 0.379 0.01  3.503 0.003             7                  7     y  8.92  -1.89 56.42  1.14                               Collinder_135 1 
157401727 5566273702904974848 106.165213 -37.104727  -9.423  6.843 3.571 3.599  0.89  11.296 0.001 11.296 11.563 0.001 10.871 0.001 10.934              0.8902849646541925   0 0.323 1 -9999.                                                                    0.104 0.071  278.021   1.927 7.588 0.157 1.216 0.013 3.798 0.007  1.55 0.481 0 0.025            2 n y n 20.88  -8.41 52.27 -5.26                               Collinder_135 1 
157401735 5566273904766569472 106.240801 -37.093302 -10.43   6.544 3.669 3.711  1.057 16.821 0.001 16.821 18.494 0.016 15.569 0.003 15.495              0.6292911392625745   0 0.323 1 -9999.                                                                    0.09  0.079  270.54    4.852 7.628 0.037 0.388 0.014 3.506 0.003  0.48 0.088 0 0.025            2 n n y  6.83  -3.36 55.36  2.11                               Collinder_135 1 
157401804 5566275523971116032 106.249549 -37.041053  -9.397  6.957 3.609 3.643  1.032 14.295 0.001 14.295 15.088 0.007 13.419 0.003 13.494              0.8928935170269156   0 0.323 1 -9999.                                                                    0.064 0.081  274.466   1.877 7.548 0.027 0.737 0.009 3.605 0.005  3.91 0.955 0 0.024            2 n n y 21.96  -5.62 22.67 -1.02                               Collinder_135 1 
157403278 5578440310165258880 106.176259 -35.888607 -10.581  6.894 3.847 3.89   0.972 17.719 0.001 17.719 19.763 0.058 16.393 0.006 16.256              0.4425647696921856   0 0.323 1 -9999.                                                                    0.202 0.014  279.23    4.45  7.907 0.033 0.365 0.01  3.51  0.003             7                  7     y 11.12   1.39 38.73  3.56                               Collinder_135 1 
157404345 5566288645094746368 106.357201 -36.774796  -9.577  6.993 3.44  3.477  0.941 18.016 0.001 18.016 19.884 0.065 16.735 0.006 16.632              0.9081983995424061   0 0.323 1 -9999.                                                                    0.199 0.023  324.842   8.409 7.914 0.045 0.358 0.017 3.512 0.004             7                  7     y 12.64  -3.81 40.87  1.96                               Collinder_135 1 
157404547 5566282563419384576 106.386801 -36.92818   -9.747  7.252 3.689 3.716  0.929 11.195 0.    11.195 11.454 0.001 10.781 0.    10.843  0.1214  321 0.923654107          0 0.323 1 -9999.                                                                    0.095 0.077  269.111   1.797 7.648 0.132 1.196 0.018 3.803 0.006  2.33 0.454 0 0.023            2 n y n  6.83  -9.11 31.94 -1.93                               Collinder_135 1 
157404633 5566229207043822336 106.352443 -36.99892   -9.803  6.789 3.634 3.67   1.029 18.137 0.002 18.137 20.039 0.056 16.85  0.005 16.749              0.9731828086947022   0 0.323 1 -9999.                                                                    0.2   0.023  310.439   8.706 8.006 0.064 0.314 0.016 3.519 0.004             7                  7     y 10.41  -2.32 47.27  4.27                               Collinder_135 1 
157404646 5566228932165926400 106.367893 -37.007381  -9.629  6.717 3.51  3.551  1.096 16.802 0.004 16.802 18.423 0.027 15.562 0.009 15.492              0.9731828086947022   0 0.323 1 -9999.                                         0.004217 0.7 Collinder_135 0.087 0.077  283.168   5.707 7.603 0.051 0.403 0.014 3.508 0.005  0.18 0.848 0 0.026            3 n n y  7.89   2.71 33.59  3.02                               Collinder_135 1 
157404830 5566225427472663424 106.314995 -37.181522  -9.502  7.205 3.603 3.646  0.989 16.525 0.001 16.525 18.19  0.015 15.285 0.002 15.212              0.9731828086947022   0 0.323 1 -9999.                                                                    0.072 0.076  274.539   4.642 7.55  0.033 0.397 0.017 3.509 0.004  1.13 0.553 0 0.023            3 n n y  4.7   -2.24 41.84  0.64                               Collinder_135 1 
157405034 5566208591200966272 106.412289 -37.335674  -9.305  6.755 3.626 3.66   1.096 14.314 0.001 14.314 15.119 0.005 13.43  0.004 13.513              0.6522263041262683   0 0.323 1 -9999.                                                                    0.086 0.071  273.334   1.853 7.593 0.025 0.711 0.007 3.612 0.003  1.33 0.525 0 0.027            2 n y y  9.75  -4.43 23.12  2.98                               Collinder_135 1 
157405040 5566208934798363520 106.445813 -37.339539  -9.767  7.104 3.672 3.712  0.985 17.198 0.001 17.198 18.848 0.028 15.949 0.003 15.878              0.9428269731382675   0 0.323 1 -9999.                                                                    0.092 0.077  272.023   5.855 7.768 0.044 0.376 0.015 3.506 0.002             7                  7     y  4.69  -4.09 40.87  0.03                               Collinder_135 1 
157405234 5566180759812951296 106.446214 -37.483587  -9.661  7.262 3.776 3.816  0.971 17.271 0.001 17.27  18.951 0.028 16.034 0.005 15.963              0.8186722186180405   0 0.323 1 -9999.                                                                    0.113 0.074  264.06    5.515 7.822 0.052 0.349 0.028 3.512 0.005             7                  7     y 14.32  -2.14 31.16  2.1                                Collinder_135 1 
157405236 5566183439872822016 106.321156 -37.484519  -9.889  7.218 3.752 3.794  1.038 15.849 0.002 15.849 17.157 0.013 14.707 0.006 14.676              0.7822951552967805   0 0.323 1 -9999.                                                                    0.082 0.074  263.8     2.873 7.477 0.04  0.49  0.021 3.545 0.005             7                  7     y  2.76  -3.66 20.62 -0.24                               Collinder_135 1 
157405238 5566180691093463552 106.413186 -37.484763  -9.729  7.465 3.63  3.671  0.96  16.831 0.001 16.831 18.47  0.017 15.589 0.003 15.514              0.7460514272591194   0 0.323 1 -9999.                                                                    0.082 0.078  272.56    4.691 7.67  0.036 0.402 0.016 3.51  0.005             7                  7     y 10.12  -1.09 46.87  3.37                               Collinder_135 1 
157405255 5566180622373996800 106.42898  -37.497156  -9.503  7.076 3.596 3.635  1.014 16.027 0.001 16.027 17.374 0.007 14.882 0.003 14.847  1.9791  309 0.9731828086947022   0 0.323 1 -9999.                                                                    0.071 0.072  274.515   3.386 7.49  0.038 0.477 0.019 3.541 0.005             7                  7     y 10.55  -5.17 37.86  2.62                               Collinder_135 1 
157405268 5566183405513085568 106.313098 -37.504462  -9.353  7.423 3.795 3.795  1.036 18.196 0.002 18.17  20.047 0.064 16.847 0.009 16.753              0.6514645258380725   0 0.323 1 -9999.                                                                    0.199 0.024  294.849   8.136 8.089 0.055 0.318 0.012 3.52  0.002             7                  7     y 15.98  -2.79 36.49  3.02                               Collinder_135 1 
157405277 5566180278776606080 106.396543 -37.508675  -9.73   7.359 3.534 3.576  1.236 17.5   0.002 17.5   19.225 0.033 16.141 0.004 16.052              0.8173256599089708   0 0.323 1 -9999.                                         0.009479 0.7 Collinder_135 0.187 0.04   286.915   8.89  7.774 0.046 0.377 0.012 3.504 0.002             7                  7     y  1.27  -3.58 56.81  3.91                               Collinder_135 1 
157405354 5566179110545823104 106.443421 -37.570627  -9.737  7.272 3.592 3.633  0.989 15.93  0.001 15.93  17.252 0.007 14.794 0.002 14.758              0.9436500810910654   0 0.323 1 -9999.                                                                    0.091 0.078  275.965   3.256 7.46  0.057 0.486 0.029 3.543 0.009             7                  7     y 11.91  -1.6  17.96  1.98                               Collinder_135 1 
157405384 5566178766948442624 106.433424 -37.595573  -9.921  7.469 3.66  3.7    1.119 16.863 0.001 16.863 18.455 0.014 15.645 0.003 15.572              0.6614805136841545   0 0.323 1 -9999.                                                                    0.069 0.077  272.376   5.886 7.693 0.063 0.403 0.013 3.511 0.004             7                  7     y  6.26  -2.06 48.73  6.77                               Collinder_135 1 
157405431 5566177255119958784 106.415306 -37.629492  -9.192  7.186 3.166 3.178  2.756  8.7   0.     8.7    8.72  0.001  8.636 0.001  8.682              0.43091896039764305  0 0.323 1 -9999.                                                                    0.173 0.05   313.249   6.408 7.611 0.152 2.545 0.079 4.017 0.023  0.45 0.496 0 0.024            2 n n n 10.3   -7.36 37.94 -3.54                               Collinder_135 1 
157405458 5566177117681005696 106.393624 -37.653168 -10.048  7.22  3.691 3.731  1.091 16.162 0.001 16.162 17.605 0.009 14.98  0.003 14.927              0.7294856795858056   0 0.323 1 -9999.                                                                    0.091 0.077  268.861   3.501 7.475 0.029 0.451 0.02  3.531 0.006             7                  7     y  9.88  -4.07 52.34  1.67                               Collinder_135 1 
157405512 5565988925095920256 106.378336 -37.701259  -9.401  6.957 3.577 3.577  1.107 17.888 0.001 17.862 19.823 0.062 16.55  0.004 16.432              0.9072569252595799   0 0.323 1 -9999.                                         0.006519 0.8 Collinder_135 0.199 0.025  307.6     9.554 7.873 0.045 0.369 0.013 3.508 0.003             7                  7     y 11.84  -3.4  58.37  0.29                               Collinder_135 1 
157405581 5565988482717898624 106.408979 -37.761027  -9.398  7.174 3.414 3.459  1.431 16.984 0.002 16.984 18.884 0.025 15.655 0.003 15.559  1.3701  282 0.7613117984246894   0 0.323 1 -9999.                                                                    0.193 0.031  293.547   9.234 7.524 0.031 0.374 0.015 3.502 0.003             2 0.028            2 n n y 12.35  -4.36 26.61  2.35                               Collinder_135 1 
157451344 5565585924022237568 106.401647 -38.181204  -9.369  7.214 3.552 3.59   0.984 17.71  0.001 17.71  19.487 0.055 16.46  0.006 16.367              0.8751515257177922   0 0.323 1 -9999.                                         0.005437 0.8 Collinder_135 0.186 0.042  296.163   7.124 7.897 0.046 0.345 0.025 3.514 0.004             7                  7     y  4.33  -3.04 31.1   2.52                               Collinder_135 1 
157451961 5565520434361059840 106.366983 -38.666197  -9.432  7.26  3.576 3.615  1.082 17.019 0.001 17.018 18.581 0.027 15.779 0.004 15.712  1.1926  298 0.9052817294487173   0 0.323 1 -9999.                                                                    0.067 0.075  279.428   6.792 7.719 0.054 0.4   0.014 3.512 0.005             7                  7     y 20.    -0.96 20.   -0.96                               Collinder_135 1 
157458798 5565505762752871168 106.519381 -38.857295  -9.619  7.461 3.648 3.659  0.96  10.481 0.    10.481 10.692 0.    10.126 0.    10.181              0.7717365491795901   0 0.323 1 -9999.                                                                    0.108 0.065  273.32    1.823 7.524 0.201 1.433 0.022 3.833 0.007  0.58 0.146 0 0.023            2 n n n 10.38  -8.26 17.05 -4.17                               Collinder_135 1 
157459046 5565525828840014336 106.503829 -38.646202 -10.034  7.168 3.737 3.777  1.02  16.643 0.002 16.643 18.2   0.017 15.431 0.004 15.373  2.9631  326 0.7099958483540949   0 0.323 1 -9999.                                                                    0.077 0.077  264.794   3.953 7.673 0.038 0.419 0.019 3.517 0.006             7                  7     y  8.49  -1.88 10.91  2.61                               Collinder_135 1 
157459049 5565525828840012928 106.502256 -38.643379 -10.104  7.427 3.722 3.756  0.928 13.432 0.003 13.432 14.011 0.009 12.704 0.006 12.758              0.5694420295470816   0 0.323 1 -9999.                                                                    0.108 0.082  266.255   1.609 7.716 0.06  0.794 0.022 3.661 0.01   3.43 0.726 0 0.025            2 n y y 11.25  -2.61 31.82 -0.39                               Collinder_135 1 
157459143 5565527134510041216 106.476284 -38.560545  -9.313  7.412 3.664 3.679  0.885 12.393 0.002 12.393 12.789 0.006 11.818 0.005 11.885              0.649854017          0 0.323 1 -9999.                                                                    0.068 0.068  271.539   1.505 7.569 0.051 0.946 0.035 3.716 0.01   1.13 0.933 0 0.024            2 n y y  3.12  -4.62 27.78 -0.92                               Collinder_135 1 
157459740 5565963189651102592 106.533954 -38.079028  -9.662  6.914 3.63  3.63   1.125 18.143 0.002 18.117 20.073 0.045 16.828 0.006 16.728              0.9731828086947022   0 0.323 1 -9999.                                                                    0.185 0.042  314.434   7.286 8.048 0.036 0.242 0.014 3.495 0.004             7                  7     y  5.05  -1.7  49.54  1.01                               Collinder_135 1 
157459866 5565965079437021952 106.510095 -37.978195  -9.583  7.347 3.65  3.689  1.015 17.925 0.001 17.925 19.974 0.05  16.594 0.006 16.498              0.9449875894886399   0 0.323 1 -9999.                                                                    0.2   0.023  295.174   8.063 7.916 0.046 0.36  0.016 3.512 0.004             7                  7     y 14.74  -1.41 30.08  0.98                               Collinder_135 1 
157459932 5565977212723721984 106.462324 -37.923007  -9.829  7.045 3.655 3.696  1.07  15.812 0.001 15.812 17.088 0.006 14.689 0.002 14.665              0.9731828086947022   0 0.323 1 -9999.                                                                    0.089 0.074  271.191   3.087 7.458 0.041 0.503 0.018 3.549 0.004             7                  7     n  7.56  -5.72 35.92 -0.26                               Collinder_135 1 
157459952 5565971096690260992 106.598428 -37.908396  -9.761  7.07  3.619 3.66   0.989 16.099 0.001 16.099 17.617 0.008 14.898 0.002 14.846              0.9731828086947022   0 0.323 1 -9999.                                                                    0.072 0.075  273.39    3.177 7.433 0.029 0.436 0.018 3.525 0.006  5.4  0.212 1 0.024            2 m m y  9.51  -2.86 33.18 -0.93                               Collinder_135 1 
157459960 5565977315802930304 106.479695 -37.904634  -9.458  7.651 3.491 3.531  1.033 17.032 0.001 17.032 18.666 0.023 15.786 0.004 15.722              0.518127043          0 0.323 1 -9999.                                         0.005355 0.7 Collinder_135 0.086 0.08   283.961   6.105 7.713 0.043 0.397 0.017 3.509 0.004  1.71 0.561 0 0.023            3 n n y 25.94  -3.77 43.43  4.76                               Collinder_135 1 
157460024 5565984050311642240 106.488818 -37.861773  -9.36   6.972 3.621 3.639  0.934 12.394 0.001 12.394 12.767 0.003 11.849 0.003 11.917  0.103   293 0.8712110900196515   0 0.323 1 -9999.                                                                    0.103 0.076  274.952   1.629 7.576 0.032 0.968 0.028 3.729 0.008  3.26 0.889 0 0.026            2 n y n  2.63  -4.24 36.35 -2.28                               Collinder_135 1 
157460099 5565985493420244480 106.579822 -37.78751   -9.186  7.081 3.609 3.649  1.001 16.887 0.001 16.887 18.503 0.022 15.66  0.004 15.589              0.6651673085337219   0 0.323 1 -9999.                                                                    0.075 0.078  274.657   5.113 7.703 0.046 0.403 0.018 3.511 0.005             7                  7     y 17.56  -1.38 52.36  1.22                               Collinder_135 1 
157460106 5565985493420241280 106.57276  -37.783641  -9.792  6.974 3.563 3.603  1.032 15.581 0.001 15.581 16.793 0.007 14.482 0.005 14.469              0.9731828086947022   0 0.323 1 -9999.                                                                    0.079 0.076  277.309   2.993 7.376 0.049 0.536 0.025 3.559 0.005             7                  7     y 10.63  -5.37 50.77  0.38                               Collinder_135 1 
157460121 5565984836287003008 106.54552  -37.775055  -9.719  7.463 3.705 3.743  1.11  15.307 0.001 15.307 16.391 0.008 14.168 0.011 14.157              0.7178412550169713   0 0.323 1 -9999.                                                                    0.086 0.082  267.258   2.555 7.201 0.049 0.468 0.04  3.542 0.006             7                  7     y  1.7   -2.24 44.63 -0.85                               Collinder_135 1 
157460139 5565987932958192512 106.484169 -37.761139  -9.771  7.168 3.604 3.643  1.014 15.478 0.001 15.478 16.627 0.005 14.408 0.002 14.496              0.9252730623987264   0 0.323 1 -9999.                                                                    0.072 0.073  274.609   2.677 7.472 0.072 0.568 0.022 3.565 0.004             7                  7     y  4.65   0.56 57.53  3.11                               Collinder_135 1 
157460198 5565986730370806016 106.556117 -37.713506 -10.787  6.855 3.462 3.473  4.     8.429 0.     8.429  8.455 0.     8.35  0.     8.393              0.49475476008409147  0 0.323 1 -9999.                                                                    0.175 0.047  285.388   8.555 7.598 0.164 2.616 0.095 4.027 0.024  0.98 0.656 0 0.025            2 n y n 12.11  -8.21 59.33 -7.3                                Collinder_135 1 
157460203 5565986867810954880 106.598708 -37.710944 -10.697  7.291 3.597 3.614  1.653  9.612 0.     9.612  9.783 0.001  9.314 0.     9.364  2.8368  299 0.4120023788004397   0 0.323 1 -9999.                                                                    0.086 0.073  277.503   3.935 6.958 0.042 1.631 0.078 3.831 0.02   1.45 0.824 0 0.025            2 n y m 12.09  -9.72 35.98  1.85                               Collinder_135 1 
157460311 5565991265856246272 106.509252 -37.622433  -9.411  7.182 3.603 3.644  1.001 16.294 0.001 16.294 17.823 0.011 15.082 0.002 15.023              0.9661899409044168   0 0.323 1 -9999.                                                                    0.077 0.071  274.713   3.804 7.483 0.031 0.428 0.016 3.521 0.006  0.63 0.187 0 0.027            2 n n y  6.94  -4.29 16.36 -0.76                               Collinder_135 1 
157460349 5566014110784435072 106.587334 -37.589094  -9.626  7.001 3.649 3.66   0.93  10.075 0.    10.075 10.225 0.001  9.807 0.001  9.855              0.9731828086947022   0 0.323 1 -9999.                                                                    0.066 0.073  273.312   1.638 7.553 0.217 1.525 0.035 3.865 0.012  0.46 0.276 0 0.026 0.63 0.224 0 y y n 11.41  -7.81 36.17 -5.93                               Collinder_135 1 
157460408 5566015072857820416 106.593605 -37.539635  -9.579  6.894 3.533 3.575  1.005 17.314 0.001 17.314 19.088 0.031 16.048 0.004 15.96               0.9731828086947022   0 0.323 1 -9999.                                                                    0.131 0.066  282.674   6.72  7.769 0.042 0.379 0.014 3.505 0.002             7                  7     y 12.3   -2.64 44.84  1.34                               Collinder_135 1 
157460515 5566204193154522624 106.500036 -37.44204   -9.971  6.773 3.68  3.715  1.85  14.608 0.001 14.608 15.491 0.005 13.64  0.003 13.733              0.8361789979779799   0 0.323 1 -9999.                                                                    0.107 0.074  270.524   3.194 7.462 0.031 0.711 0.01  3.587 0.003             7                  7     y  1.    -4.21  6.12 -0.23                               Collinder_135 1 
157460595 5566207830988463360 106.48459  -37.38301   -9.749  7.256 3.634 3.645  0.97   9.859 0.     9.859  9.971 0.001  9.649 0.001  9.697              0.9533643220997676   0 0.323 1 -9999.                                                                    0.059 0.071  274.584   1.665 7.512 0.216 1.575 0.036 3.885 0.015             3 0.029            3 n n n 10.12  -7.14 45.85 -4.86                               Collinder_135 1 
157460625 5566206529616713472 106.541759 -37.351134  -9.765  7.132 3.619 3.662  0.992 16.581 0.001 16.581 18.272 0.015 15.337 0.002 15.261  0.013   282 0.9586001769582152   0 0.323 1 -9999.                                                                    0.071 0.079  273.348   4.255 7.557 0.029 0.398 0.017 3.509 0.005  1.99 0.158 0 0.027            3 n n n 20.51  -4.86 56.22  0.51                               Collinder_135 1 
157460668 5566209759432096256 106.506465 -37.313714  -9.711  7.155 3.704 3.734  1.362 11.722 0.    11.722 12.037 0.001 11.234 0.001 11.299              0.9601730283764167   0 0.323 1 -9999.                                                                    0.114 0.076  268.003   2.192 7.429 0.033 1.097 0.03  3.762 0.01   6.62 0.677 0 0.024            2 n y n 10.14  -3.09 10.14 -3.09                               Collinder_135 1 
157460758 5566210442328568960 106.582996 -37.242104  -9.77   7.007 3.691 3.702  1.028  9.892 0.     9.892 10.016 0.001  9.665 0.001  9.717  0.0145  289 0.9731828086947022   0 0.323 1 -9999.                                                                    0.064 0.073  270.316   1.972 7.505 0.218 1.561 0.036 3.879 0.014             3 0.028            3 n n n 15.53  -9.96 49.96 -3.7                                Collinder_135 1 
157461009 5566231131189252864 106.539452 -37.019205  -9.449  6.801 3.564 3.604  1.007 17.026 0.001 17.026 18.685 0.02  15.796 0.003 15.72               0.8843725740257757   0 0.323 1 -9999.                                                                    0.068 0.079  279.135   6.475 7.726 0.046 0.396 0.015 3.508 0.004             7                  7     y  6.06  -4.74 31.47 -1.13                               Collinder_135 1 
157524836 5566382279677977088 106.575874 -36.610489  -9.896  7.031 3.698 3.728  0.889 11.726 0.001 11.726 12.048 0.003 11.237 0.002 11.304              0.9367737532536143   0 0.323 1 -9999.                                                                    0.095 0.081  268.273   1.492 7.617 0.072 1.115 0.027 3.775 0.007  0.78 0.916 0 0.024            2 n m y  5.55  -7.39 25.86  2.18                               Collinder_135 1 
157525982 5566432444895764096 106.712709 -36.153401  -9.717  6.742 3.423 3.423  1.327 17.372 0.002 17.347 18.766 0.032 15.717 0.017 15.665              0.9068281191607023   0 0.323 1 -9999.                                                                    0.153 0.072  297.197  14.856 7.573 0.052 0.375 0.018 3.503 0.003             7                  7     y  1.09  -1.99 46.14  0.79                               Collinder_135 1 
157526198 5566395370737841664 106.658115 -36.338567 -10.731  7.052 3.775 3.812  1.052 14.991 0.001 14.991 15.997 0.005 13.992 0.003 13.989              0.4441421347657278   0 0.323 1 -9999.                                                                    0.174 0.048  263.676   2.075 7.624 0.235 0.628 0.004 3.583 0.011             7                  7     y 11.52  -5.06 30.95 -1.21                               Collinder_135 1 
157527089 5566219375861752576 106.660246 -37.101449 -10.55   7.103 3.646 3.685  2.072 17.644 0.002 17.644 19.295 0.033 16.317 0.005 16.228              0.4839007518935428   0 0.323 1 -9999.                                                                    0.174 0.053  302.714  12.41  7.798 0.053 0.374 0.013 3.505 0.002             7                  7     y  9.26   2.35 53.41  5.32                               Collinder_135 1 
157527555 5566015794411611648 106.612249 -37.494437  -9.481  7.093 3.615 3.639  0.834 11.459 0.001 11.459 11.843 0.006 10.915 0.004 10.988              0.9731828086947022   0 0.323 1 -9999.                                                                    0.084 0.077  274.628   1.491 7.098 0.024 1.18  0.015 3.727 0.008  1.06 0.795 0 0.024            2 n y m 11.21  -8.03 35.42  0.42                               Collinder_135 1 
157527562 5566015485173966720 106.608785 -37.503866  -9.286  6.953 3.635 3.651  0.985 10.902 0.    10.902 11.139 0.001 10.512 0.    10.569  0.685   334 0.734790345          0 0.323 1 -9999.                                                                    0.117 0.059  274.091   1.742 7.591 0.138 1.296 0.02  3.818 0.005  1.06 0.47  0 0.025            2 m y m 11.51  -7.73 51.74  0.68                               Collinder_135 1 
157527584 5566015489471329152 106.613002 -37.517801  -9.855  7.15  3.598 3.61   1.06  10.126 0.    10.126 10.282 0.001  9.836 0.001  9.891  0.161   333 0.9679462401980519   0 0.323 1 -9999.                                                                    0.093 0.08   277.085   1.853 7.456 0.24  1.546 0.035 3.855 0.013  0.58 0.289 0 0.023            2 m y m  2.63  -3.93 51.45 -0.68                               Collinder_135 1 
157527732 5566010266791173632 106.71208  -37.627453  -9.488  7.2   3.593 3.593  1.073 17.369 0.001 17.348 18.716 0.069 16.042 0.01  16.009              0.9723950844544661   0 0.323 1 -9999.                                                                    0.101 0.086  281.692   8.605 7.776 0.07  0.346 0.036 3.515 0.007             7                  7     y  3.24   2.08  3.24  2.08                               Collinder_135 1 
157527888 5565985660920746752 106.61644  -37.747295  -9.992  7.296 3.461 3.497  1.008 18.006 0.002 18.006 19.894 0.044 16.721 0.007 16.631              0.7031372002807322   0 0.323 1 -9999.                                                                    0.199 0.024  316.965   9.755 7.916 0.046 0.362 0.017 3.511 0.004             7                  7     y  3.07  -1.1  45.51  1.38                               Collinder_135 1 
157527926 5565985355981302656 106.630219 -37.782292  -9.658  7.092 3.669 3.689  1.078 12.16  0.001 12.16  12.515 0.005 11.628 0.004 11.708              0.9731828086947022   0 0.323 1 -9999.                                                                    0.092 0.082  271.283   1.583 7.534 0.068 0.995 0.033 3.739 0.021             2 0.025            2 n m m  7.44  -8.05 46.01  2.24                               Collinder_135 1 
157527927 5565973811109231232 106.717266 -37.783164  -9.377  7.392 3.62  3.66   1.052 17.219 0.001 17.219 18.927 0.025 15.985 0.003 15.894              0.7667341253304018   0 0.323 1 -9999.                                                                    0.089 0.071  276.264   5.885 7.764 0.047 0.365 0.018 3.507 0.003             7                  7     y  7.04  -4.29 27.44  2.05                               Collinder_135 1 
157527939 5565985252902087808 106.621594 -37.791647  -9.351  7.358 3.598 3.627  0.86  11.454 0.001 11.454 11.738 0.004 10.996 0.003 11.065              0.7516360365341397   0 0.323 1 -9999.                                                                    0.153 0.067  275.828   1.873 7.593 0.201 1.214 0.019 3.792 0.007             2 0.025            2 n m y  4.84   1.49 44.26  1.6                                Collinder_135 1 
157527977 5565973673670279168 106.689266 -37.813682  -9.379  7.679 3.634 3.679  1.129 16.693 0.002 16.693 18.528 0.016 15.397 0.004 15.308              0.5156612140755269   0 0.323 1 -9999.                                                                    0.181 0.042  273.102   5.549 7.487 0.025 0.376 0.019 3.502 0.003  0.33 0.479 0 0.026            3 n n y  7.23  -0.9  22.68  1.02                               Collinder_135 1 
157528072 5565972230561278592 106.671253 -37.885735  -9.436  7.208 3.615 3.615  1.021 17.888 0.001 17.862 19.717 0.041 16.573 0.005 16.488              0.9281048885488022   0 0.323 1 -9999.                                                                    0.2   0.022  302.72    8.003 7.907 0.043 0.358 0.015 3.512 0.003             7                  7     y  5.    -2.61 54.69  0.92                               Collinder_135 1 
157528227 5565966698643747456 106.676706 -38.014801  -9.841  7.724 3.791 3.791  0.976 17.262 0.001 17.237 19.217 0.023 15.906 0.005 15.792  0.8004  342 0.47101852012300094  0 0.323 1 -9999.                                                                    0.195 0.032  266.728   7.8   7.709 0.044 0.374 0.013 3.503 0.002             2 0.025            2 n m y  4.77  -4.6  58.61  4.12                               Collinder_135 1 
157528558 5565909867636359808 106.620832 -38.268261  -9.763  7.423 3.521 3.562  1.06  17.009 0.001 17.009 18.709 0.028 15.77  0.003 15.703              0.7235227308129849   0 0.323 1 -9999.                                         0.005785 0.8 Collinder_135 0.077 0.078  282.047   6.535 7.695 0.045 0.39  0.018 3.507 0.003  0.8  0.309 0 0.024            3 n n y 18.94  -3.02 46.39  3.55                               Collinder_135 1 
157528799 5565892168071148416 106.738799 -38.46611   -9.497  7.189 3.516 3.571  1.094 17.781 0.002 17.755 19.508 0.052 16.477 0.006 16.386              0.9453734035019485   0 0.323 1 -9999.                                                                    0.19  0.036  303.688   7.23  7.862 0.042 0.364 0.013 3.509 0.003             7                  7     y 13.06   1.42 52.76  5.44                               Collinder_135 1 
157529783 5564718752945563136 106.636696 -39.298217  -9.756  7.045 3.969 4.011  1.166 17.413 0.002 17.413 19.151 0.082 16.076 0.006 15.97               0.5664855622399889   0 0.323 1 -9999.                                                                    0.181 0.041  259.095   6.339 7.83  0.046 0.374 0.012 3.506 0.002             7                  7     y 12.5   -3.12 14.92  7.17                               Collinder_135 1 
157565974 5565511049854510976 106.798313 -38.677087  -9.624  7.469 3.518 3.518  1.084 17.68  0.001 17.654 19.416 0.034 16.413 0.004 16.319              0.7228110735535389   0 0.323 1 -9999.                                                                    0.179 0.044  297.82    7.403 7.849 0.045 0.36  0.016 3.509 0.003             7                  7     y 12.58  -0.79 36.24  0.45                               Collinder_135 1 
157566257 5565892992707911552 106.882101 -38.442673  -9.942  7.138 3.577 3.619  0.987 17.416 0.001 17.416 19.278 0.031 16.129 0.002 16.033              0.9354593392458445   0 0.323 1 -9999.                                         0.000877 0.7 Collinder_135 0.196 0.028  281.042   6.689 7.766 0.038 0.376 0.01  3.504 0.002             7                  7     y  4.83  -0.76 53.28  1.13                               Collinder_135 1 
157566667 5565916258547987840 106.892771 -38.105552  -9.851  7.253 3.588 3.63   1.069 16.851 0.002 16.851 18.515 0.016 15.603 0.006 15.536              0.8925131055573168   0 0.323 1 -9999.                                                                    0.079 0.082  276.154   5.662 7.65  0.037 0.395 0.015 3.508 0.004  0.84 0.713 0 0.022            3 n n y  5.52  -1.5  40.43  0.23                               Collinder_135 1 
157566843 5565967793856379904 106.809744 -37.964631  -9.399  6.646 3.633 3.674  0.962 17.876 0.002 17.876 20.008 0.056 16.54  0.007 16.4                0.6886601688660411   0 0.323 1 -9999.                                                                    0.2   0.023  294.782   8.584 7.878 0.044 0.369 0.013 3.508 0.003             7                  7     y  7.02  -2.68 47.45  2.58                               Collinder_135 1 
157566976 5565969447422488832 106.811978 -37.860353 -10.198  6.735 3.579 3.613  1.663 13.747 0.001 13.747 14.581 0.002 12.85  0.001 12.924              0.7940084511181572   0 0.323 1 -9999.                                                                    0.093 0.075  277.033   2.505 7.323 0.033 0.846 0.012 3.607 0.004  5.24 0.564 0 0.026            2 n n n  9.94  -5.68 54.47 -0.96                               Collinder_135 1 
157567070 5565993705397387392 106.870113 -37.783761  -9.757  7.269 3.59  3.625  0.992 14.681 0.001 14.681 15.601 0.004 13.733 0.003 13.813              0.9324999128187831   0 0.323 1 -9999.                                                                    0.09  0.076  276.266   2.261 7.506 0.026 0.686 0.012 3.588 0.003             7                  7     y  5.02  -3.94 58.1   2.63                               Collinder_135 1 
157567134 5565997484968555264 106.763101 -37.728951  -9.336  7.215 3.654 3.674  1.04  12.973 0.002 12.973 13.483 0.007 12.306 0.006 12.401  0.487   319 0.8648081225329727   0 0.323 1 -9999.                                                                    0.115 0.076  272.015   1.873 7.657 0.052 0.88  0.029 3.687 0.011  2.33 0.29  0 0.023            2 n m y  7.15  -7.81 20.7  -0.21                               Collinder_135 1 
157567237 5565999821432245376 106.804272 -37.632396  -9.557  7.035 3.717 3.734  2.072  9.693 0.     9.693  9.812 0.     9.471 0.     9.517              0.9731828086947022   0 0.323 1 -9999.                                                                    0.079 0.079  267.489   4.684 7.537 0.24  1.671 0.045 3.882 0.015  7.4  0.534 1 0.028            2 n m n 18.97  -6.31 43.47 -4.31                               Collinder_135 1 
157567261 5565999890150228352 106.847935 -37.612039  -9.596  7.035 3.606 3.647  0.949 16.839 0.002 16.839 18.477 0.018 15.604 0.005 15.535  0.5373  319 0.9731828086947022   0 0.323 1 -9999.                                                                    0.071 0.075  275.059   5.386 7.648 0.041 0.396 0.016 3.508 0.004             7                  7     y  7.76  -3.25 27.04  1.69                               Collinder_135 1 
157567264 5566010335510657792 106.755363 -37.608562 -10.012  7.098 3.629 3.664  1.047 14.296 0.001 14.296 15.087 0.005 13.414 0.003 13.488              0.8476785158771167   0 0.323 1 -9999.                                                                    0.058 0.071  273.195   2.031 7.529 0.06  0.694 0.013 3.609 0.004  3.25 0.898 0 0.026            3 n n y 10.57  -6.71 22.49 -1.91                               Collinder_135 1 
157567352 5566006379843997056 106.895582 -37.543207  -9.592  7.202 3.574 3.614  1.071 16.667 0.002 16.667 18.212 0.027 15.459 0.004 15.4                0.9731828086947022   0 0.323 1 -9999.                                                                    0.088 0.077  277.849   5.65  7.651 0.048 0.432 0.017 3.522 0.006             7                  7     y 11.48  -2.78 37.97  1.04                               Collinder_135 1 
157567394 5566013359167618304 106.821296 -37.497478  -9.535  6.978 3.607 3.646  1.016 17.139 0.001 17.139 18.741 0.026 15.915 0.003 15.846              0.9731828086947022   0 0.323 1 -9999.                                                                    0.08  0.073  275.138   5.879 7.718 0.046 0.34  0.025 3.515 0.004             7                  7     y 16.73  -0.99 19.78  1.1                                Collinder_135 1 
157567589 5566024732240979328 106.86795  -37.346948  -9.677  6.827 3.5   3.539  0.997 16.423 0.001 16.423 17.91  0.012 15.223 0.003 15.172  0.0588  287 0.9731828086947022   0 0.323 1 -9999.                                                                    0.085 0.075  283.171   4.794 7.514 0.034 0.432 0.02  3.523 0.006             7                  7     n  3.36  -3.38 39.45 -0.15                               Collinder_135 1 
157567602 5566023460930636032 106.812996 -37.338137  -9.723  7.116 3.679 3.69   0.951  9.456 0.     9.456  9.526 0.001  9.313 0.     9.363  0.0054  282 0.9731828086947022   0 0.323 1 -9999.                                                                    0.078 0.079  271.14    1.816 7.521 0.205 1.752 0.044 3.913 0.017             2 0.029            2 n n n 11.31 -10.71 57.72 -6.54                               Collinder_135 1 
157567617 5566025007118873088 106.860229 -37.31965   -8.442  5.233 2.784 2.83  19.079 15.378 0.004 15.378 16.871 0.008 14.081 0.002 14.191              0.4957350124684122   0 0.323 1 -9999.                                                                    0.112 0.078 1387.744  33.533 5.751 0.004 1.308 0.002 3.53  0.002             7                  7     y 17.51  -5.45 54.58  0.56                               Collinder_135 1 
157567692 5566212439491755392 106.760727 -37.257251  -9.378  7.143 3.6   3.638  1.016 16.223 0.001 16.223 17.614 0.013 15.058 0.003 15.021              0.9232821720130815   0 0.323 1 -9999.                                                                    0.073 0.074  274.92    3.876 7.55  0.042 0.468 0.021 3.537 0.005             7                  7     y 12.96  -3.69 42.77  0.87                               Collinder_135 1 
157567745 5566214020039725440 106.813327 -37.217394  -9.286  6.777 3.503 3.503  0.991 17.842 0.001 17.816 19.603 0.043 16.552 0.006 16.451              0.6412811669377049   0 0.323 1 -9999.                                                                    0.194 0.031  312.088   7.242 7.876 0.043 0.369 0.011 3.508 0.002             7                  7     y  5.09  -2.35 59.18  7.17                               Collinder_135 1 
157567754 5566026622026548480 106.893896 -37.211177 -10.741  7.197 3.678 3.712  1.825 14.291 0.001 14.291 15.036 0.003 13.439 0.002 13.508              0.43262524614635584  0 0.323 1 -9999.                                                                    0.11  0.075  269.576   2.823 7.773 0.051 0.669 0.023 3.623 0.005 12.17 0.851 0 0.025            2 n m n 15.79  -7.2  57.52 -1.39                               Collinder_135 1 
157568028 5566313590263257856 106.849497 -36.962815  -9.395  6.145 3.451 3.486  0.982 13.655 0.    13.655 14.172 0.001 12.989 0.001 13.048              0.6397646695561339   0 0.323 1 -9999.                                         0.000638 0.9 Collinder_135 0.05  0.062  287.716   1.821 7.739 0.02  0.734 0.01  3.674 0.005  9.3  0.681 1 0.023            2 n n n 21.86  -4.81 39.38 -3.19                               Collinder_135 1 
157568136 5566315926725650176 106.89517  -36.879659 -10.642  7.339 3.749 3.749  1.05  17.844 0.001 17.818 19.73  0.042 16.535 0.007 16.441              0.4132926018911779   0 0.323 1 -9999.                                                                    0.092 0.079  269.969   9.439 7.88  0.046 0.184 0.009 3.484 0.006             7                  7     y 20.43  -4.23 57.66  7.85                               Collinder_135 1 
157568211 5566317060596829696 106.870952 -36.824589  -9.198  6.491 3.248 3.266  0.938 12.47  0.001 12.47  12.821 0.002 11.95  0.002 12.017              0.5083485273799335   0 0.323 1 -9999.                                         0.001739 0.9 Collinder_135                                                                   4.53 0.761 0 0.023            2 n y n 25.85  -7.71 49.4  -2.52                               Collinder_135 1 
157568231 5566328712845842048 106.786406 -36.809458  -9.627  6.94  3.57  3.584  0.906 12.619 0.001 12.619 13.036 0.004 12.035 0.002 12.102              0.9731828086947022   0 0.323 1 -9999.                                                                    0.091 0.077  278.814   1.611 7.632 0.03  0.944 0.019 3.72  0.007  3.08 0.796 0 0.027            2 n y y 20.22  -5.31 28.43 -1.8                                Collinder_135 1 
157568410 5566339536163422464 106.750181 -36.662143  -9.538  6.786 3.637 3.677  1.046 17.743 0.002 17.743 19.653 0.056 16.442 0.006 16.338              0.9283955309310884   0 0.323 1 -9999.                                                                    0.199 0.024  294.911   8.268 7.875 0.042 0.37  0.013 3.508 0.003             7                  7     y  9.84  -0.18 50.58  1.07                               Collinder_135 1 
157568471 5566340051559351424 106.821841 -36.615767  -9.092  6.409 3.375 3.413  2.359 15.372 0.001 15.372 16.378 0.004 14.326 0.002 14.323  0.1095  319 0.4982482448632034   0 0.323 1 -9999.                                                                    0.075 0.077  294.116   5.282 7.434 0.093 0.603 0.02  3.575 0.005             7                  7     y  0.81  -4.01 45.34  0.98                               Collinder_135 1 
157568829 5566418804079428352 106.801071 -36.267821  -9.407  6.745 3.509 3.521  0.97  10.106 0.001 10.105 10.274 0.001  9.815 0.001  9.877  0.0029  239 0.776231591          0 0.323 1 -9999.                                                                    0.084 0.078  284.07    1.812 7.495 0.222 1.562 0.035 3.862 0.013  0.32 0.392 0 0.023            2 n y n 16.63 -10.43 57.39 -6.11                               Collinder_135 1 
157569098 5566434746997972992 106.833693 -36.033117  -9.976  7.275 3.833 3.872  1.027 17.981 0.001 17.981 20.102 0.069 16.63  0.009 16.495              0.6634343640652457   0 0.323 1 -9999.                                                                    0.201 0.02   287.996   7.127 7.916 0.042 0.362 0.014 3.511 0.003             7                  7     y 11.14   1.68 36.15  5.51                               Collinder_135 1 
157569698 5566414951492467840 106.936151 -36.311145 -10.914  6.459 3.51  3.546  1.011 18.105 0.001 18.105 20.026 0.053 16.809 0.006 16.696              0.5076674271139829   0 0.323 1 -9999.                                                                    0.198 0.027  314.808   8.893 7.981 0.089 0.312 0.023 3.518 0.008             7                  7     y 18.33  -1.81 53.12  3.04                               Collinder_135 1 
157570442 5566311734837442048 106.934745 -36.998698  -9.341  6.884 3.468 3.468  0.967 17.989 0.002 17.964 19.91  0.064 16.663 0.005 16.555              0.7230149895714527   0 0.323 1 -9999.                                         0.004407 0.7 Collinder_135 0.199 0.025  317.39    9.567 7.889 0.044 0.367 0.014 3.509 0.003             7                  7     y  4.31  -2.42 38.27  0.76                               Collinder_135 1 
157570665 5566120458472005888 106.907252 -37.196493  -9.649  6.478 3.651 3.691  1.081 16.617 0.001 16.617 18.173 0.013 15.398 0.003 15.339              0.7204681034558412   0 0.323 1 -9999.                                                                    0.062 0.074  270.748   4.853 7.632 0.04  0.417 0.014 3.515 0.006             7                  7     y 21.28  -4.86 25.46 -1.31                               Collinder_135 1 
157570917 5566009098560105984 107.046724 -37.403035  -8.906  7.26  3.44  3.482  1.013 17.464 0.001 17.464 19.32  0.048 16.163 0.005 16.068              0.4214586541980315   0 0.323 1 -9999.                                                                    0.194 0.032  293.414   8.863 7.739 0.043 0.376 0.012 3.504 0.002             7                  7     y  7.87  -1.92 53.49  1.97                               Collinder_135 1 
157571011 5566006830817383936 106.991285 -37.485761  -9.795  6.808 3.58  3.614  1.016 14.141 0.001 14.141 14.877 0.004 13.302 0.004 13.368              0.9731828086947022   0 0.323 1 -9999.                                                                    0.077 0.06   276.201   2.196 7.861 0.052 0.73  0.013 3.634 0.004  4.24 0.492 0 0.024            2 n y n 23.41  -5.84 34.17  0.45                               Collinder_135 1 
157571031 5566006933896998528 106.926667 -37.49646   -9.538  6.922 3.759 3.804  1.224 17.34  0.002 17.34  19.339 0.063 15.99  0.007 15.877              0.759416141          0 0.323 1 -9999.                                         0.004646 0.9 Collinder_135 0.195 0.031  268.988   9.874 7.73  0.051 0.373 0.012 3.504 0.003  0.27 0.244 0 0.026            3 n n y  6.28   0.67 22.77  1.03                               Collinder_135 1 
157571287 5565995522166351104 106.908398 -37.703285 -10.04   7.114 3.576 3.616  1.005 17.252 0.001 17.252 18.914 0.018 16.016 0.004 15.951              0.7922917637117608   0 0.323 1 -9999.                                         0.002832 1.  Collinder_135 0.116 0.076  278.824   6.547 7.736 0.047 0.345 0.027 3.512 0.005             7                  7     y  9.92  -2.34 56.96  2.67                               Collinder_135 1 
157571325 5565994804909037952 106.996737 -37.737804  -9.476  6.31  3.592 3.625  1.071 13.849 0.002 13.849 14.538 0.008 13.039 0.006 13.102              0.6199007064563484   0 0.323 1 -9999.                                                                    0.061 0.058  276.014   1.909 7.545 0.056 0.746 0.014 3.628 0.004  2.31 0.553 0 0.026            2 n y y 11.51  -6.29 50.42  2.54                               Collinder_135 1 
157571405 5565994083354543872 106.975307 -37.791294  -9.763  6.769 3.619 3.66   1.031 16.664 0.001 16.664 18.258 0.014 15.442 0.002 15.374              0.9731828086947022   0 0.323 1 -9999.                                                                    0.078 0.078  274.038   5.032 7.626 0.036 0.415 0.016 3.515 0.005             7                  7     y 12.56  -3.45 48.54  0.23                               Collinder_135 1 
157571573 5565944669752571776 106.935597 -37.919831  -9.928  6.954 3.619 3.619  0.961 18.166 0.002 18.14  19.982 0.069 16.872 0.008 16.758              0.9406394113190455   0 0.323 1 -9999.                                                                    0.199 0.023  316.432   7.981 8.017 0.059 0.315 0.015 3.52  0.003             7                  7     y 16.99  -1.24 32.67  5.61                               Collinder_135 1 
157571618 5565921068910893440 106.902936 -37.958348 -10.124  6.745 3.571 3.612  1.072 16.174 0.001 16.174 17.699 0.013 14.963 0.003 14.905              0.8307168452052487   0 0.323 1 -9999.                                                                    0.074 0.075  276.981   3.925 7.45  0.034 0.426 0.016 3.521 0.006  1.23 0.579 0 0.028            2 n n y  5.52  -2.95 47.1  -1.87                               Collinder_135 1 
157571722 5565916842663096320 106.961371 -38.060594  -9.799  7.213 3.592 3.637  1.096 15.662 0.001 15.662 17.176 0.009 14.452 0.003 14.392              0.9493507688829438   0 0.323 1 -9999.                                                                    0.068 0.075  274.849   3.33  7.293 0.029 0.436 0.021 3.524 0.007             2 0.024            2 n n y  9.57  -5.13 17.48  1.47                               Collinder_135 1 
157571894 5565901552579907712 106.958272 -38.219394  -9.825  6.908 3.605 3.645  1.052 15.782 0.001 15.782 17.007 0.006 14.679 0.002 14.664              0.9731828086947022   0 0.323 1 -9999.                                                                    0.06  0.062  273.795   2.848 7.502 0.04  0.515 0.014 3.553 0.003             7                  7     y 11.04  -5.27 37.65 -0.29                               Collinder_135 1 
157571915 5565913166171482240 106.937595 -38.230053  -9.729  7.29  3.587 3.625  1.104 15.41  0.001 15.41  16.556 0.005 14.34  0.003 14.338              0.9475963114857013   0 0.323 1 -9999.                                                                    0.075 0.075  276.371   2.62  7.395 0.062 0.569 0.026 3.564 0.004             7                  7     y 14.87   0.09 14.87  0.09                               Collinder_135 1 
157572444 5565135811449653504 106.975124 -38.658045 -10.025  7.196 3.659 3.7    1.02  15.978 0.001 15.978 17.376 0.009 14.816 0.003 14.773  0.2482  348 0.7749948720709712   0 0.323 1 -9999.                                                                    0.097 0.073  270.707   3.233 7.431 0.028 0.461 0.019 3.536 0.006             7                  7     y  5.04  -4.17 56.93  1.17                               Collinder_135 1 
157572791 5564752528567668224 106.908723 -38.953642  -9.836  6.754 3.543 3.585  1.166 16.614 0.001 16.614 18.243 0.021 15.368 0.004 15.306              0.9731828086947022   0 0.323 1 -9999.                                         0.013016 0.8 Collinder_135 0.077 0.075  277.935   5.447 7.577 0.029 0.399 0.015 3.509 0.004             2 0.026            2 n n n 23.95  -3.56 54.78  0.62                               Collinder_135 1 
157573178 5564726174648593664 106.919796 -39.307533 -10.042  7.467 3.643 3.682  0.963 16.346 0.001 16.346 17.814 0.013 15.158 0.003 15.111              0.5977644378815185   0 0.323 1 -9999.                                                                    0.091 0.078  272.12    4.537 7.568 0.039 0.45  0.018 3.53  0.006             7                  7     y  7.05  -4.34 24.8   2.01                               Collinder_135 1 
157630643 5565130721910698880 107.096739 -38.755289  -9.841  7.266 3.734 3.773  1.058 17.77  0.001 17.77  19.668 0.036 16.48  0.004 16.399              0.8457546259815263   0 0.323 1 -9999.                                                                    0.2   0.023  286.088   7.797 7.926 0.044 0.36  0.017 3.512 0.004             7                  7     y  5.82  -1.06 55.71  1.2                                Collinder_135 1 
157630864 5565139934618290560 107.175099 -38.592804  -9.592  6.929 3.546 3.589  1.194 16.357 0.001 16.357 17.963 0.009 15.108 0.002 15.041  0.0573  335 0.9731828086947022   0 0.323 1 -9999.                                                                    0.075 0.076  278.915   4.707 7.475 0.036 0.408 0.014 3.512 0.005  1.25 0.147 0 0.026            2 n n y  5.74  -2.8  54.76  0.54                               Collinder_135 1 
157630892 5565140037697499520 107.174018 -38.574631  -9.779  7.228 3.567 3.606  0.958 16.734 0.001 16.734 18.271 0.012 15.528 0.002 15.476              0.8987229592098965   0 0.323 1 -9999.                                                                    0.081 0.076  278.115   4.763 7.661 0.038 0.418 0.019 3.517 0.006             7                  7     y  5.66  -3.96 18.21  0.65                               Collinder_135 1 
157631201 5565897051454175104 107.049147 -38.343042  -9.998  7.082 3.599 3.642  1.158 15.644 0.001 15.644 17.014 0.008 14.489 0.002 14.45   0.1926  345 0.8692830322798554   0 0.323 1 -9999.                                                                    0.065 0.073  274.355   3.071 7.306 0.032 0.457 0.025 3.535 0.007  0.46 0.869 0 0.024            3 n n y 12.39  -3.24 24.66  0.49                               Collinder_135 1 
157631470 5565926218572447872 107.147469 -38.130676  -9.826  6.861 3.556 3.595  1.068 17.094 0.001 17.094 18.693 0.023 15.869 0.004 15.796              0.9731828086947022   0 0.323 1 -9999.                                                                    0.077 0.076  280.173   6.614 7.775 0.047 0.393 0.017 3.51  0.004             7                  7     y 12.04  -3.29 59.46  0.99                               Collinder_135 1 
157631739 5565945567400299648 107.05052  -37.920652  -9.484  7.125 3.647 3.673  0.986 11.184 0.    11.184 11.441 0.001 10.749 0.001 10.814              0.9675532005677396   0 0.323 1 -9999.                                                                    0.167 0.046  272.162   1.91  7.594 0.137 1.265 0.025 3.803 0.005  2.23 0.528 0 0.022            2 n y n  1.19  -3.97  1.19 -3.97                               Collinder_135 1 
157632260 5566004219477311104 107.072939 -37.537015 -10.227  6.588 3.758 3.77   0.807 10.268 0.    10.268 10.456 0.     9.942 0.     9.999  0.4932  326 0.6473056896001078   0 0.323 1 -9999.                                                                    0.083 0.079  265.296   1.589 7.511 0.235 1.458 0.035 3.846 0.011             2 0.023            2 n n y  4.81  -8.   27.99 -0.47                               Collinder_135 1 
157632365 5566098674397945856 107.158073 -37.456147  -9.51   7.058 3.394 3.394  1.    17.871 0.002 17.845 19.768 0.052 16.554 0.006 16.456              0.7446448538036103   0 0.323 1 -9999.                                                                    0.197 0.028  326.439  10.828 7.827 0.047 0.374 0.011 3.506 0.002             7                  7     y 13.09  -4.29 46.06  3.11                               Collinder_135 1 
157632810 5566125097037118464 107.175608 -37.072945 -10.242  6.958 3.626 3.669  1.094 15.834 0.002 15.834 17.212 0.017 14.662 0.007 14.606  0.1226  292 0.6636462314651407   0 0.323 1 -9999.                                                                    0.079 0.073  272.682   3.602 7.373 0.03  0.458 0.022 3.533 0.007  1.72 0.88  0 0.021            2 n n y  8.38  -4.9  43.65  2.39                               Collinder_135 1 
157633257 5566344690124078336 107.17847  -36.742333  -9.151  6.938 3.472 3.509  1.031 16.495 0.001 16.495 17.89  0.01  15.341 0.002 15.301              0.5631326698971325   0 0.323 1 -9999.                                                                    0.066 0.072  285.914   4.444 7.685 0.049 0.46  0.017 3.535 0.005             7                  7     y  5.63  -5.38 55.9   2.43                               Collinder_135 1 
157633931 5566378152212770560 107.169971 -36.119304  -9.663  6.854 3.481 3.519  0.962 17.754 0.001 17.754 19.518 0.056 16.487 0.006 16.387              0.9731828086947022   0 0.323 1 -9999.                                         0.006027 0.7 Collinder_135 0.187 0.042  300.506   7.739 7.886 0.049 0.342 0.028 3.514 0.004             7                  7     y 23.77  -0.45 41.6   1.87                               Collinder_135 1 
157634063 5566426947337433216 107.101212 -36.008222  -8.967  6.62  3.37  3.409  1.044 15.466 0.001 15.466 16.548 0.005 14.425 0.003 14.42               0.4379127921716057   0 0.323 1 -9999.                                                                    0.065 0.067  293.593   3.284 7.508 0.061 0.603 0.016 3.572 0.003             2 0.025            2 n n y 10.23  -4.33 37.6   4.12                               Collinder_135 1 
157634661 5566358704600697600 107.293502 -36.391183  -9.723  6.603 3.381 3.42   1.004 17.682 0.001 17.682 19.505 0.034 16.428 0.005 16.323              0.9415448221206723   0 0.323 1 -9999.                                         0.00237  0.9 Collinder_135 0.176 0.048  305.655   7.776 7.844 0.044 0.367 0.013 3.507 0.003             7                  7     y  6.59  -1.16 16.74  4.93                               Collinder_135 1 
157635083 5566155299246244736 107.330157 -36.808909  -9.902  6.801 3.619 3.66   1.007 15.994 0.001 15.994 17.394 0.009 14.831 0.004 14.793  0.212   314 0.9731828086947022   0 0.323 1 -9999.                                                                    0.064 0.069  273.416   3.163 7.421 0.029 0.454 0.023 3.533 0.007             7                  7     y  4.43  -2.67 49.61  1.18                               Collinder_135 1 
157653547 5566097368727909632 107.211722 -37.526776  -9.764  7.199 3.639 3.673  1.001 13.279 0.002 13.279 13.818 0.006 12.579 0.004 12.641  0.0718  345 0.9247704060039335   0 0.323 1 -9999.                                                                    0.092 0.082  272.471   1.792 7.633 0.029 0.781 0.02  3.668 0.006  5.28 0.861 0 0.022            2 n n n  8.67  -6.73 47.79 -0.98                               Collinder_135 1 
157653930 5565936702591598592 107.299683 -37.845666 -11.167  6.578 3.502 3.537  3.994 14.236 0.001 14.236 15.149 0.002 13.267 0.002 13.349              0.40663225209140874  0 0.323 1 -9999.                                         0.000271 0.8 Collinder_135 0.047 0.071  281.554   6.189 7.077 0.117 0.749 0.024 3.582 0.005  0.6  0.917 0 0.024            2 n n y  7.54  -5.67 49.88  0.97                               Collinder_135 1 
157654057 5565930032503904384 107.23337  -37.959462  -9.857  6.956 3.547 3.547  0.992 17.698 0.001 17.673 19.597 0.046 16.384 0.005 16.271              0.9731828086947022   0 0.323 1 -9999.                                                                    0.197 0.027  300.139   8.555 7.837 0.044 0.374 0.011 3.506 0.002             7                  7     y 14.21  -1.44 56.23  1.73                               Collinder_135 1 
157654073 5565934778446297472 107.327065 -37.973585  -9.75   7.354 3.53  3.571  1.013 16.804 0.002 16.804 18.45  0.014 15.57  0.004 15.498              0.8351948417548002   0 0.323 1 -9999.                                                                    0.072 0.074  280.336   5.164 7.629 0.033 0.398 0.018 3.509 0.004             7                  7     y  7.26  -3.73 44.61  0.27                               Collinder_135 1 
157654215 5565925123359836416 107.279867 -38.088129 -10.008  7.1   3.569 3.607  1.032 17.099 0.001 17.099 18.683 0.023 15.887 0.003 15.809  0.1116  320 0.8382554797846821   0 0.323 1 -9999.                                                                    0.075 0.072  278.498   6.597 7.691 0.042 0.333 0.02  3.516 0.004             7                  7     y 21.62  -4.3  54.47  2.52                               Collinder_135 1 
157654529 5565170446065736448 107.280639 -38.324124  -9.682  7.159 3.568 3.568  1.033 17.725 0.001 17.699 19.49  0.057 16.442 0.005 16.354              0.9731828086947022   0 0.323 1 -9999.                                                                    0.188 0.037  299.743   6.996 7.867 0.044 0.366 0.012 3.508 0.003             7                  7     y 19.32  -3.01 44.27  2.27                               Collinder_135 1 
157654602 5565146772206678272 107.222978 -38.384873 -10.105  7.331 3.756 3.798  1.08  17.516 0.001 17.515 19.367 0.044 16.015 0.012 15.884  0.3584  301 0.5838757294799716   0 0.323 1 -9999.                                                                    0.194 0.033  267.6     7.836 7.748 0.046 0.373 0.012 3.504 0.003             7                  7     y  1.44  -2.62 54.54  1.48                               Collinder_135 1 
157654855 5565139178704072320 107.27246  -38.595445  -9.396  6.603 3.606 3.651  1.411 16.343 0.001 16.343 18.051 0.011 15.068 0.002 14.993              0.6558342009008032   0 0.323 1 -9999.                                         0.004001 0.9 Collinder_135 0.09  0.078  274.253   5.11  7.454 0.034 0.391 0.013 3.506 0.004  0.42 0.215 0 0.022            2 n n y  6.57  -3.39 39.25  0.4                                Collinder_135 1 
157655441 5564689547167335040 107.249956 -39.114879 -10.84   7.366 3.68  3.716  1.596 14.584 0.001 14.584 15.581 0.003 13.584 0.001 13.668              0.41007178083541695  0 0.323 1 -9999.                                                                    0.062 0.07   268.526   2.695 7.24  0.072 0.695 0.016 3.581 0.004  1.27 0.569 0 0.024            2 n n n  3.98  -4.17 58.81  0.99                               Collinder_135 1 
157655944 5564665014314385792 107.346669 -39.534975 -10.069  7.268 3.631 3.67   1.048 17.143 0.001 17.143 18.771 0.019 15.903 0.003 15.841  0.25    300 0.6902578142795367   0 0.323 1 -9999.                                                                    0.105 0.075  274.091   6.047 7.728 0.048 0.353 0.022 3.512 0.005             7                  7     y  7.67  -1.5  29.21  0.66                               Collinder_135 1 
157662040 5565121650939667328 107.482033 -38.786622  -9.885  6.99  3.593 3.632  1.046 16.418 0.002 16.418 17.888 0.011 15.231 0.005 15.188              0.968125717          0 0.323 1 -9999.                                                                    0.076 0.077  275.541   4.235 7.614 0.042 0.448 0.017 3.529 0.005             7                  7     y  4.3   -4.42 42.93  3.43                               Collinder_135 1 
157662466 5565165459605054976 107.435893 -38.431376  -9.714  6.87  3.525 3.543  0.877 12.325 0.002 12.325 12.695 0.007 11.789 0.006 11.84               0.9731828086947022   0 0.323 1 -9999.                                                                    0.094 0.076  282.16    1.693 7.577 0.027 0.992 0.027 3.736 0.008  1.64 0.738 0 0.025            2 n y n  9.08  -7.81 37.54 -4.62                               Collinder_135 1 
157662553 5565166563415323904 107.402056 -38.375732  -9.584  6.582 3.382 3.416  1.156 13.799 0.001 13.799 14.586 0.004 12.926 0.002 13.002              0.8704130328889995   0 0.323 1 -9999.                                                                    0.074 0.075  293.066   2.184 7.324 0.033 0.845 0.016 3.61  0.004  4.2  0.806 0 0.024            2 n m n  9.54  -5.17 59.2  -0.64                               Collinder_135 1 
157663009 5565931887928558464 107.385825 -37.994848  -9.776  6.707 3.521 3.551  0.865 11.767 0.001 11.767 12.085 0.003 11.286 0.002 11.357  0.0795  354 0.9731828086947022   0 0.323 1 -9999.                                                                    0.154 0.05   281.452   1.764 7.656 0.052 1.143 0.011 3.777 0.005  1.6  0.975 0 0.023            2 n n n 10.85  -9.   51.6  -1.19                               Collinder_135 1 
157663170 5565934434849189504 107.49041  -37.857565  -9.856  6.63  3.668 3.668  1.011 17.992 0.001 17.966 19.844 0.065 16.679 0.008 16.57               0.8960126673528542   0 0.323 1 -9999.                                                                    0.197 0.027  303.263   8.982 7.972 0.054 0.33  0.024 3.518 0.003             7                  7     y 18.32  -3.34 42.76  3.39                               Collinder_135 1 
157697936 5565938313201609216 107.368069 -37.800607  -9.453  5.006 3.037 3.05   3.479 12.22  0.    12.22  12.667 0.001 11.596 0.    11.667              0.4732571405373379   0 0.323 1 -9999.                                                                                                                                                 2 0.023            2 n n n 28.44  -5.21 46.59 -4.34                               Collinder_135 1 
157697992 5566032463182218240 107.452318 -37.754315 -10.07   6.885 3.624 3.664  1.095 16.211 0.002 16.21  17.66  0.011 15.027 0.006 14.982              0.8274813301188938   0 0.323 1 -9999.                                                                    0.078 0.076  273.019   3.786 7.497 0.032 0.457 0.016 3.533 0.005             7                  7     y 13.58  -3.62 59.67  1.98                               Collinder_135 1 
157698764 5566114411157899392 107.397087 -37.046515 -10.327  6.326 3.251 3.294  3.279 16.338 0.004 16.338 17.861 0.009 15.016 0.002 14.951              0.9892598897599415   0 0.323 1 -9999.                                                                    0.073 0.079  303.908  13.858 7.405 0.044 0.41  0.02  3.512 0.006  0.53 0.392 0 0.023            2 m m y  2.62  -4.43 26.07  2.01                               Collinder_135 1 
157698891 5566138634773449088 107.492824 -36.951566  -9.644  6.601 3.475 3.512  1.065 16.068 0.001 16.068 17.371 0.007 14.932 0.002 14.903              0.9227342387779877   0 0.323 1 -9999.                                                                    0.06  0.069  284.247   3.814 7.497 0.043 0.489 0.022 3.545 0.005             7                  7     y  7.68  -1.52 29.93  0.49                               Collinder_135 1 
157699909 5590399393200656128 107.463273 -35.969033  -9.473  6.185 3.616 3.654  1.009 15.65  0.    15.65  16.679 0.004 14.64  0.001 14.638  0.0837  244 0.5585021308732676   0 0.323 1 -9999.                                                                    0.031 0.055  273.327   3.272 7.706 0.052 0.525 0.007 3.566 0.003             7                  7     y 14.62  -4.14 20.21 -0.78                               Collinder_135 1 
173080117 5585712759247189632 110.955385 -39.207698  -9.644  7.124 3.909 3.943  1.221 13.583 0.    13.583 14.177 0.001 12.851 0.001 12.913              0.6583762156446274   0 0.323 1 -9999.                                                                    0.083 0.071  254.123   1.635 7.767 0.034 0.749 0.013 3.658 0.004             2 0.023            2 n m y  3.51  -4.16 21.46 -2.98                               Collinder_135 1 
173133679 5586042887615029248 111.017409 -38.138933 -10.863  6.39  3.474 3.509  1.088 14.24  0.001 14.24  14.948 0.006 13.419 0.004 13.496              0.5345947093072857   0 0.323 1 -9999.                                         0.000452 0.7 Collinder_135 0.088 0.073  285.044   2.328 7.833 0.042 0.713 0.016 3.634 0.004  2.96 0.649 0 0.023            2 n n y 11.97  -5.02 16.9   0.67                               Collinder_135 1 
173134217 5586121708853921024 111.007251 -37.789781  -8.536  5.255 2.799 2.838  1.257 15.287 0.001 15.287 16.458 0.005 14.201 0.002 14.276              0.500689236          0 0.323 1 -9999.                                                                    0.071 0.073  351.986   4.949 7.012 0.025 0.5   0.035 3.551 0.007  3.73 0.632 0 0.025 0.42 0.106 0 y n y  4.94   0.18 39.83  2.12                               Collinder_135 1 
173134489 5586137033297128960 111.014823 -37.623278 -11.174  5.752 3.306 3.333  3.04  11.218 0.    11.218 11.49  0.001 10.781 0.001 10.842              0.                  -1 0.    0 -9999.                                         0.007035 0.7 Collinder_135 0.095 0.07   302.202   5.44  7.03  0.041 1.305 0.012 3.782 0.004  0.76 0.352 0 0.028            2 n n n 10.01  -9.6  27.01 -3.75                               Collinder_135 1 
173135911 5589556961138103296 111.091422 -36.725025 -10.845  5.52  3.254 3.294  1.011 17.362 0.002 17.362 19.042 0.027 16.124 0.006 16.06               0.4060510787613479   0 0.323 1 -9999.                                                                    0.085 0.079  308.878   8.826 7.737 0.049 0.382 0.016 3.506 0.003             7                  7     y  7.92  -3.65 44.4   2.31                               Collinder_135 1 
173136867 5589655436147348736 110.997398 -36.135693  -9.401  6.1   3.444 3.483  1.026 16.872 0.001 16.871 18.438 0.014 15.66  0.003 15.594              0.6321902775411931   0 0.323 1 -9999.                                         0.004506 0.9 Collinder_135 0.084 0.076  287.946   5.976 7.676 0.042 0.414 0.017 3.515 0.005  0.73 0.285 0 0.022            3 n n y  6.34  -4.38 48.87  2.94                               Collinder_135 1 
173136999 5589656088982368768 111.050242 -36.067612  -8.551  5.605 2.73  2.771  0.997 15.475 0.001 15.475 16.704 0.004 14.374 0.002 14.446              0.47797314615832304  0 0.323 1 -9999.                                                                    0.11  0.078  361.925   5.382 7.2   0.112 0.721 0.017 3.573 0.002  0.4  0.307 0 0.023            2 n m y  4.96  -2.04 37.29 -0.79                               Collinder_135 1 
173137312 5589652481209878784 111.191494 -35.964978  -9.479  6.122 3.405 3.439  0.983 13.205 0.001 13.205 13.71  0.004 12.539 0.003 12.611              0.7449666543872646   0 0.323 1 -9999.                                         0.001249 0.9 Collinder_135 0.067 0.063  290.558   1.779 7.697 0.059 0.865 0.026 3.692 0.007             2 0.023            2 n y m  4.54  -7.27 38.11  3.01                               Collinder_135 1 
173138942 5589537444806941184 111.14967  -36.892707 -10.669  5.641 3.117 3.159  1.035 15.981 0.001 15.981 17.397 0.009 14.82  0.002 14.779              0.47763712495856947  0 0.323 1 -9999.                                                                    0.057 0.068  316.14    4.932 7.328 0.03  0.454 0.021 3.533 0.007             2 0.025            2 n n y 12.8   -3.64 43.68  4.17                               Collinder_135 1 
173139624 5586147650456182912 111.184726 -37.310046  -9.295  5.395 3.134 3.178  1.303 15.909 0.001 15.909 17.339 0.007 14.723 0.002 14.675  0.0786  456 0.5649483894211601   0 0.323 1 -9999.                                         0.001884 1.  Collinder_135 0.068 0.077  313.439   5.616 7.304 0.024 0.446 0.022 3.527 0.007             7                  7     y 18.06  -2.42 47.33 -1.39                               Collinder_135 1 
173140366 5586119505530698624 111.183143 -37.782833  -9.063  5.271 2.865 2.899  1.016 18.152 0.002 18.152 19.852 0.043 16.884 0.007 16.81               0.6051398170072089   0 0.323 1 -9999.                                                                    0.187 0.04   377.654  12.289 7.825 0.047 0.374 0.012 3.506 0.002             7                  7     y  4.29  -1.32 58.98  2.79                               Collinder_135 1 
173141084 5586026734240445952 111.208511 -38.246097  -9.446  6.143 3.238 3.276  1.013 17.706 0.001 17.706 19.518 0.045 16.438 0.004 16.361              0.8017483713660633   0 0.323 1 -9999.                                         0.006467 1.  Collinder_135 0.194 0.03   317.056   9.098 7.798 0.045 0.377 0.011 3.505 0.002             7                  7     y  8.37  -3.67 16.64  1.6                                Collinder_135 1 
173182910 5585657096470922880 111.373483 -39.234943  -9.564  6.147 3.56  3.593  1.011 16.514 0.001 16.514 17.655 0.006 15.459 0.002 15.441              0.6546399604903108   0 0.323 1 -9999.                                                                    0.039 0.059  279.866   4.694 7.764 0.056 0.438 0.008 3.54  0.004             7                  7     y  8.5   -4.33 22.88  3.44                               Collinder_135 1 
173183245 5585708120682359680 111.352938 -38.988815  -9.223  5.701 2.909 2.946  1.039 16.043 0.003 16.043 17.261 0.013 14.939 0.011 14.933  0.2678  405 0.6565851124194224   0 0.323 1 -9999.                                                                    0.085 0.073  340.118   5.678 7.335 0.042 0.496 0.027 3.549 0.006             3 0.033            3 n n y  4.64  -0.76 44.24  0.19                               Collinder_135 1 
173183248 5585708150745814656 111.352812 -38.987504  -9.361  5.368 2.993 3.03   1.019 16.932 0.001 16.932 18.407 0.016 15.743 0.003 15.695              0.5845232007797868   0 0.323 1 -9999.                                                                    0.087 0.078  329.816   7.564 7.622 0.033 0.425 0.017 3.517 0.005             3 0.027            3 n n y  4.83   0.76 47.15  0.95                               Collinder_135 1 
173186815 5589546309619250304 111.289298 -36.719401  -9.061  5.5   2.911 2.946  0.993 13.344 0.001 13.344 13.782 0.004 12.737 0.003 12.801              0.6142898785058015   0 0.323 1 -9999.                                                                    0.106 0.072  340.589   2.272 7.679 0.025 0.886 0.014 3.708 0.005  5.32 0.885 0 0.027            3 n n y  9.96  -5.94 43.61 -2.18                               Collinder_135 1 
173250171 5589592626546082944 111.494079 -36.324376  -8.669  5.261 2.719 2.756  1.056 15.623 0.002 15.622 16.585 0.008 14.635 0.005 14.624              0.5200128227620517   0 0.323 1 -9999.                                                                    0.104 0.081  365.598   4.759 7.384 0.079 0.628 0.013 3.578 0.005             7                  7     y 13.26  -1.77 49.49 -0.4                                Collinder_135 1 
173250318 5589591698833169408 111.453886 -36.405134  -9.755  5.313 3.318 3.333  3.087 10.829 0.    10.829 11.163 0.001 10.33  0.    10.387  0.0666  536 0.43656885716020566  0 0.323 1 -9999.                                                                    0.072 0.067  301.642   4.67  7.055 0.014 1.325 0.018 3.765 0.011             2 0.023            2 n n n  9.11  -8.08 18.17 -3.47                               Collinder_135 1 
173251195 5586537702207172864 111.435384 -36.911729 -10.502  6.097 3.427 3.44   1.02  12.482 0.001 12.482 12.952 0.004 11.846 0.003 11.903              0.8183834980854731   0 0.323 1 -9999.                                         0.000433 0.9 Collinder_135 0.082 0.075  290.924   1.931 7.37  0.062 1.002 0.042 3.696 0.007             2 0.03             2 y y n 13.69  -4.86 56.42 -3.32                               Collinder_135 1 
173251944 5586507328199028352 111.545384 -37.347837  -8.698  5.537 2.652 2.674  2.223 12.981 0.001 12.981 13.429 0.003 12.357 0.002 12.424              0.48633864091228707  0 0.323 1 -9999.                                                                    0.079 0.074  373.373   5.786 7.312 0.085 1.035 0.052 3.691 0.009  3.95 0.867 0 0.024            2 n m y  9.05  -4.72 49.89 -1.75                               Collinder_135 1 
173254320 5585804293590901760 111.499209 -38.844125 -10.394  5.974 3.282 3.294  0.868 10.755 0.001 10.755 10.986 0.003 10.372 0.002 10.436  0.0467  442 0.9102298191638043   0 0.323 1 -9999.                                         0.001871 1.  Collinder_135 0.16  0.049  303.786   1.976 7.545 0.171 1.465 0.019 3.827 0.007  0.79 0.489 0 0.027 0.62 0.325 0 m n n 10.22 -10.35 53.96 -3.48                               Collinder_135 1 
173254562 5585801093835242496 111.494534 -39.003876 -10.092  6.125 3.261 3.272  0.892  9.882 0.     9.882  9.99  0.     9.674 0.     9.732              1.                   0 0.323 1 -9999.                                         0.00114  1.  Collinder_135 0.088 0.079  305.746   2.04  7.52  0.24  1.714 0.04  3.89  0.016             2 0.024            2 n n m  8.45 -10.25 30.43 -2.                                 Collinder_135 1 
173255239 5585645139282165248 111.436848 -39.453447  -9.793  6.154 3.168 3.202  0.928 14.544 0.001 14.544 15.306 0.005 13.687 0.003 13.762              0.9614360917834301   0 0.323 1 -9999.                                         0.000913 1.  Collinder_135 0.074 0.072  312.744   2.799 7.584 0.101 0.7   0.015 3.612 0.006  5.09 0.488 0 0.023            2 n m y  5.21  -6.69 57.99 -0.33                               Collinder_135 1 
173255384 5585632494898991232 111.435291 -39.549065 -10.275  5.885 3.216 3.252  0.945 14.885 0.002 14.885 15.787 0.009 13.941 0.005 13.998              0.8940863488866065   0 0.323 1 -9999.                                         0.001324 0.9 Collinder_135 0.089 0.072  308.554   2.909 7.412 0.054 0.708 0.012 3.585 0.004  1.88 0.875 0 0.025            2 n n y  9.49  -1.68 15.94  0.21                               Collinder_135 1 
173321408 5584874931387614720 111.653529 -39.785822 -10.112  5.871 2.778 2.814  3.324 14.675 0.001 14.675 15.594 0.004 13.718 0.003 13.784              0.46477648227896456  0 0.323 1 -9999.                                                                    0.078 0.076  355.927  10.197 7.069 0.116 0.761 0.024 3.584 0.005             2 0.022            2 n n y 14.16  -6.77 52.18 -0.17                               Collinder_135 1 
173322691 5585756121237774976 111.614819 -38.930663 -10.074  6.225 3.147 3.191  1.016 16.783 0.001 16.783 18.582 0.017 15.502 0.002 15.411              1.                   0 0.323 1 -9999.                                         0.004347 0.8 Collinder_135 0.157 0.055  314.851   6.975 7.403 0.024 0.371 0.017 3.502 0.002             2 0.024            3 n n y 16.62  -2.29 51.93 -0.81                               Collinder_135 1 
173324937 5586453619630233856 111.620717 -37.566377  -9.475  5.654 3.013 3.028  1.033 12.569 0.001 12.568 12.976 0.003 11.984 0.003 12.053              0.6745675189059789   0 0.323 1 -9999.                                                                    0.033 0.042  329.812   2.416 7.413 0.014 0.966 0.008 3.715 0.007  2.33 0.721 0 0.024            2 n y n  5.78  -6.23 47.37 -2.28                               Collinder_135 1 
173327130 5589581425271495680 111.678721 -36.325598  -9.649  5.654 3.028 3.063  0.956 13.753 0.001 13.753 14.3   0.004 13.048 0.004 13.123              0.6302483425423385   0 0.323 1 -9999.                                         0.001521 0.9 Collinder_135 0.108 0.071  326.502   2.666 7.692 0.062 0.81  0.031 3.671 0.011             2 0.024            2 n n y  2.97  -2.18 45.86  0.74                               Collinder_135 1 
173331712 5585869577093274496 111.821782 -38.017076  -9.717  5.68  3.096 3.134  1.037 17.055 0.001 17.055 18.606 0.018 15.843 0.005 15.776  0.8059  486 0.6534238411950519   0 0.323 1 -9999.                                         0.000419 0.9 Collinder_135 0.094 0.078  319.326   8.239 7.665 0.032 0.411 0.015 3.511 0.004             2 0.027            2 n n y  9.01  -4.3  18.4   0.92                               Collinder_135 1 
173378082 5584882421809631104 111.753142 -39.612468  -9.325  5.514 2.969 3.006  1.002 16.201 0.001 16.201 17.516 0.007 15.064 0.003 15.03               0.6298709952955086   0 0.323 1 -9999.                                                                    0.121 0.078  334.272   5.732 7.377 0.035 0.475 0.023 3.539 0.006             2 0.03             2 n n y  7.1   -1.15 30.54  3.25                               Collinder_135 1 
173378103 5584882318730419072 111.759663 -39.631566  -9.436  5.563 2.947 2.973  1.119 13.02  0.002 13.02  13.478 0.006 12.393 0.004 12.477              0.648655657          0 0.323 1 -9999.                                                                    0.038 0.038  336.297   2.356 7.482 0.023 0.897 0.007 3.692 0.008  1.72 0.744 0 0.03             2 n y n  5.95  -6.42 36.12 -1.95                               Collinder_135 1 
173378359 5584872109589048064 111.708097 -39.799824  -9.973  6.363 3.217 3.256  1.007 17.591 0.001 17.591 19.298 0.029 16.335 0.005 16.254              0.9806750972118808   0 0.323 1 -9999.                                         0.003718 0.7 Collinder_135 0.148 0.061  314.594   9.475 7.767 0.053 0.375 0.013 3.505 0.002             7                  7     y  8.55   0.14 39.38  5.84                               Collinder_135 1 
173385615 5585740070939908096 111.929907 -39.192077  -8.997  6.129 3.032 3.057  1.148 11.559 0.001 11.559 11.938 0.002 11.001 0.002 11.061  0.083   422 0.4982482448632034   0 0.323 1 -9999.                                                                    0.079 0.066  327.012   2.766 7.063 0.026 1.215 0.008 3.732 0.007  1.4  0.622 0 0.023            2 n y n  6.21  -8.8  39.92 -2.78                               Collinder_135 1 
173386188 5585760828521991936 111.89258  -38.81258   -9.493  5.078 2.786 2.813  0.769 11.375 0.    11.375 11.681 0.    10.895 0.    10.963              0.48980746962248933  0 0.323 1 -9999.                                                                    0.016 0.025  355.142   2.622 7.454 0.029 1.384 0.003 3.737 0.017  0.44 0.22  1 0.029            2 n n n  2.97  -7.04 23.95 -3.41                               Collinder_135 1 
173386563 5585791133811568000 111.913544 -38.56729  -10.781  5.822 3.292 3.327  0.996 14.433 0.002 14.433 15.201 0.006 13.577 0.004 13.629              0.5510784109521158   0 0.323 1 -9999.                                                                    0.047 0.058  300.518   2.697 7.534 0.107 0.705 0.013 3.613 0.005  8.23 0.453 0 0.022            2 n m y  3.96  -4.99 24.54 -1.18                               Collinder_135 1 
173387042 5585848170976356352 111.983919 -38.297718  -8.788  5.532 2.846 2.881  1.005 14.75  0.002 14.75  15.458 0.008 13.93  0.006 14.02               0.5189541158174517   0 0.323 1 -9999.                                                                    0.077 0.071  346.973   3.33  7.823 0.051 0.693 0.021 3.63  0.004  6.69 0.272 1 0.029            2 n m n 15.23  -6.54 35.12 -2.45                               Collinder_135 1 
173428450 5586241796140464256 111.891861 -38.022106  -8.903  5.287 2.908 2.95   1.153 16.573 0.001 16.573 18.202 0.013 15.327 0.004 15.258  0.4473  504 0.5391491034410119   0 0.323 1 -9999.                                                                    0.086 0.076  340.623   8.399 7.387 0.039 0.405 0.017 3.509 0.006  0.44 0.198 0 0.022            2 n n y 15.29  -1.31 40.8   1.88                               Collinder_135 1 
173430738 5586550346585245824 111.960548 -36.815158  -9.046  4.957 2.83  2.864  0.974 17.64  0.001 17.64  19.173 0.04  16.4   0.006 16.313              0.48667258597305507  0 0.323 1 -9999.                                                                    0.075 0.08   355.179  12.219 7.756 0.059 0.384 0.014 3.511 0.005             7                  7     y  7.3   -3.91  7.58  4.4                                Collinder_135 1 
173431594 5586669604944293632 111.984289 -36.360099  -8.119  5.413 2.833 2.867  1.014 17.898 0.001 17.898 19.651 0.051 16.605 0.005 16.52               0.4231360760471553   0 0.323 1 -9999.                                                                    0.179 0.047  361.937  14.439 7.755 0.056 0.377 0.013 3.504 0.002             7                  7     y  2.41  -1.7  44.57  0.87                               Collinder_135 1 
173431950 5589680724916144384 111.927891 -36.17771   -9.685  6.083 3.177 3.177  0.991 18.077 0.003 18.058 19.184 0.059 16.591 0.018 16.517              0.9304106589446365   0 0.323 1 -9999.                                                                    0.118 0.089  336.732  15.013 7.83  0.075 0.343 0.033 3.516 0.007             7                  7     y  1.39  -1.78 42.7   3.46                               Collinder_135 1 
173432141 5589684263969052032 111.905608 -36.083161  -8.683  5.106 2.557 2.597  1.114 16.787 0.002 16.787 18.334 0.017 15.557 0.005 15.493              0.49093130976495875  0 0.323 1 -9999.                                                                    0.063 0.077  382.164  10.472 7.428 0.026 0.415 0.02  3.512 0.005  0.81 0.447 0 0.025            3 n n y  9.38  -2.5  25.98  1.38                               Collinder_135 1 
173433076 5586676652987850368 112.069617 -36.238708  -9.175  4.965 2.726 2.763  1.059 17.781 0.001 17.781 19.477 0.035 16.378 0.014 16.285              0.5049245069569672   0 0.323 1 -9999.                                                                    0.15  0.063  371.185  17.911 7.62  0.058 0.379 0.01  3.503 0.003             7                  7     y  1.67  -2.52 32.35  0.69                               Collinder_135 1 
173436884 5586224753710412160 112.116721 -38.153795 -10.997  5.862 3.519 3.56   3.327 17.509 0.003 17.509 19.332 0.03  16.139 0.004 16.037              0.4215870309073883   0 0.323 1 -9999.                                         0.010274 0.7 Collinder_135 0.193 0.034  324.592  29.191 7.615 0.086 0.375 0.013 3.502 0.002             7                  7     y 11.59  -4.62 56.79  1.97                               Collinder_135 1 
173437333 5585798864751833984 112.146079 -38.411444  -9.991  5.379 2.994 3.028  1.039 18.155 0.001 18.155 19.814 0.07  16.88  0.007 16.81               0.4660240789935017   0 0.323 1 -9999.                                                                    0.177 0.053  366.688  11.073 7.847 0.05  0.353 0.021 3.511 0.004             7                  7     y  8.83  -3.35 51.6   1.71                               Collinder_135 1 
173437774 5585786353509187840 112.016109 -38.683012  -9.823  5.89  3.091 3.129  1.005 17.151 0.001 17.151 18.748 0.02  15.927 0.003 15.856  1.0427  452 0.7667011628196574   0 0.323 1 -9999.                                                                    0.085 0.074  319.837   8.494 7.671 0.04  0.4   0.015 3.509 0.004  1.94 0.288 0 0.031            3 n n y  5.12  -2.02 57.54  4.62                               Collinder_135 1 
173438719 5584988593401718016 112.076521 -39.233399  -9.342  5.487 2.975 3.008  0.94  13.123 0.001 13.123 13.663 0.004 12.419 0.003 12.485              0.6335381348276794   0 0.323 1 -9999.                                                                    0.079 0.074  332.413   2.431 7.308 0.029 0.955 0.022 3.666 0.005  0.24 0.682 0 0.024            2 n n y  7.56  -6.44 43.96 -1.19                               Collinder_135 1 
173439100 5584977220328394496 112.0194   -39.451983 -10.213  6.107 3.202 3.239  0.991 16.222 0.002 16.222 17.59  0.011 15.076 0.004 15.026              0.9999533283963312   0 0.323 1 -9999.                                         0.001835 0.9 Collinder_135 0.102 0.073  309.857   4.791 7.426 0.037 0.46  0.023 3.536 0.006             2 0.021            2 n n y  4.16  -5.55 54.23  1.48                               Collinder_135 1 
173513514 5586174725931501952 112.204269 -38.344044  -8.496  5.579 2.812 2.851  1.067 17.693 0.001 17.693 19.563 0.033 16.42  0.004 16.32               0.47440047640358457  0 0.323 1 -9999.                                                                    0.177 0.043  356.391  14.026 7.695 0.044 0.383 0.014 3.503 0.003             7                  7     y  6.43  -0.8  51.35  2.8                                Collinder_135 1 
173514796 5586253409732046464 112.241308 -37.676418  -9.114  5.238 2.754 2.807  1.097 17.757 0.001 17.732 19.442 0.04  16.491 0.005 16.413              0.5842634639986881   0 0.323 1 -9999.                                                                    0.109 0.077  365.934  14.324 7.721 0.054 0.38  0.015 3.505 0.002             7                  7     y  7.07  -2.92 19.04  1.14                               Collinder_135 1 
173515636 5586477297787400192 112.150316 -37.255569  -8.222  5.202 2.631 2.666  0.971 14.665 0.001 14.665 15.406 0.003 13.829 0.002 13.892              0.46059513721936973  0 0.323 1 -9999.                                                                    0.064 0.07   375.061   3.767 7.603 0.051 0.701 0.019 3.624 0.005             7                  7     y 12.52  -5.49 34.16  2.46                               Collinder_135 1 
173517129 5586655246873134848 112.257911 -36.500511  -7.945  5.056 2.605 2.642  0.959 16.706 0.001 16.706 18.117 0.008 15.541 0.003 15.493              0.4050245210608568   0 0.323 1 -9999.                                                                    0.078 0.078  380.13    9.908 7.432 0.041 0.45  0.026 3.529 0.009  1.   0.132 0 0.036            3 n n y 11.29  -5.13 20.44  2.19                               Collinder_135 1 
173531898 5586276499478111616 112.371112 -37.630127 -10.066  5.388 3.04  3.085  1.018 16.369 0.001 16.353 17.642 0.006 15.235 0.002 15.206  0.2477  523 0.4663063493023633   0 0.323 1 -9999.                                                                    0.107 0.08   324.186   6.567 7.5   0.055 0.495 0.018 3.547 0.004             2 0.022            2 n n y  8.37  -4.23 46.51  1.                                 Collinder_135 1 
173532264 5586238841203131776 112.392124 -37.832652  -8.721  5.123 2.808 2.841  1.85  13.209 0.002 13.209 13.745 0.008 12.49  0.006 12.548              0.523540266          0 0.323 1 -9999.                                                                    0.078 0.078  352.273   4.229 7.199 0.029 1.007 0.027 3.654 0.006  1.51 0.847 0 0.022            2 n y y  7.05  -3.16 40.23 -1.56                               Collinder_135 1 
173532266 5586238841203130880 112.389713 -37.83323   -9.222  4.802 2.861 2.9    1.045 16.981 0.002 16.981 18.523 0.02  15.767 0.006 15.705              0.43904294402181937  0 0.323 1 -9999.                                                                    0.074 0.079  348.533  10.005 7.547 0.048 0.422 0.017 3.518 0.007             5 0.028            5 n y y  7.28   3.16  7.28  3.16                               Collinder_135 1 
173533075 5586173798218623616 112.370378 -38.272435  -8.396  5.435 2.689 2.72   0.934 13.057 0.001 13.057 13.46  0.004 12.475 0.003 12.542              0.48381870077657807  0 0.323 1 -9999.                                                                    0.117 0.084  367.939   2.897 7.571 0.041 0.965 0.031 3.727 0.01   3.25 0.82  0 0.024            2 n y y  4.68  -0.97  6.58  0.15                               Collinder_135 1 
173533819 5585777836588151168 112.350907 -38.668528  -8.827  5.347 2.656 2.695  1.053 17.97  0.002 17.97  20.038 0.052 16.638 0.005 16.528              0.5257894745683436   0 0.323 1 -9999.                                                                    0.195 0.032  388.368  21.713 7.666 0.064 0.375 0.013 3.503 0.003             7                  7     y 10.5   -3.27 44.73  2.23                               Collinder_135 1 
173641181 5585025049084039680 112.550091 -38.778805  -8.638  5.495 2.765 2.799  0.951 13.283 0.001 13.283 13.744 0.003 12.654 0.002 12.72   0.2841  502 0.5066102001493828   0 0.323 1 -9999.                                                                    0.081 0.073  357.043   2.647 7.652 0.036 0.933 0.029 3.713 0.007  5.55 0.516 0 0.027            2 n y y  4.06  -2.96 57.02 -0.31                               Collinder_135 1 
173641184 5585025049084040064 112.551375 -38.778337  -8.285  5.344 2.776 2.809  0.981 16.719 0.001 16.719 17.932 0.019 15.531 0.006 15.682              0.466374056          0 0.323 1 -9999.                                                                    0.085 0.081  358.628   8.926 7.554 0.089 0.49  0.016 3.546 0.005             7                  7     y  3.89   2.96  3.89  2.96                               Collinder_135 1 
173641447 5586152563900606208 112.528764 -38.63487   -9.306  5.48  2.971 3.008  1.11  17.877 0.001 17.877 19.692 0.035 16.607 0.004 16.519              0.6288445457241875   0 0.323 1 -9999.                                                                    0.176 0.045  348.47   12.509 7.817 0.05  0.378 0.013 3.505 0.002             7                  7     y  7.34   0.41 41.94  3.02                               Collinder_135 1 
173642554 5586185751106110464 112.477784 -38.057942  -9.493  5.589 2.897 2.926  3.128 11.803 0.    11.803 12.04  0.002 11.181 0.002 11.323  0.1156  515 0.594817195          0 0.323 1 -9999.                                                                    0.069 0.083  341.086   6.621 6.783 0.111 1.279 0.011 3.742 0.017             2 0.021            2 m m n  5.56  -5.59 45.47 -2.65                               Collinder_135 1 
173643173 5586261587350659712 112.510008 -37.724931  -9.272  5.274 3.034 3.073  1.098 16.949 0.001 16.949 18.556 0.014 15.725 0.004 15.665  1.9736  506 0.5855138745968015   0 0.323 1 -9999.                                                                    0.1   0.076  325.283   7.476 7.577 0.026 0.405 0.014 3.506 0.003  2.17 0.637 0 0.024            2 n n y  7.41   0.67 31.13  1.97                               Collinder_135 1 
173643427 5586266397712835200 112.506405 -37.595566  -9.631  5.089 3.166 3.206  1.357 16.087 0.001 16.087 17.571 0.008 14.9   0.002 14.855              0.4243138096924067   0 0.323 1 -9999.                                                                    0.085 0.076  312.79    6.251 7.346 0.025 0.438 0.023 3.523 0.007             2 0.023            2 n n y  6.97  -4.07 46.1   5.43                               Collinder_135 1 
173643539 5586272406366286336 112.578316 -37.539491  -9.073  5.061 2.753 2.771  0.948 10.951 0.    10.951 11.184 0.    10.564 0.    10.625              0.5377446933545958   0 0.323 1 -9999.                                                                    0.186 0.021  362.405   1.987 7.149 0.019 1.525 0.01  3.827 0.005  0.15 0.391 0 0.028            2 n n n  2.46  -8.06 54.96 -3.77                               Collinder_135 1 
173646775 5586707675533314432 112.466054 -35.980072  -9.28   5.803 3.243 3.262  0.945 12.337 0.001 12.337 12.682 0.002 11.825 0.001 11.89   0.129   612 0.6524906942560416   0 0.323 1 -9999.                                         0.00121  0.7 Collinder_135 0.093 0.07   306.682   1.908 7.555 0.031 1.037 0.017 3.755 0.007  3.33 0.687 0 0.03             2 n n n  5.48  -8.57 59.04 -0.76                               Collinder_135 1 
173646958 5586697200113102720 112.679565 -35.954253  -9.089  4.972 2.661 2.697  1.341 14.564 0.001 14.564 15.471 0.005 13.616 0.003 13.69               0.4962855103806142   0 0.323 1 -9999.                                                                    0.065 0.074  371.131   4.541 7.158 0.074 0.813 0.019 3.586 0.005  0.37 0.429 0 0.025            2 m y y  4.47  -4.11 25.35  2.03                               Collinder_135 1 
173671683 5586616175549295360 112.735469 -36.564708  -9.377  5.273 2.698 2.733  1.039 17.884 0.002 17.884 19.614 0.035 16.633 0.005 16.541              0.5204851379780997   0 0.323 1 -9999.                                                                    0.111 0.073  376.437  13.85  7.761 0.053 0.378 0.015 3.505 0.002             7                  7     y 12.24  -1.6  20.44  2.18                               Collinder_135 1 
173676476 5585001787542129920 112.686708 -39.145243  -8.106  5.811 2.857 2.891  0.991 13.654 0.001 13.654 14.153 0.004 12.996 0.002 13.054              0.40498035012687644  0 0.323 1 -9999.                                                                    0.092 0.073  346.38    2.61  7.703 0.024 0.84  0.011 3.688 0.005  6.53 0.848 0 0.024            2 n y y  8.59  -6.35 57.48  0.05                               Collinder_135 1 
173756128 5586395555970249088 112.756852 -36.982466  -8.022  5.432 2.563 2.6   11.58  15.89  0.005 15.89  16.283 0.002 15.074 0.002 15.207              0.4045793508660208   0 0.323 1 -9999.                                                                    0.077 0.08   819.153  40.448 7.731 0.061 0.788 0.039 3.67  0.009             7                  7     y  5.86  -1.12 18.08 -0.18                               Collinder_135 1 
173758004 5586689671032373632 112.762591 -36.146183  -9.579  5.188 2.874 2.905  1.032 18.144 0.001 18.144 19.905 0.046 16.883 0.008 16.803              0.5191576992600152   0 0.323 1 -9999.                                                                    0.165 0.061  377.14   12.97  7.842 0.051 0.354 0.021 3.51  0.004             7                  7     y  9.31  -1.53 42.87  2.38                               Collinder_135 1 
173759230 5586639097795808640 113.019225 -36.24532  -10.069  5.221 2.928 2.965  1.016 15.285 0.002 15.285 16.241 0.008 14.308 0.004 14.376              0.41608762596028565  0 0.323 1 -9999.                                                                    0.054 0.063  336.667   3.903 7.343 0.058 0.668 0.011 3.58  0.003  2.3  0.776 0 0.031            2 n n y  5.92  -5.53 55.29  2.42                               Collinder_135 1 
173760768 5586416377971834752 113.022685 -36.94033   -8.42   4.815 2.625 2.637  0.894 10.441 0.    10.441 10.557 0.    10.225 0.    10.283              0.44923993863295436  0 0.323 1 -9999.                                                                    0.1   0.071  379.042   3.5   7.572 0.14  1.68  0.025 3.884 0.011             2 0.025            2 n n n  7.18  -7.05 42.19 -4.41                               Collinder_135 1 
173760978 5586380815642668288 113.012032 -37.036714 -10.049  5.548 3.162 3.197  1.036 18.174 0.002 18.174 20.043 0.053 16.871 0.008 16.785              0.531128872          0 0.323 1 -9999.                                                                    0.198 0.026  361.559  11.341 7.859 0.047 0.369 0.012 3.507 0.003             7                  7     y  4.98  -1.27 48.04  3.95                               Collinder_135 1 
173817065 5586217881762379392 112.920604 -37.706887  -8.788  5.371 2.781 2.819  0.986 17.009 0.001 17.009 18.554 0.015 15.808 0.004 15.755              0.5463702424099612   0 0.323 1 -9999.                                                                    0.056 0.064  353.886   8.69  7.56  0.035 0.416 0.016 3.516 0.006             3 0.03             3 n n y  6.7   -3.41 23.05  1.93                               Collinder_135 1 
173817614 5586198090554065024 113.02601  -37.991596  -9.207  4.998 2.813 2.831  0.762 10.919 0.001 10.919 11.118 0.003 10.573 0.002 10.636              0.5241543027482449   0 0.323 1 -9999.                                                                    0.117 0.072  352.858   2.705 7.476 0.207 1.493 0.024 3.837 0.008  0.73 0.519 0 0.023            2 m y n  5.76  -6.83 45.58 -4.22                               Collinder_135 1 
173818550 5585408194527787264 112.934275 -38.488836  -9.6    5.046 2.864 2.875  1.134  9.313 0.     9.312  9.331 0.001  9.254 0.     9.307              0.46204310109299146  0 0.323 1 -9999.                                                                    0.107 0.079  347.83    3.718 7.516 0.228 2.185 0.062 3.981 0.024             2 0.022            2 n n n  6.71  -7.11 54.02 -2.8                                Collinder_135 1 
173861459 5585438740335091328 113.057346 -38.177143  -9.449  5.241 3.245 3.269  0.801 11.085 0.    11.085 11.345 0.001 10.665 0.    10.725              0.48011924586289895  0 0.323 1 -9999.                                                                    0.174 0.038  305.506   2.301 7.577 0.145 1.369 0.015 3.817 0.004             2 0.022            2 n n m  9.08  -9.38 37.95  2.26                               Collinder_135 1 
173863462 5586374699609409152 113.12213  -37.217958  -8.62   5.905 2.911 2.953  2.089 16.223 0.002 16.223 17.733 0.011 14.909 0.007 15.057              0.42739982362724793  0 0.323 1 -9999.                                                                    0.103 0.082  339.881  11.91  7.278 0.029 0.408 0.023 3.51  0.006             7                  7     y  1.43  -3.25 51.5   0.52                               Collinder_135 1 
173863972 5586404382120894336 113.083296 -36.987884  -9.194  7.406 3.693 3.708  1.013 12.344 0.    12.344 12.754 0.    11.771 0.    11.831              0.5745650365590843   0 0.323 1 -9999.                                                                    0.1   0.077  269.58    1.582 7.61  0.026 0.98  0.027 3.73  0.007             2 0.029            2 n n n 10.41  -8.37 45.27 -1.49                               Collinder_135 1 
173864428 5586419195470015872 113.186557 -36.796775  -9.806  5.264 3.004 3.042  0.979 17.197 0.002 17.197 18.801 0.018 15.974 0.005 15.917              0.47391373120502334  0 0.323 1 -9999.                                                                    0.083 0.077  330.065   8.538 7.667 0.043 0.409 0.016 3.513 0.005             2 0.025            2 n n y  6.43  -4.84 47.15  1.61                               Collinder_135 1 
173865487 5586625903656340864 113.104518 -36.335067  -8.238  5.112 2.7   2.74   1.659 17.084 0.003 17.084 18.659 0.015 15.781 0.003 15.708              0.47141042319646115  0 0.323 1 -9999.                                                                    0.075 0.082  367.114  15.112 7.518 0.046 0.407 0.017 3.51  0.006             7                  7     y  9.58  -4.91 36.79  0.92                               Collinder_135 1 
173869890 5586321201497010560 113.215613 -37.435947  -8.571  5.018 2.692 2.728  0.963 17.83  0.001 17.829 19.503 0.028 16.589 0.005 16.519              0.4793639257074256   0 0.323 1 -9999.                                                                    0.119 0.074  373.083  12.743 7.744 0.046 0.38  0.014 3.506 0.002             7                  7     y 14.44  -1.37 42.17  4.24                               Collinder_135 1 
174006626 5586360852634370304 113.46275  -36.94726   -8.613  5.052 2.683 2.718  0.945 13.205 0.001 13.205 13.598 0.003 12.64  0.002 12.706              0.4944393611500374   0 0.323 1 -9999.                                                                    0.064 0.066  368.13    2.839 7.639 0.028 0.932 0.017 3.728 0.006  3.33 0.675 0 0.029            2 n y m  5.26  -7.27 30.2   1.31                               Collinder_135 1 
231451683 5590250134498254976 109.200081 -35.945213 -10.459  5.271 3.471 3.513  1.056 16.799 0.001 16.799 18.49  0.015 15.535 0.003 15.456  0.6639  418 0.                  -1 0.    0 -9999.                                         0.003002 1.  Collinder_135 0.157 0.062  285.003   5.609 7.572 0.033 0.391 0.016 3.504 0.003             7                  7     y  3.03  -1.57 30.15  1.44                               Collinder_135 1 
231452049 5590291641062458112 109.134265 -35.698381  -9.299  6.024 3.236 3.27   0.991 14.075 0.001 14.074 14.755 0.004 13.257 0.003 13.335              0.693133698          0 0.323 1 -9999.                                         0.000905 0.9 Collinder_135 0.09  0.075  305.85    2.329 7.564 0.072 0.753 0.019 3.628 0.008             7                  7     y  1.79  -4.02 46.23  5.07                               Collinder_135 1 
231453582 5590758486827715200 109.229161 -34.768568  -8.493  5.174 2.538 2.57   1.005 11.281 0.    11.281 11.489 0.    10.932 0.    10.992              0.4813909074667724   0 0.323 1 -9999.                                                                    0.095 0.07   389.682   4.03  7.516 0.204 1.406 0.036 3.834 0.008             7                  7     y 10.06  -7.4  19.52  0.07                               Collinder_135 1 
231492745 5590977633239816064 109.305365 -34.42924   -8.752  5.386 2.813 2.835  0.867 10.994 0.    10.994 11.195 0.    10.65  0.    10.708              0.5433872324731603   0 0.323 1 -9999.                                                                    0.112 0.067  352.677   3.019 7.558 0.231 1.435 0.026 3.837 0.007             7                  7     y  3.55  -8.55 12.26 -2.78                               Collinder_135 1 
231493520 5590747972747856512 109.276711 -34.905309 -10.605  6.152 3.463 3.497  1.318 13.286 0.002 13.286 13.829 0.007 12.58  0.005 12.657              0.7588981572077216   0 0.323 1 -9999.                                                                    0.054 0.066  286.158   2.076 7.551 0.04  0.819 0.021 3.664 0.008             7                  7     n 14.04  -7.57 57.47 -1.34                               Collinder_135 1 
231494190 5590726669710268032 109.318568 -35.272161 -10.071  6.083 3.32  3.332  1.028  9.552 0.     9.552  9.597 0.     9.452 0.     9.495              1.                   0 0.323 1 -9999.                                         0.002304 1.  Collinder_135 0.062 0.074  300.421   2.381 7.516 0.199 1.796 0.047 3.931 0.018             7                  7     n  5.77  -9.99 36.1  -4.66                               Collinder_135 1 
231494355 5590303907488119936 109.326968 -35.360444  -9.068  5.945 3.044 3.057  0.955 10.469 0.    10.469 10.63  0.001 10.184 0.    10.24               0.538281632          0 0.323 1 -9999.                                         0.000997 0.7 Collinder_135 0.091 0.067  327.159   2.41  7.543 0.208 1.537 0.022 3.86  0.01              7                  7     n  5.43  -3.21  5.43 -3.21                               Collinder_135 1 
231494357 5590303907483428992 109.328221 -35.361489  -9.411  5.599 3.028 3.063  1.134 14.162 0.002 14.162 14.761 0.01  13.335 0.005 13.448              0.6880444021653271   0 0.323 1 -9999.                                         0.001283 0.8 Collinder_135 0.048 0.055  326.872   2.676 7.639 0.033 0.728 0.014 3.645 0.006             7                  7     y  4.99  -6.    5.09  3.21                               Collinder_135 1 
231494430 5590303392092040960 109.261701 -35.405956  -9.113  5.631 2.933 2.971  1.022 16.948 0.001 16.948 18.495 0.02  15.742 0.005 15.682  0.1563  439 0.629279422          0 0.323 1 -9999.                                                                    0.078 0.072  336.548   7.493 7.553 0.037 0.418 0.016 3.517 0.005             7                  7     y  4.64  -3.48 58.52  0.18                               Collinder_135 1 
231494504 5590302361299903744 109.332149 -35.444792 -10.081  5.788 3.345 3.383  1.028 17.24  0.001 17.24  18.831 0.013 16.018 0.003 15.96   0.4153  432 0.7194055196583466   0 0.323 1 -9999.                                         0.002074 1.  Collinder_135 0.071 0.077  297.99    6.923 7.769 0.05  0.385 0.016 3.51  0.003             7                  7     y  6.79  -1.97 40.26  2.69                               Collinder_135 1 
231494557 5590299131484503552 109.36746  -35.471368  -9.171  5.311 2.892 2.927  1.033 14.616 0.001 14.615 15.377 0.003 13.759 0.002 13.832              0.6067522535442371   0 0.323 1 -9999.                                                                    0.126 0.075  341.66    3.23  7.522 0.018 0.753 0.007 3.612 0.003             7                  7     y  2.53  -2.28 40.45  0.4                                Collinder_135 1 
231495111 5590275904302261760 109.308452 -35.826907  -9.849  6.242 3.222 3.262  0.894 17.125 0.001 17.125 18.769 0.031 15.886 0.005 15.799              0.9747324714329598   0 0.323 1 -9999.                                         0.000569 1.  Collinder_135 0.08  0.079  308.052   7.245 7.672 0.044 0.394 0.017 3.508 0.004             7                  7     y 14.4   -3.36 45.8   1.68                               Collinder_135 1 
281352879 5589836885625939840 110.178976 -35.985772  -9.553  5.34  3.061 3.091  0.921 11.878 0.001 11.878 12.184 0.002 11.405 0.002 11.469  1.246   471 0.5624027160861066   0 0.323 1 -9999.                                         0.001594 0.8 Collinder_135 0.145 0.056  323.437   2.529 7.57  0.129 1.193 0.015 3.784 0.005  1.83 0.544 0 0.025            2 m y m  3.3   -7.7  43.65  1.56                               Collinder_135 1 
281353610 5589438557478315008 110.150975 -36.439769 -10.584  6.299 3.561 3.6    0.939 17.255 0.001 17.255 18.904 0.023 16.026 0.003 15.959  0.479   407 0.729997961          0 0.323 1 -9999.                                                                    0.097 0.073  280.008   6.167 7.714 0.039 0.336 0.02  3.513 0.004             7                  7     y 14.56  -1.51 45.3   1.94                               Collinder_135 1 
281353890 5589428039097706624 110.099089 -36.603474 -10.388  5.963 3.005 3.029 16.512 12.004 0.002 12.004 11.792 0.003 10.93  0.003 10.946              0.6138215477239115   0 0.323 1 -9999.                                                                    0.053 0.077  340.902  47.423 6.705 0.08  1.59  0.06  3.723 0.011  2.96 0.738 0 0.023            2 n y n 15.79  -6.74 58.84 -2.74                               Collinder_135 1 
281353915 5589427936018777216 110.088841 -36.618454 -10.308  5.775 3.373 3.373  1.03  17.991 0.002 17.966 19.763 0.05  16.685 0.008 16.591              0.7507364869199253   0 0.323 1 -9999.                                                                    0.196 0.027  329.369   7.731 7.881 0.041 0.364 0.013 3.509 0.003             7                  7     y  9.31  -0.8  41.17  3.97                               Collinder_135 1 
281354269 5589213123234375680 110.064222 -36.83144   -9.634  6.627 3.559 3.598  1.082 17.323 0.001 17.323 19.022 0.021 16.084 0.005 16.01               0.9320037412114581   0 0.323 1 -9999.                                         0.004309 0.9 Collinder_135 0.117 0.077  281.531   6.588 7.757 0.048 0.351 0.024 3.51  0.005             7                  7     y 11.76  -1.58 50.73  2.44                               Collinder_135 1 
281354583 5589195599768005760 110.194499 -37.029196 -10.456  6.169 3.351 3.386  0.97  18.107 0.002 18.106 19.937 0.052 16.827 0.006 16.732              0.9557478810131226   0 0.323 1 -9999.                                                                    0.199 0.024  338.248   8.794 7.917 0.044 0.35  0.022 3.514 0.004             7                  7     y  8.    -3.37 43.93  2.3                                Collinder_135 1 
281421549 5589182263889776640 110.16441  -37.309691 -10.092  5.753 3.098 3.127  2.638 11.269 0.    11.269 11.524 0.001 10.861 0.001 10.924              0.6332943593072256   0 0.323 1 -9999.                                                                    0.163 0.051  317.865   6.236 7.589 0.19  1.328 0.025 3.813 0.005  0.58 0.858 0 0.022            2 n n n  9.88  -8.74  9.97 -5.27                               Collinder_135 1 
281421584 5589181477916414848 110.160412 -37.333739  -9.937  6.102 3.222 3.263  0.98  15.813 0.001 15.813 17.031 0.006 14.724 0.002 14.703              1.                   0 0.323 1 -9999.                                         0.002477 1.  Collinder_135 0.069 0.07   306.571   4.251 7.357 0.044 0.522 0.025 3.556 0.004             2 0.028            2 n n y 12.01  -5.95 46.61  0.03                               Collinder_135 1 
281421882 5589178419900052608 110.076962 -37.493305 -10.645  6.368 3.314 3.351  0.975 17.195 0.002 17.195 18.758 0.028 15.975 0.008 15.908              0.7095372325761535   0 0.323 1 -9999.                                         0.002358 0.9 Collinder_135 0.067 0.077  301.67    7.39  7.802 0.049 0.408 0.015 3.515 0.004             3 0.025            3 n n y 14.07  -3.65 25.2   2.45                               Collinder_135 1 
281421976 5589131003461112192 110.086995 -37.564084 -10.203  6.091 3.404 3.416  0.927 10.676 0.    10.676 10.885 0.    10.324 0.    10.383  0.0886  439 1.                   0 0.323 1 -9999.                                         0.001828 1.  Collinder_135 0.12  0.065  293.167   1.928 7.561 0.197 1.414 0.025 3.832 0.006             2 0.026            2 n n n 13.97  -9.85 28.94 -3.22                               Collinder_135 1 
281422364 5589029573511901056 110.074107 -37.823418 -10.393  6.245 3.352 3.39   1.023 16.481 0.001 16.481 17.924 0.012 15.305 0.003 15.261              0.9811867352226226   0 0.323 1 -9999.                                         0.003575 1.  Collinder_135 0.082 0.074  295.26    5.073 7.567 0.041 0.454 0.018 3.531 0.005  1.75 0.151 0 0.022            4 n m y  6.77  -3.24 31.62  2.85                               Collinder_135 1 
281422431 5589018062999636480 110.183299 -37.865436  -8.93   5.348 3.021 3.058  0.974 17.65  0.002 17.65  19.33  0.036 16.38  0.006 16.289              0.5376859674781651   0 0.323 1 -9999.                                                                    0.105 0.078  332.152  11.731 7.763 0.062 0.382 0.012 3.506 0.003             7                  7     y 10.1   -1.56 13.45  4.77                               Collinder_135 1 
281422528 5589016894768493568 110.053751 -37.930988  -9.16   5.755 2.889 2.925  3.457 15.109 0.001 15.109 15.983 0.003 14.09  0.003 14.229              0.6200113779228621   0 0.323 1 -9999.                                         0.014443 1.  Collinder_135 0.087 0.075  347.148   8.667 7.313 0.07  0.705 0.012 3.587 0.003             3 0.022            3 n n y  0.85  -3.11 59.4   1.11                               Collinder_135 1 
281422760 5589006037091276032 110.083637 -38.098913  -9.581  6.135 3.213 3.251  0.936 17.354 0.001 17.354 19.024 0.021 16.121 0.003 16.053              0.8512036821290564   0 0.323 1 -9999.                                         0.002048 0.9 Collinder_135 0.087 0.077  309.27    7.778 7.743 0.041 0.385 0.016 3.507 0.003             7                  7     y  3.43  -3.92 28.48  2.35                               Collinder_135 1 
281423102 5585998838428285568 110.103325 -38.32912   -9.683  6.27  3.274 3.311  0.972 16.315 0.001 16.315 17.729 0.01  15.148 0.003 15.104              0.912200932          0 0.323 1 -9999.                                         0.003334 1.  Collinder_135 0.088 0.073  302.292   4.54  7.468 0.032 0.457 0.02  3.533 0.006             2 0.023            2 n n y  6.38  -4.84 55.65  1.98                               Collinder_135 1 
281424979 5561842430527409664 110.144654 -39.686318  -8.801  6.03  2.889 2.925  0.913 17.509 0.001 17.509 19.081 0.054 16.247 0.009 16.164              0.4459205337616073   0 0.323 1 -9999.                                                                    0.075 0.079  348.744  12.792 7.685 0.06  0.39  0.013 3.509 0.004             7                  7     y  3.28  -2.84 11.6   5.67                               Collinder_135 1 
281425513 5561610571013469312 110.148155 -40.115255 -10.802  6.503 3.367 3.406  1.059 16.823 0.001 16.823 18.408 0.023 15.597 0.004 15.533              0.5524000431957293   0 0.323 1 -9999.                                         0.002244 0.8 Collinder_135 0.068 0.08   296.645   6.821 7.613 0.058 0.412 0.017 3.514 0.006  2.03 0.368 0 0.024            2 n n y  6.11   0.29 49.75  4.25                               Collinder_135 1 
281425514 5561610571013469824 110.146377 -40.1163   -10.538  6.639 3.46  3.499  0.985 16.494 0.001 16.494 17.983 0.015 15.299 0.004 15.242              0.6870879348719235   0 0.323 1 -9999.                                                                    0.08  0.078  286.523   5.31  7.556 0.055 0.431 0.027 3.522 0.01              2 0.028            2 n n y  5.3   -2.54 46.88  3.96                               Collinder_135 1 
281425603 5561620638416960768 110.082197 -40.176766  -9.834  6.038 3.156 3.198  1.008 17.115 0.001 17.115 18.958 0.021 15.828 0.003 15.732              0.9318392052918462   0 0.323 1 -9999.                                         0.002769 0.9 Collinder_135 0.17  0.049  316.294   7.809 7.528 0.029 0.376 0.013 3.502 0.002  0.74 0.116 0 0.023            3 n n y 13.61  -3.29 50.47  2.04                               Collinder_135 1 
284422909 5589833075994669440 110.291237 -36.023107  -9.648  6.143 3.142 3.18   0.975 17.305 0.001 17.305 18.968 0.022 16.079 0.004 16.003              0.9030519114957051   0 0.323 1 -9999.                                         0.003571 0.9 Collinder_135 0.085 0.08   317.36    8.966 7.72  0.049 0.393 0.016 3.508 0.004             7                  7     y 13.12   0.94 53.69  1.92                               Collinder_135 1 
284423238 5589817511033616256 110.27589  -36.216803 -10.017  6.071 3.333 3.348  1.063 12.763 0.002 12.763 13.18  0.006 12.18  0.006 12.255  0.1852  475 1.                   0 0.323 1 -9999.                                         0.001343 1.  Collinder_135 0.105 0.069  299.131   1.997 7.597 0.029 0.929 0.018 3.716 0.007  1.2  0.606 0 0.03             2 n y y  8.99  -5.16 25.7  -2.21                               Collinder_135 1 
284423759 5589434258210345472 110.234515 -36.511952 -10.395  6.241 3.358 3.389  1.047 11.613 0.001 11.613 11.906 0.002 11.156 0.002 11.216              0.9764900683889063   0 0.323 1 -9999.                                         0.00103  1.  Collinder_135 0.135 0.058  295.256   2.175 7.556 0.166 1.195 0.014 3.787 0.006  1.55 0.878 0 0.024            2 n m y  4.59  -4.01 36.37 -2.42                               Collinder_135 1 
284424394 5589233562978653952 110.272272 -36.84359  -10.343  6.155 3.363 3.363  1.032 17.756 0.001 17.73  19.716 0.039 16.433 0.005 16.321              1.                   0 0.323 1 -9999.                                         0.002897 0.9 Collinder_135 0.196 0.03   312.364   9.768 7.815 0.046 0.374 0.012 3.505 0.002             7                  7     y  5.87   0.35 59.52  3.06                               Collinder_135 1 
284425280 5589140005711575424 110.276355 -37.350306 -11.776  6.33  3.453 3.497  0.993 17.364 0.001 17.364 19.351 0.034 16.045 0.003 15.928              0.                  -1 0.    0 -9999.                                         0.004832 0.9 Collinder_135 0.194 0.034  289.269   8.482 7.692 0.042 0.373 0.013 3.503 0.002             7                  7     y  7.67  -3.18 22.34  1.6                                Collinder_135 1 
284425809 5589126120080470144 110.255123 -37.653089 -10.495  6.652 3.365 3.401  1.027 17.835 0.001 17.835 19.488 0.067 16.547 0.009 16.462              0.6968585411021662   0 0.323 1 -9999.                                         0.001673 1.  Collinder_135 0.157 0.065  308.636   7.517 7.877 0.047 0.336 0.023 3.515 0.004             7                  7     y  7.66   4.33  7.66  4.33                               Collinder_135 1 
284492086 5589112724080271872 110.308575 -37.760226  -4.625 -1.034 3.255 3.285 14.966 16.657 0.003 16.636 17.574 0.01  14.868 0.008 15.5                0.                  -1 0.    0 -9999.                                         0.724675 0.8 Collinder_135 0.083 0.091 1018.051  36.3   6.953 0.016 1.349 0.006 3.545 0.009             7                  7     y  0.67  -1.04 45.69  2.26                               Collinder_135 1 
284492865 5589011706448187136 110.273847 -38.043141  -9.711  6.039 3.026 3.054  0.886 11.341 0.    11.341 11.607 0.    10.914 0.    10.98   0.0436  424 0.7420436530237271   0 0.323 1 -9999.                                                                    0.179 0.042  327.454   2.64  7.59  0.165 1.339 0.02  3.813 0.004             2 0.025            2 n n n  8.98  -7.31 58.78 -2.38                               Collinder_135 1 
284493555 5585997670197232000 110.250234 -38.296311  -9.643  5.848 3.343 3.355  0.953 10.354 0.    10.354 10.544 0.    10.025 0.    10.085              0.7465502338380234   0 0.323 1 -9999.                                         0.003007 1.  Collinder_135 0.085 0.074  297.931   2.231 7.513 0.224 1.53  0.035 3.847 0.013             2 0.032            2 n n n 13.97  -8.04 36.07 -5.14                               Collinder_135 1 
284497732 5561633420239034752 110.327738 -40.099832 -10.474  5.979 3.124 3.163  1.015 17.333 0.002 17.333 19.061 0.026 16.091 0.005 16.007              0.7032495851347794   0 0.323 1 -9999.                                                                    0.115 0.073  320.235   8.271 7.671 0.042 0.383 0.014 3.505 0.002             7                  7     y 10.17  -3.61 54.7   4.18                               Collinder_135 1 
284503500 5561657815652994816 110.444704 -39.701476 -10.093  6.201 3.249 3.293  1.083 16.811 0.001 16.811 18.601 0.017 15.532 0.003 15.439              1.                   0 0.323 1 -9999.                                         0.003918 1.  Collinder_135 0.179 0.041  306.621   6.008 7.43  0.026 0.369 0.016 3.503 0.002             2 0.028            2 n n y 14.28  -5.36 27.85  2.66                               Collinder_135 1 
284504524 5585885584432162688 110.412878 -39.062219 -10.335  6.751 3.49  3.501  0.853  9.328 0.     9.328  9.379 0.001  9.213 0.     9.264  0.0288  379 0.7755909368938687   0 0.323 1 -9999.                                         0.005149 0.8 Collinder_135 0.094 0.082  285.812   2.015 7.509 0.205 1.905 0.049 3.935 0.02              2 0.022            2 n n n  4.99  -4.99 58.09 -4.25                               Collinder_135 1 
284582340 5589108802769204608 110.410828 -37.814674  -8.897  5.574 2.889 2.926  1.019 17.868 0.002 17.868 19.749 0.052 16.585 0.006 16.479              0.5788846266383493   0 0.323 1 -9999.                                                                    0.196 0.03   354.265  15.207 7.726 0.055 0.375 0.013 3.503 0.002             7                  7     y  5.62  -3.09 27.93  4.35                               Collinder_135 1 
284582812 5589128422179791744 110.357519 -37.536749  -9.941  5.841 3.212 3.234  1.102 12.982 0.002 12.982 13.429 0.006 12.33  0.005 12.439              0.7298629185320613   0 0.323 1 -9999.                                         0.000892 1.  Collinder_135 0.094 0.079  309.701   2.413 7.402 0.021 0.936 0.02  3.678 0.006  2.19 0.694 0 0.026            2 n y n  1.54  -3.71 51.62 -3.                                 Collinder_135 1 
284582952 5589134783032063104 110.390374 -37.458205 -10.02   5.942 3.233 3.273  1.795 15.793 0.001 15.793 16.975 0.007 14.682 0.002 14.657              0.8885824977952932   0 0.323 1 -9999.                                         0.009431 0.9 Collinder_135 0.09  0.072  305.893   6.571 7.324 0.045 0.511 0.027 3.554 0.005  3.52 0.746 0 0.024            2 n n y  1.27  -4.72 24.75  1.97                               Collinder_135 1 
284583135 5589139455951545984 110.362714 -37.345809  -9.66   5.645 3.276 3.293  0.895 10.917 0.    10.917 11.15  0.    10.522 0.    10.585  0.1171  452 0.6333043647569035   0 0.323 1 -9999.                                         0.002529 0.8 Collinder_135 0.147 0.058  303.453   2.014 7.24  0.021 1.442 0.016 3.81  0.007             2 0.023            2 m n m  2.43  -5.08 48.76 -1.38                               Collinder_135 1 
284583483 5589166600149052160 110.444306 -37.141087  -8.746  5.11  2.845 2.863  1.498 12.929 0.001 12.928 13.35  0.004 12.331 0.003 12.4                0.5336928788407197   0 0.323 1 -9999.                                                                    0.059 0.051  349.147   3.416 7.442 0.018 0.932 0.011 3.706 0.006  1.56 0.282 0 0.024            2 m y n  2.75  -6.24 51.88 -0.74                               Collinder_135 1 
284583588 5589213943570941696 110.388802 -37.085771  -9.091  6.012 3.26  3.295  1.093 18.03  0.002 18.029 19.754 0.047 16.761 0.007 16.67               0.5387368600234865   0 0.323 1 -9999.                                                                    0.197 0.028  334.249   8.935 7.887 0.043 0.364 0.014 3.51  0.003             7                  7     y  2.19  -2.51 34.03  2.15                               Collinder_135 1 
284584525 5589243772122287360 110.474525 -36.581177  -9.71   5.795 3.08  3.121  1.023 15.866 0.001 15.866 17.064 0.008 14.775 0.003 14.756              0.7216021682836948   0 0.323 1 -9999.                                                                    0.08  0.071  320.744   4.416 7.318 0.037 0.513 0.022 3.555 0.004             7                  7     y  5.29  -1.6  50.35 -0.71                               Collinder_135 1 
284584995 5589812425792390144 110.421502 -36.332209  -9.277  5.459 3.238 3.276  1.893 16.783 0.002 16.783 18.212 0.012 15.492 0.006 15.438              0.5391658109916585   0 0.323 1 -9999.                                                                    0.085 0.084  304.692  10.595 7.583 0.039 0.414 0.021 3.513 0.006             7                  7     y  0.9   -3.26 29.97  1.56                               Collinder_135 1 
284585638 5589838260013658112 110.376934 -35.998703 -10.077  5.861 3.264 3.277  0.897 10.677 0.    10.677 10.873 0.    10.339 0.    10.398  0.0449  497 0.827069878          0 0.323 1 -9999.                                         0.000763 1.  Collinder_135 0.096 0.067  305.226   2.142 7.532 0.204 1.423 0.025 3.839 0.008             2 0.025            2 n n n  7.62  -8.13 56.39 -3.31                               Collinder_135 1 
284586078 5589823730146077440 110.601954 -36.072923  -9.191  5.614 3.112 3.149  1.143 16.491 0.001 16.491 17.852 0.008 15.308 0.003 15.266  2.0613  531 0.6364046553840093   0 0.323 1 -9999.                                         0.004285 0.8 Collinder_135 0.092 0.077  317.452   6.653 7.517 0.04  0.459 0.022 3.535 0.007             2 0.029            2 n n y  0.83  -4.53 25.85  3.33                               Collinder_135 1 
284586773 5589620217416274688 110.55918  -36.434606  -9.593  5.775 3.1   3.1    1.558 17.786 0.003 17.76  19.506 0.055 16.388 0.005 16.282              0.777369002          0 0.323 1 -9999.                                                                    0.188 0.042  348.019  22.476 7.662 0.067 0.375 0.013 3.503 0.003             7                  7     y  4.19  -3.72 51.18  4.36                               Collinder_135 1 
284586779 5589621488726609280 110.62899  -36.438531  -9.949  6.022 3.272 3.311  0.997 17.246 0.001 17.246 18.89  0.019 16.018 0.004 15.951              1.                   0 0.323 1 -9999.                                         0.00196  1.  Collinder_135 0.073 0.078  304.419   7.995 7.742 0.047 0.395 0.018 3.509 0.004             7                  7     y  6.19  -2.97 49.13 -0.32                               Collinder_135 1 
284587984 5589168215056817920 110.614592 -37.061392  -9.837  6.022 3.202 3.24   1.044 16.447 0.001 16.447 17.885 0.01  15.269 0.003 15.227              0.984707085          0 0.323 1 -9999.                                         0.002771 1.  Collinder_135 0.071 0.075  308.057   4.94  7.5   0.029 0.431 0.023 3.523 0.007  1.1  0.573 0 0.026            2 n n y  3.72  -2.61 37.56  0.83                               Collinder_135 1 
284589183 5586113325078164224 110.649351 -37.748155  -8.98   5.491 2.914 2.936  0.979 12.978 0.001 12.978 13.41  0.005 12.371 0.003 12.429              0.5952800976159794   0 0.323 1 -9999.                                                                    0.088 0.068  339.873   2.656 7.595 0.034 0.943 0.029 3.708 0.008  2.24 0.855 0 0.025            2 n y n 14.22  -5.33 34.01 -2.18                               Collinder_135 1 
284589710 5586100715054802560 110.518498 -38.047423 -10.267  6.569 3.404 3.441  0.995 17.678 0.001 17.678 19.36  0.038 16.409 0.007 16.351              0.9219308344273415   0 0.323 1 -9999.                                         0.00147  1.  Collinder_135 0.169 0.059  301.709   8.349 7.837 0.048 0.34  0.026 3.513 0.005             7                  7     y 15.71  -3.4  33.13  4.88                               Collinder_135 1 
284589719 5586006878607127040 110.511815 -38.056423 -10.21   6.465 3.434 3.455  0.963 12.977 0.002 12.977 13.43  0.008 12.356 0.006 12.4                1.                   0 0.323 1 -9999.                                         0.001051 1.  Collinder_135 0.1   0.075  289.303   1.956 7.635 0.034 0.886 0.016 3.702 0.008  2.05 0.943 0 0.021            2 n m m 15.18  -4.   50.37  0.93                               Collinder_135 1 
284589853 5586086799360459776 110.637956 -38.144797  -9.302  5.657 2.947 2.986  1.039 15.847 0.001 15.847 16.983 0.007 14.79  0.003 14.773  0.0829  390 0.6550487714604661   0 0.323 1 -9999.                                                                    0.081 0.072  335.301   4.661 7.33  0.039 0.552 0.019 3.563 0.004             2 0.029            2 n n y  6.96  -2.51 55.92 -0.02                               Collinder_135 1 
284590315 5585985713008451072 110.583055 -38.424729  -9.327  6.002 2.979 2.979  0.979 17.919 0.001 17.893 19.852 0.072 16.544 0.006 16.412              0.6345883958977637   0 0.323 1 -9999.                                                                    0.194 0.035  347.495  16.514 7.67  0.054 0.373 0.013 3.503 0.003             7                  7     y  7.04  -1.69 14.13  2.92                               Collinder_135 1 
284591295 5585883424067742080 110.614702 -39.046271  -9.812  5.925 3.246 3.284  1.042 17.803 0.002 17.803 19.591 0.037 16.54  0.004 16.444              0.8675819186289476   0 0.323 1 -9999.                                         0.002063 0.9 Collinder_135 0.196 0.029  320.579   9.317 7.819 0.043 0.375 0.011 3.505 0.002             7                  7     y  6.4   -3.93 33.14  1.36                               Collinder_135 1 
284591677 5585685889931929216 110.586432 -39.299354  -8.172  5.342 2.691 2.718  0.904 11.712 0.    11.712 12.067 0.    11.182 0.    11.249              0.42032318           0 0.323 1 -9999.                                                                    0.056 0.075  367.103   3.281 6.94  0.082 1.258 0.013 3.743 0.011             2 0.025            2 n n n  7.22  -8.4  46.8  -0.9                                Collinder_135 1 
284591962 5585679017984280832 110.514391 -39.508758  -9.912  6.242 3.259 3.295  1.008 17.849 0.002 17.849 19.541 0.041 16.506 0.007 16.435              1.                   0 0.323 1 -9999.                                         0.004293 0.7 Collinder_135 0.192 0.037  315.423  10.935 7.789 0.049 0.373 0.013 3.505 0.003             7                  7     y  7.76  -0.74 53.66  3.37                               Collinder_135 1 
284592140 5585665686405834368 110.587378 -39.625774 -11.514  6.568 3.544 3.583  1.051 17.187 0.001 17.187 18.826 0.021 15.956 0.003 15.882              0.                  -1 0.    0 -9999.                                         0.001918 0.9 Collinder_135 0.071 0.071  279.427   6.71  7.735 0.053 0.348 0.025 3.512 0.005             3 0.023            3 n n y 15.73  -2.42 51.06  2.77                               Collinder_135 1 
284649235 5561631319997879296 110.506117 -40.070927 -10.156  6.47  3.421 3.457  1.051 18.075 0.001 18.075 20.024 0.053 16.772 0.007 16.682              1.                   0 0.323 1 -9999.                                                                    0.199 0.025  327.794   9.707 7.893 0.046 0.364 0.015 3.51  0.003             7                  7     y  5.98  -2.63 54.38  2.92                               Collinder_135 1 
284649449 5561579784687489792 110.588717 -40.213584 -10.862  6.215 3.305 3.343  1.03  17.697 0.001 17.697 19.401 0.049 16.434 0.007 16.35               0.5518381513854468   0 0.323 1 -9999.                                                                    0.17  0.053  313.002   8.821 7.82  0.043 0.373 0.013 3.506 0.002             7                  7     y 15.37  -2.22 46.39  0.91                               Collinder_135 1 
284655492 5585673348627512320 110.795266 -39.501384  -8.989  5.807 2.801 2.843  0.952 16.889 0.001 16.889 18.553 0.018 15.647 0.003 15.575              0.5423507407551678   0 0.323 1 -9999.                                                                    0.119 0.078  354.781   9.814 7.484 0.026 0.407 0.014 3.507 0.004  2.57 0.434 0 0.025            2 n n y 11.12  -3.66 28.83  2.22                               Collinder_135 1 
284657433 5586035083656762240 110.753978 -38.293034 -10.833  6.216 3.437 3.437  1.046 18.123 0.002 18.098 20.108 0.064 16.796 0.007 16.686              0.5728678396710849   0 0.323 1 -9999.                                                                    0.199 0.025  337.642   9.853 7.888 0.043 0.365 0.014 3.509 0.003             7                  7     y 20.4   -0.59 32.88  2.29                               Collinder_135 1 
284658452 5586114489009034368 110.668428 -37.702773  -9.568  5.858 3.242 3.276  1.151 18.175 0.001 18.175 19.929 0.062 16.89  0.007 16.789              0.8218453449566083   0 0.323 1 -9999.                                                                    0.196 0.029  358.493  10.014 7.878 0.045 0.367 0.014 3.509 0.003             7                  7     y 10.3   -0.59 59.56  4.77                               Collinder_135 1 
284733150 5589603789159063552 110.794277 -36.631202 -10.234  5.987 3.366 3.393  1.004 11.173 0.    11.172 11.42  0.001 10.769 0.    10.83               1.                   0 0.323 1 -9999.                                         0.000644 1.  Collinder_135 0.111 0.062  294.901   2.372 7.552 0.159 1.275 0.018 3.811 0.005  1.02 0.14  0 0.023            2 m n y  6.41  -7.97 29.54  0.71                               Collinder_135 1 
284734049 5589633686432810880 110.762691 -36.184887  -9.343  5.784 2.887 2.932  1.112 16.735 0.002 16.735 18.593 0.018 15.444 0.004 15.355  0.721   518 0.629911325          0 0.323 1 -9999.                                                                    0.139 0.064  342.086   9.373 7.344 0.028 0.365 0.022 3.502 0.003  0.28 0.366 0 0.023            2 n m y  4.84  -1.81 24.27  2.                                 Collinder_135 1 
284739015 5586033846704428288 110.844418 -38.35336  -10.256  5.648 3.234 3.262  0.892 11.729 0.    11.729 12.076 0.001 11.176 0.001 11.256              0.6284233192867887   0 0.323 1 -9999.                                                                    0.141 0.081  306.193   2.068 7.188 0.046 1.136 0.023 3.75  0.009  0.87 0.803 0 0.024            2 n y n  1.    -4.14 19.71 -3.56                               Collinder_135 1 
284740158 5585718634762411264 110.825202 -39.056824  -9.638  5.933 3.089 3.104  1.01  12.356 0.001 12.356 12.769 0.002 11.769 0.001 11.834  0.1417  409 0.8340375616909117   0 0.323 1 -9999.                                         0.000808 0.9 Collinder_135 0.074 0.058  322.19    2.061 7.354 0.051 1.031 0.039 3.719 0.007  1.94 0.741 0 0.025            2 n y n  6.84  -8.09 43.7  -2.14                               Collinder_135 1 
319857886 5590273224242649088 109.422314 -35.82075   -9.989  5.469 3.348 3.367  1.071 12.296 0.001 12.296 12.642 0.002 11.761 0.001 11.833              0.47748653971771854  0 0.323 1 -9999.                                         0.001268 1.  Collinder_135 0.095 0.074  296.664   2.04  7.551 0.026 1.021 0.029 3.747 0.009             7                  7     y 12.81  -8.55 18.28 -0.72                               Collinder_135 1 
319859421 5590738764338132736 109.541951 -34.954849  -9.616  5.648 3.118 3.135  0.952 10.88  0.    10.88  11.089 0.    10.524 0.    10.581  0.9534  497 0.6421269121599386   0 0.323 1 -9999.                                         0.0015   0.9 Collinder_135 0.104 0.065  319.273   2.395 7.543 0.2   1.405 0.025 3.831 0.007             7                  7     y  8.03  -7.5  24.25  0.07                               Collinder_135 1 
320026463 5591096861534286208 109.554979 -33.934687  -9.367  6.627 3.943 3.978 22.71  14.744 0.002 14.746 14.791 0.001 13.943 0.001 14.084              0.44951210037842426  0 0.323 1 -9999.                                                                    0.016 0.031  417.152   3.157 7.716 0.029 0.69  0.01  3.675 0.004             7                  7     y  8.28  -4.06 45.14  3.22                               Collinder_135 1 
320029669 5590278343843034240 109.566362 -35.801915  -9.777  5.836 3.129 3.166  1.039 16.055 0.001 16.055 17.283 0.013 14.941 0.003 14.906              0.7754839432938673   0 0.323 1 -9999.                                         0.001462 1.  Collinder_135 0.093 0.079  315.278   4.62  7.385 0.051 0.481 0.031 3.539 0.006             7                  7     y  2.8   -2.1   8.57  2.36                               Collinder_135 1 
320029908 5589522086001592192 109.758443 -35.956054 -10.219  5.727 3.272 3.313  1.01  16.784 0.002 16.784 18.364 0.016 15.57  0.004 15.511              0.7195087153530731   0 0.323 1 -9999.                                         0.002497 0.8 Collinder_135 0.083 0.079  302.548   5.873 7.6   0.04  0.426 0.016 3.519 0.006  0.51 0.45  0 0.024            3 n n y 12.72  -2.21 37.7   3.94                               Collinder_135 1 
320030199 5589528957949222656 109.727611 -35.741757 -10.497  6.33  3.302 3.341  0.927 16.431 0.001 16.431 17.872 0.011 15.235 0.005 15.323              0.879136385          0 0.323 1 -9999.                                         0.003654 1.  Collinder_135 0.091 0.078  300.45    5.263 7.492 0.04  0.428 0.027 3.52  0.009             7                  7     y  2.33  -1.47 54.27  3.49                               Collinder_135 1 
320030758 5590663653950374912 109.725313 -35.37893   -9.648  5.734 3.137 3.153  0.922 12.804 0.001 12.804 13.2   0.004 12.241 0.003 12.304              0.7142529793286896   0 0.323 1 -9999.                                         0.001486 1.  Collinder_135 0.099 0.071  317.274   2.17  7.603 0.036 0.951 0.024 3.726 0.007             7                  7     n  7.58  -8.03 55.09 -0.92                               Collinder_135 1 
320031239 5590686709334674944 109.764609 -35.071184  -9.71   5.987 3.021 3.058  1.075 17.86  0.001 17.86  19.565 0.031 16.597 0.005 16.518              0.7519835822981048   0 0.323 1 -9999.                                                                    0.147 0.067  345.03   10.894 7.803 0.045 0.364 0.015 3.507 0.003             7                  7     y  5.53  -3.51 56.89  4.13                               Collinder_135 1 
320213746 5590885446061456000 109.90933  -34.31795   -8.195  5.459 2.926 2.968  0.982 17.157 0.002 17.157 18.862 0.023 15.907 0.006 15.836              0.4196623632656072   0 0.323 1 -9999.                                                                    0.099 0.079  339.337  10.127 7.579 0.039 0.391 0.013 3.507 0.003             7                  7     y 14.31  -2.06 26.61  3.44                               Collinder_135 1 
320214936 5590710585053036416 109.899863 -35.003342  -8.129  5.448 2.59  2.626  1.018 17.899 0.001 17.899 19.69  0.054 16.638 0.006 16.549              0.4066626398099102   0 0.323 1 -9999.                                                                    0.147 0.062  392.504  15.778 7.685 0.054 0.382 0.014 3.504 0.002             7                  7     y  7.69  -3.64 55.67  1.66                               Collinder_135 1 
320216208 5589900863458773504 109.849458 -35.763501 -10.149  6.195 3.375 3.394  0.958 12.328 0.001 12.328 12.687 0.003 11.798 0.003 11.868              1.                   0 0.323 1 -9999.                                         0.002243 1.  Collinder_135 0.101 0.071  294.854   1.763 7.52  0.024 1.011 0.019 3.742 0.008  3.06 0.809 0 0.024            2 n y y  8.51  -6.81 58.07  0.76                               Collinder_135 1 
320217999 5590698249906663040 110.030866 -35.071633  -9.43   5.729 3.209 3.248  0.944 17.56  0.001 17.56  19.302 0.038 16.298 0.004 16.217              0.7141411732516061   0 0.323 1 -9999.                                         0.005175 0.8 Collinder_135 0.149 0.069  315.001   8.635 7.774 0.048 0.371 0.015 3.506 0.002             7                  7     y 10.11   0.97 22.24  1.42                               Collinder_135 1 
320218031 5590698288566956032 110.037115 -35.057162 -10.99   6.329 3.463 3.503  1.087 16.092 0.001 16.092 17.507 0.01  14.916 0.002 14.868  0.0869  511 0.47209998163575034  0 0.323 1 -9999.                                         0.00397  0.9 Collinder_135 0.064 0.068  285.621   4.079 7.434 0.032 0.45  0.022 3.531 0.006             2 0.026            2 n n n 11.22  -4.8  37.49  0.07                               Collinder_135 1 
320218548 5590719729042730624 110.047699 -34.78188   -9.068  5.166 2.776 2.819  1.024 17.369 0.001 17.369 19.196 0.03  16.069 0.004 15.985  4.3385  509 0.5657032770912593   0 0.323 1 -9999.                                                                    0.152 0.06   358.204  11.54  7.538 0.031 0.379 0.017 3.503 0.003             7                  7     y  4.47  -2.95  9.38  3.19                               Collinder_135 1 
320411045 5590921485126584832 110.17041  -33.922328  -8.021  5.078 2.637 2.655  0.917 12.771 0.001 12.771 13.115 0.003 12.258 0.002 12.324              0.41398480711487007  0 0.323 1 -9999.                                                                    0.099 0.069  377.208   3.03  7.555 0.029 1.042 0.016 3.753 0.006             7                  7     y  5.04  -6.11 25.02 -0.64                               Collinder_135 1 
369518684 5590197869036059264 107.863215 -36.144663  -9.456  5.901 3.322 3.322  1.008 18.088 0.002 18.062 19.797 0.068 16.803 0.006 16.73               0.7633020747066298   0 0.323 1 -9999.                                                                    0.19  0.035  334.88    9.719 7.935 0.054 0.336 0.025 3.517 0.004             7                  7     y 18.78  -3.95 55.89  4.13                               Collinder_135 1 
369518810 5590195841812250112 107.833872 -36.225132 -10.121  5.611 3.378 3.394  8.521 12.279 0.001 12.279 12.661 0.004 11.705 0.003 11.769              0.5450095955910524   0 0.323 1 -9999.                                                                    0.077 0.071  297.022   8.484 7.299 0.036 1.027 0.041 3.713 0.007  1.99 0.951 0 0.026            2 n m n  8.18  -8.83 48.   -3.64                               Collinder_135 1 
369519995 5566087026446280448 107.828297 -37.0769    -9.424  6.437 3.352 3.365  1.203 10.594 0.    10.594 10.804 0.    10.242 0.    10.301              0.7277405586946193   0 0.323 1 -9999.                                         0.001881 0.9 Collinder_135 0.139 0.063  297.34    2.373 7.496 0.228 1.458 0.027 3.838 0.008  0.49 0.111 0 0.022            2 n n n  4.18  -7.4  35.17 -5.47                               Collinder_135 1 
369520448 5566064177220526208 107.93184  -37.390621  -9.909  6.646 3.567 3.608  1.028 17.205 0.001 17.205 18.937 0.028 15.956 0.004 15.881              0.9190957433384624   0 0.323 1 -9999.                                                                    0.087 0.075  278.855   6.671 7.76  0.044 0.381 0.016 3.506 0.002             7                  7     y 14.07  -4.37 26.9   4.53                               Collinder_135 1 
369520541 5566042908542865792 107.808823 -37.468445 -10.495  6.587 3.572 3.612  0.985 17.41  0.001 17.41  19.238 0.04  16.17  0.008 16.067              0.6910869510514869   0 0.323 1 -9999.                                                                    0.163 0.052  281.448   6.367 7.812 0.042 0.371 0.012 3.506 0.002             7                  7     y 13.14  -0.45 37.93  2.52                               Collinder_135 1 
369520889 5565281389361769984 107.924499 -37.752692  -9.748  6.747 3.521 3.533  1.039  9.155 0.     9.155  9.176 0.001  9.095 0.     9.151              0.9731828086947022   0 0.323 1 -9999.                                         0.001926 1.  Collinder_135 0.083 0.079  283.257   2.157 7.513 0.202 1.971 0.052 3.954 0.021  6.72 0.43  0 0.022            2 n m n  8.48  -9.49 36.   -5.48                               Collinder_135 1 
369520898 5565284279878887552 107.8813   -37.757008  -9.772  6.621 3.478 3.493  0.925 12.561 0.001 12.561 12.974 0.005 11.976 0.004 12.045              0.9731828086947022   0 0.323 1 -9999.                                         0.00124  1.  Collinder_135 0.1   0.072  286.159   1.744 7.593 0.033 0.946 0.031 3.717 0.009  2.09 0.844 0 0.024            2 n y n  2.16  -5.93 46.58 -1.63                               Collinder_135 1 
369521103 5565267512326650240 107.941214 -37.926901 -10.02   6.654 3.439 3.477  1.036 16.166 0.002 16.166 17.541 0.013 14.986 0.007 14.946  0.1517  285 0.9310110383496104   0 0.323 1 -9999.                                         0.002954 1.  Collinder_135 0.081 0.072  287.994   3.859 7.46  0.033 0.459 0.023 3.535 0.007  1.45 0.867 0 0.025            2 n m y  6.09  -1.17 45.03  0.28                               Collinder_135 1 
369521193 5565271463696537344 107.806443 -38.000567  -9.14   6.115 2.833 2.871  1.012 17.919 0.002 17.919 19.522 0.082 16.572 0.013 16.465              0.4715108035601854   0 0.323 1 -9999.                                                                    0.188 0.044  357.086  17.601 7.636 0.057 0.373 0.015 3.503 0.003             7                  7     y  2.28  -0.61 27.97  2.95                               Collinder_135 1 
369521746 5565111033782115328 107.883589 -38.428058  -9.252  6.6   3.474 3.474  1.113 18.113 0.002 18.088 19.812 0.065 16.815 0.007 16.736              0.580976947          0 0.323 1 -9999.                                                                    0.194 0.033  343.359   7.937 7.886 0.045 0.356 0.017 3.512 0.003             7                  7     y  5.26  -1.3  55.02  0.38                               Collinder_135 1 
369522493 5565057849203658112 107.819456 -38.983067 -10.067  6.931 3.63  3.63   0.949 17.765 0.001 17.74  19.538 0.044 16.472 0.004 16.389              0.8240177777673365   0 0.323 1 -9999.                                                                    0.193 0.033  296.406   7.3   7.916 0.049 0.357 0.025 3.513 0.004             7                  7     y  6.53  -2.12 54.73  3.84                               Collinder_135 1 
771475332 5564868423965350400 108.345201 -39.294909 -10.037  6.527 3.017 3.017  1.273 17.278 0.002 17.278                           16.833              0.5690044391078698   0 0.323 1 -9999.                                                                    0.061 0.077  336.035  14.722 7.646 0.075 0.354 0.033 3.526 0.017             7                  7     y  1.67   2.66  1.67  2.66                               Collinder_135 1 
771499864 5565043830428047104 107.578612 -39.292705  -9.621  7.744 3.614 3.654  1.856 15.247 0.001 15.238 16.221 0.012 13.977 0.014 14.255              0.5161461198616834   0 0.323 1 -9999.                                                                    0.086 0.085  274.086   4.978 7.099 0.045 0.471 0.047 3.544 0.008             7                  7     y  0.54   0.   15.63  0.21                               Collinder_135 1 
771499865 5565043830431352192 107.578729 -39.293053  -9.956  6.676 3.552 3.607  0.968 16.402 0.002 16.402                           15.948              0.8979595535380752   0 0.323 1 -9999.                                                                    0.098 0.082  278.06    6.937 7.439 0.04  0.242 0.014 3.452 0.006             7                  7     y  0.8    1.69 14.41  1.9                                Collinder_135 1 
771506351 5565090628392276224 108.003759 -38.712162  -8.972  6.182 3.182 3.222  4.351 15.55  0.002 15.55  16.75  0.01  14.397 0.008 14.518              0.4795545259417516   0 0.323 1 -9999.                                                                    0.067 0.072  311.39   16.736 7.175 0.066 0.492 0.039 3.551 0.009             7                  7     y  2.37   0.48 55.91  5.76                               Collinder_135 1 
771506352 5565090628394288384 108.00316  -38.712789 -10.127  6.136 3.678 3.718  3.523 15.078 0.001 15.078 16.32  0.006 13.919 0.004 14.034              0.6165333297411162   0 0.323 1 -9999.                                                                    0.071 0.07   274.485   7.894 7.065 0.036 0.359 0.019 3.518 0.007             7                  7     y  0.5    0.   58.69  5.27                               Collinder_135 1 
771514185 5565149624060920448 107.658828 -38.549163  -9.649  6.637 3.171 3.211  1.278 16.266 0.003 16.266                           15.811              0.6889986298199291   0 0.323 1 -9999.                                                                    0.196 0.024  320.715  11.276 7.181 0.038 0.369 0.012 3.498 0.002             7                  7     y  1.09   1.86 37.15  4.28                               Collinder_135 1 
771514955 5565155637018543488 107.56705  -38.375879  -9.884  7.679 3.355 3.403  2.629 17.345 0.003 17.32  18.544 0.024 15.602 0.006 16.034              0.44758798903169716  0 0.323 1 -9999.                                                                    0.121 0.083  298.088  27.753 7.562 0.083 0.379 0.022 3.505 0.003             7                  7     y  0.56  -1.49 46.89 -0.6                                Collinder_135 1 
771527843 5565249610899395712 108.506286 -37.752501 -10.015  6.738 3.374 3.374  1.237 16.905 0.002 16.894 17.537 0.082 15.452 0.026 15.938              0.8084189432179651   0 0.323 1 -9999.                                         0.0031   0.7 Collinder_135 0.066 0.079  300.1    11.153 7.659 0.081 0.437 0.019 3.538 0.007             7                  7     y  3.78   4.6   3.78  4.6                                Collinder_135 1 
771558232 5565527134510041472 106.476608 -38.56133   -9.574  7.291 3.643 3.643  1.337 17.205 0.006 17.201 17.185 0.064 15.499 0.021 16.504              0.9731828086947022   0 0.323 1 -9999.                                                                    0.04  0.059  282.602   9.726 7.782 0.071 0.415 0.01  3.542 0.006             7                  7     y  1.96  -0.59  2.82  4.62                               Collinder_135 1 
771606760 5565984050311642368 106.487841 -37.861716  -9.626  6.278 3.479 3.479  1.064 17.027 0.003 17.022 17.256 0.101 15.46  0.03  16.152              0.7881061748075725   0 0.323 1 -9999.                                         0.002107 1.  Collinder_135 0.058 0.071  292.044   7.952 7.74  0.063 0.431 0.013 3.539 0.007             5 0.024            5 n y y  2.94   4.24  2.94  4.24                               Collinder_135 1 
771606871 5565984840581799552 106.545894 -37.774693  -9.857  7.532 3.68  3.68   1.127 16.832 0.002 16.832                           16.395              0.6430632880765682   0 0.323 1 -9999.                                                                    0.054 0.075  272.747   5.998 7.627 0.079 0.349 0.034 3.536 0.019             7                  7     y  1.69   2.24  1.69  2.24                               Collinder_135 1 
771607519 5565990509937324672 106.566598 -37.623391  -9.946  6.789 3.566 3.566  0.959 17.109 0.002 17.109                           16.668              0.9731828086947022   0 0.323 1 -9999.                                                                    0.204 0.011  288.276   7.295 7.363 0.028 0.361 0.008 3.501 0.003             7                  7     y  0.45   1.33 58.93  1.5                                Collinder_135 1 
771607521 5565990509941556864 106.566257 -37.623339  -9.926  6.992 3.549 3.549  1.149 16.515 0.001 16.491 17.701 0.014 14.84  0.011 15.335              0.9007709633961538   0 0.323 1 -9999.                                                                    0.081 0.084  281.786   6.486 7.399 0.032 0.396 0.029 3.506 0.006  1.31 0.415 0 0.027            2 n m y  0.54   0.   59.32  0.17                               Collinder_135 1 
771627317 5566145025681088512 107.813682 -36.768024 -10.827  6.171 3.649 3.661  1.658 12.379 0.002 12.379 12.38  0.019 11.372 0.02  11.818              0.5191003861536361   0 0.323 1 -9999.                                                                    0.065 0.082  273.196   3.156 7.116 0.051 1.12  0.038 3.691 0.01              7                  7     y  0.75   0.   34.31  0.2                                Collinder_135 1 
771627319 5566145025684578176 107.814061 -36.767961 -10.014  6.685 3.833 3.845  2.341 12.813 0.002 12.813                           12.36               0.6234748101967413   0 0.323 1 -9999.                                                                    0.051 0.075  260.254   3.113 6.948 0.073 0.994 0.073 3.614 0.011             7                  7     y  0.38   0.54 34.1   0.74                               Collinder_135 1 
771633040 5566190994716551040 105.878024 -37.53321   -8.899  6.371 3.453 3.453  1.533 15.818 0.001 15.803 16.905 0.007 14.107 0.004 14.511              0.4098354706708751   0 0.323 1 -9999.                                                                    0.079 0.085  289.542   7.631 7.161 0.041 0.388 0.026 3.512 0.006             7                  7     y  0.41   0.    0.41  0.                                 Collinder_135 1 
771658804 5566432444893509632 106.712632 -36.153672  -9.407  6.531 3.583 3.583  1.031 18.104 0.002 18.104                           17.655              0.6590591178443103   0 0.323 1 -9999.                                                                    0.207 0.006  316.634  15.064 7.6   0.052 0.371 0.007 3.502 0.002             7                  7     y  0.8    1.99 45.28  2.78                               Collinder_135 1 
771877738 5578455295308849664 106.529621 -35.75311   -9.691  7.791 3.539 3.579  0.961 16.945 0.001 16.945 18.515 0.028 15.682 0.007 15.792              0.46171315235227917  0 0.323 1 -9999.                                                                    0.079 0.082  281.556   6.32  7.686 0.072 0.404 0.016 3.512 0.006  1.04 0.745 0 0.025            2 n n y  3.06   1.41 14.12  1.97                               Collinder_135 1 
772597847 5586320445578397952 113.226064 -37.44428   -9.631  5.686 2.886 2.898  2.627 12.878 0.002 12.878 13.065 0.012 11.995 0.011 12.279              0.5508079289983554   0 0.323 1 -9999.                                                                    0.07  0.085  344.517   6.21  7.107 0.104 1.066 0.043 3.692 0.012             7                  7     y  0.2    0.    0.2   0.                                 Collinder_135 1 
772597852 5586320445582782336 113.225714 -37.444191  -9.098  5.058 2.851 2.886  1.207 14.018 0.002 14.018                           13.556              0.5328257366656448   0 0.323 1 -9999.                                                                    0.105 0.082  347.023   4.079 6.699 0.152 0.821 0.055 3.578 0.004             7                  7     y  0.85   1.28  0.85  1.28                               Collinder_135 1 
773365380 5589016894764902528 110.053779 -37.930736  -9.944  5.208 2.926 2.926  1.071 17.86  0.003 17.86                            17.338              0.4406954283497555   0 0.323 1 -9999.                                         0.922276 1.  Collinder_135 0.207 0.005  466.561   6.359 7.208 0.022 0.377 0.006 3.497 0.001             7                  7     y  0.98   3.11 58.73  4.22                               Collinder_135 1 
773381640 5589112724077684480 110.30839  -37.760352  -9.16   6.097 3.111 3.111  1.104 16.987 0.003 16.986                           16.543              0.5598610698238375   0 0.323 1 -9999.                                         0.00273  0.8 Collinder_135 0.2   0.017  334.179   9.952 7.374 0.027 0.378 0.011 3.499 0.001             7                  7     y  0.77   1.04 45.05  3.3                                Collinder_135 1 
773384303 5589128426477413888 110.357165 -37.536367  -9.554  6.218 3.339 3.339  1.082 16.662 0.002 16.662                           16.147              0.8482288182351858   0 0.323 1 -9999.                                         0.004874 1.  Collinder_135 0.065 0.078  303.116  10.348 7.589 0.106 0.436 0.023 3.525 0.01              7                  7     y  1.88   3.71  1.88  3.71                               Collinder_135 1 
773386276 5589139455955813632 110.361813 -37.345842  -9.956  6.17  3.294 3.294  0.984 16.46  0.004 16.46  15.735 0.156 14.4   0.082 15.664              1.                   0 0.323 1 -9999.                                                                    0.042 0.066  306.98    9.005 7.684 0.104 0.505 0.019 3.561 0.007             7                  7     y  2.74   5.08  2.74  5.08                               Collinder_135 1 
773422007 5589332828262549248 108.757171 -37.181584  -9.887  6.836 3.379 3.428  0.987 16.282 0.001 16.282                           15.847              0.9036522582040606   0 0.323 1 -9999.                                         0.002801 0.7 Collinder_135 0.064 0.071  293.676   6.46  7.431 0.052 0.219 0.012 3.475 0.005             7                  7     y  0.58   0.87 20.72  3.18                               Collinder_135 1 
773422015 5589332832563067904 108.756794 -37.181663  -9.722  5.522 3.223 3.277  1.15  16.088 0.002 16.069 16.975 0.025 14.384 0.019 14.975              0.5583893917908382   0 0.323 1 -9999.                                         0.003559 0.7 Collinder_135 0.081 0.084  306.188   6.797 7.2   0.043 0.392 0.032 3.518 0.007             7                  7     y  0.57   0.   21.64  2.31                               Collinder_135 1 
773424650 5589347950843228928 108.694308 -37.015431  -9.49   6.598 3.458 3.458  0.998 17.001 0.003 17.001                           16.543              0.7875446673299286   0 0.323 1 -9999.                                                                    0.19  0.033  302.105   9.589 7.486 0.039 0.236 0.016 3.447 0.002             7                  7     y  1.04   2.08 47.8   2.1                                Collinder_135 1 
773429444 5589374751441901184 108.967618 -36.779818  -9.565  5.994 3.103 3.103  1.286 17.985 0.005 17.976 18.22  0.092 16.191 0.028 17.1                0.824791799          0 0.323 1 -9999.                                                                    0.06  0.074  329.718  18.495 7.759 0.089 0.266 0.022 3.524 0.007             7                  7     y  3.61   5.58  3.61  5.58                               Collinder_135 1 
773435879 5589410726090081920 109.549369 -36.774008  -9.964  6.085 3.321 3.357  1.066 16.44  0.001 16.44  17.721 0.018 15.205 0.014 15.357              1.                   0 0.323 1 -9999.                                         0.002552 1.  Collinder_135 0.078 0.084  298.637   5.728 7.486 0.041 0.417 0.029 3.516 0.007             7                  7     y  0.65   0.   29.72  0.75                               Collinder_135 1 
773435880 5589410726090082304 109.549835 -36.774363 -10.58   5.812 3.475 3.475  0.937 17.833 0.002 17.833                           17.396              0.5990793597144473   0 0.323 1 -9999.                                         0.007073 0.9 Collinder_135 0.077 0.081  293.124  12.96  7.806 0.08  0.167 0.024 3.465 0.022             7                  7     y  1.21   2.04 27.87  2.79                               Collinder_135 1 
773458581 5589528957943816576 109.727333 -35.741106 -10.657  6.299 3.284 3.317  1.027 18.046 0.001 18.046 19.832 0.07  16.693 0.012 16.794              0.7254021511296409   0 0.323 1 -9999.                                                                    0.175 0.048  336.108   9.963 7.899 0.054 0.354 0.025 3.512 0.005             7                  7     y  2.63   1.47 55.36  4.97                               Collinder_135 1 
773487742 5589664369679329280 111.203509 -35.921144 -10.296  6.492 3.364 3.406  1.057 17.301 0.001 17.301 18.946 0.039 15.972 0.007 16.087              0.9648700800623928   0 0.323 1 -9999.                                                                    0.092 0.083  296.333   8.113 7.709 0.068 0.384 0.013 3.506 0.004  5.81 0.258 0 0.023            2 n n y  1.25  -4.04 46.39  1.28                               Collinder_135 1 
773487743 5589664369679329792 111.203496 -35.921721  -9.432  6.213 3.503 3.542  1.026 16.593 0.001 16.593 18.041 0.017 15.325 0.012 15.47               0.62530437           0 0.323 1 -9999.                                         0.002395 0.7 Collinder_135 0.118 0.083  282.233   4.727 7.513 0.028 0.399 0.019 3.505 0.005  5.8  0.255 0 0.022            2 n n y  0.47   0.   48.33  0.66                               Collinder_135 1 
773599336 5590172614631352960 108.108378 -36.544082  -9.75   5.895 3.498 3.498  0.987  8.367 0.001  8.367  8.279 0.014  8.282 0.004  7.918              0.657800281          0 0.323 1 -9999.                                         0.009036 1.  Collinder_135 0.086 0.078  286.413   6.012 7.526 0.182 2.645 0.108 4.049 0.029             7                  7     y  2.5    1.69  2.5   1.69                               Collinder_135 1 
773619693 5590291641060234112 109.133819 -35.697971  -9.926  6.09  3.175 3.175  1.036 17.824 0.004 17.824                           17.354              0.9016162614393907   0 0.323 1 -9999.                                                                    0.077 0.081  322.576  16.427 7.777 0.104 0.188 0.035 3.48  0.03              7                  7     y  2.14   4.02 47.89  9.09                               Collinder_135 1 
773621098 5590299131484503424 109.366661 -35.471694  -9.039  5.916 2.645 2.683  1.477 17.274 0.002 17.274 18.637 0.05  15.859 0.017 16.112              0.4567283489524074   0 0.323 1 -9999.                                                                    0.071 0.078  379.513  19.841 7.572 0.088 0.436 0.023 3.524 0.01              7                  7     y  2.72   2.28 39.31  2.68                               Collinder_135 1 
773622943 5590309989158511360 108.461424 -35.865612 -10.033  6.115 3.072 3.072  1.015 18.168 0.008 18.16  18.288 0.181 16.367 0.029 17.291              0.7285820981792023   0 0.323 1 -9999.                                                                    0.091 0.081  353.515  16.614 7.782 0.067 0.324 0.013 3.528 0.011             7                  7     y  3.27   4.73  3.27  4.73                               Collinder_135 1 
773641263 5590433065744036736 107.6021   -35.698781  -9.26   6.596 3.731 3.731  0.967 16.242 0.002 16.242                           15.531              0.5312189890760888   0 0.323 1 -9999.                                                                    0.063 0.079  269.701  10.487 7.597 0.09  0.449 0.028 3.531 0.011             7                  7     y  1.39   4.36  1.39  4.36                               Collinder_135 1 
          5538612258093151360 116.153797 -38.90763  -21.328 14.978 5.724 5.724  1.094 16.453 0.005 16.453                                               0.7135743310625311   0 0.458 1                                                                           0.058 0.079  180.32   18.328 7.699 0.104 0.189 0.018 3.478 0.018             7                  7     n 13.23  -9.94 45.74 -5.6                                NGC_2451A     0 
          5587311071200522880 116.594192 -36.569764 -21.16  14.423 5.501 5.537  1.231 18.109 0.003 18.109 20.023 0.074 16.686 0.007                     0.6638317382287197   0 0.458 1                                                                           0.083 0.08   187.14    5.9   7.988 0.045 0.139 0.006 3.461 0.005             7                  7     y  2.8    2.13 11.07  7.1                                NGC_2451A     0 
113449635 5588232152708295424 113.295277 -35.480954 -19.317 14.768 5.111 5.154  1.093 15.573 0.003 15.573 16.94  0.012 14.412 0.007 14.393              0.4376797742642716   0 0.458 1                                                0.002409 1.  NGC_2451A     0.079 0.073  194.215   1.628 7.634 0.035 0.465 0.013 3.536 0.004  2.56 0.647 0 0.03             2 n n y 11.06  -5.12 48.27  0.63                               NGC_2451A     1 
113452181 5588237822065034624 113.438674 -35.415336 -20.614 14.865 5.436 5.478  1.011 16.166 0.001 16.166 17.728 0.009 14.954 0.003 14.892              0.8921095078729719   0 0.458 1                                                0.001453 0.9 NGC_2451A     0.073 0.07   182.53    1.794 7.727 0.054 0.363 0.027 3.514 0.005  0.8  0.185 0 0.027            2 n n y  7.36  -5.36 34.21  2.05                               NGC_2451A     1 
113668546 5588186145017318528 113.57271  -35.550845 -22.042 16.122 4.553 4.566  0.827  8.554 0.     8.554  8.73  0.001  8.243 0.     8.29   0.0196  726 0.45177576259527247  0 0.458 1                                                                           0.197 0.022  218.703   1.207 7.741 0.138 2.119 0.033 3.94  0.009  0.7  0.212 0 0.027            2 n m n  9.61  -8.39 57.49 -4.86                               NGC_2451A     0 
113668827 5588179444868432000 113.467998 -35.655639 -19.151 14.847 5.111 5.151  1.05  17.189 0.001 17.189 18.909 0.021 15.939 0.004 15.862              0.4016942018872541   0 0.458 1                                                0.002454 0.9 NGC_2451A     0.198 0.023  199.396   3.451 8.106 0.038 0.319 0.011 3.52  0.002             3 0.028            3 n n y  7.4   -4.34 48.19  2.67                               NGC_2451A     1 
130796747 5538544015354705664 116.974492 -38.510173 -21.18  15.414 5.105 5.15   1.026 16.841 0.001 16.841 18.746 0.015 15.541 0.003 15.447              1.                   0 0.458 1                                                0.004209 1.  NGC_2451A     0.199 0.023  197.055   3.214 7.873 0.038 0.367 0.013 3.508 0.003             2 0.031            2 n n y  8.14  -2.49 28.94  1.45                               NGC_2451A     1 
130797034 5538547421274143488 117.077763 -38.377627 -22.008 15.179 5.219 5.242  0.933 11.267 0.001 11.267 11.643 0.004 10.704 0.003 10.772              0.756017664          0 0.458 1                                                0.00132  1.  NGC_2451A     0.083 0.082  190.922   1.083 7.329 0.14  1.014 0.084 3.722 0.013  2.21 0.779 0 0.029            2 n m y  3.34   0.05  3.34  0.05                               NGC_2451A     1 
130797037 5538547416973564672 117.076661 -38.377048 -20.653 14.47  5.126 5.15   0.878 11.153 0.001 11.153 11.466 0.003 10.666 0.002 10.722  0.9797  818 0.8125687948736968   0 0.458 1                                                0.001275 1.  NGC_2451A     0.079 0.078  194.274   1.032 7.523 0.036 1.063 0.032 3.77  0.009  2.21 0.776 0 0.029            2 n m y  4.17  -0.05  4.17 -0.05                               NGC_2451A     1 
130797038 5538547283835168000 117.04182  -38.376769 -21.601 14.912 5.185 5.219  0.918 13.146 0.002 13.146 13.78  0.008 12.377 0.005 12.456  0.1164  799 0.9018842854485535   0 0.458 1                                                0.000216 1.  NGC_2451A     0.083 0.068  191.691   0.852 7.777 0.044 0.717 0.017 3.645 0.005  0.63 0.648 0 0.025            2 n n n  6.2   -7.22 57.56 -2.24                               NGC_2451A     1 
130798010 5538767422373077632 117.088775 -37.97411  -21.413 14.872 5.138 5.181  1.003 17.417 0.001 17.417 19.304 0.022 16.118 0.003 16.02               0.8974408133654698   0 0.458 1     0.114324 07482134-3758270 NGC2451a  0.9997 0.002986 1.  NGC_2451A     0.201 0.02   200.282   3.978 8.157 0.045 0.32  0.011 3.518 0.002             7                  7     y  4.77  -2.51 36.13  2.09                               NGC_2451A     1 
130799014 5538840853439799808 116.990289 -37.574338 -22.952 16.222 5.104 5.14   2.531 13.985 0.001 13.985 15.005 0.005 12.968 0.003 13.041              0.353490765          0 0.458 1                                                                           0.083 0.083  194.248   1.897 7.22  0.092 0.68  0.027 3.578 0.004  0.41 0.672 0 0.028            2 n m y  5.88  -6.76 57.87  1.02                               NGC_2451A     0 
130872242 5539273889222600192 117.13565  -36.86018  -21.749 14.126 5.071 5.114  0.975 17.276 0.001 17.276 19.125 0.021 15.997 0.002 15.903              0.5171232092013015   0 0.458 1                                                0.000285 1.  NGC_2451A     0.199 0.024  200.137   3.598 8.099 0.045 0.32  0.012 3.519 0.002             7                  7     y  7.56  -2.35 54.21  0.11                               NGC_2451A     1 
130875383 5538762959910902272 117.143917 -38.094338 -21.116 14.814 5.085 5.124  1.058 15.078 0.002 15.078 16.285 0.01  13.988 0.005 13.967              0.9649444933028136   0 0.458 1     0.02112  07483457-3805398 NGC2451a  0.9993 0.000436 1.  NGC_2451A     0.078 0.078  195.36    1.462 7.474 0.065 0.509 0.02  3.555 0.004             2 0.03             2 n n y  3.65  -4.82 25.36  1.4                                NGC_2451A     1 
130876041 5538570236129122688 117.147642 -38.354109 -21.775 16.356 4.917 4.917  1.495 16.859 0.001 16.833 18.026 0.014 15.014 0.012 15.239              0.5463408440231636   0 0.458 1                                                0.864243 1.  NGC_2451A     0.147 0.076  204.719   6.338 7.637 0.047 0.376 0.018 3.503 0.003             7                  7     y  0.43  -1.12 30.68  2.01                               NGC_2451A     1 
130876326 5538542404752464128 117.206471 -38.461299 -22.203 14.764 5.249 5.291  0.998 16.962 0.001 16.962 18.715 0.018 15.707 0.003 15.627              0.577211533          0 0.458 1                                                0.002162 0.9 NGC_2451A     0.198 0.024  191.799   2.816 8.002 0.041 0.318 0.015 3.519 0.002             2 0.035            2 n n y  3.88  -3.77 29.93  1.06                               NGC_2451A     1 
130877268 5538516699365851008 117.153653 -38.840548 -20.6   14.478 5.003 5.043  1.014 16.173 0.001 16.173 17.66  0.011 14.969 0.002 14.917              0.7946323192768004   0 0.458 1                                                0.000715 1.  NGC_2451A     0.073 0.075  198.652   2.113 7.764 0.049 0.407 0.015 3.518 0.004             2 0.036            2 n n y  1.41  -5.24 55.29  5.84                               NGC_2451A     1 
130878921 5538346760399645440 117.210949 -39.56929  -22.877 16.897 5.389 5.434  1.091 16.402 0.002 16.402 18.112 0.015 15.128 0.006 15.052              0.316836533          0 0.458 1                                                0.001504 1.  NGC_2451A     0.133 0.063  184.457   2.135 7.773 0.033 0.379 0.012 3.504 0.002  0.62 0.409 0 0.028            2 n n y  1.55  -5.26 34.29  3.54                               NGC_2451A     1 
130952951 5537568409248499840 117.310818 -40.040942 -19.944 17.11  3.801 3.836  1.038 14.805 0.    14.805 15.614 0.001 13.922 0.001 13.99               0.26216233122697563  0 0.458 1                                                                           0.052 0.067  261.001   2.22  7.838 0.053 0.566 0.016 3.603 0.004             7                  7     y  2.87  -2.56 57.64  2.25                               NGC_2451A     0 
130956799 5538555701971794816 117.376164 -38.420309 -21.838 15.143 5.177 5.225  1.082 15.712 0.001 15.712 17.35  0.011 14.469 0.002 14.403              0.8576591828393674   0 0.458 1                                                0.004329 1.  NGC_2451A     0.076 0.076  191.63    1.795 7.506 0.027 0.395 0.017 3.509 0.005  0.47 0.236 0 0.033 0.4  0.223 0 m m y  2.3   -3.47 59.82  1.88                               NGC_2451A     1 
130957033 5538567418642515456 117.263254 -38.331316 -21.503 14.968 5.089 5.131  0.961 15.634 0.001 15.634 16.993 0.007 14.488 0.003 14.454              0.9194381680865583   0 0.458 1                                                0.003303 1.  NGC_2451A     0.071 0.071  195.095   1.724 7.672 0.054 0.459 0.017 3.535 0.005  1.4  0.497 0 0.028            2 n n y  7.14  -6.25 56.3  -1.21                               NGC_2451A     1 
130957100 5538569102271194880 117.267123 -38.307785 -19.677 15.819 5.294 5.327 10.973 16.372 0.002 16.346 17.781 0.008 14.783 0.002 14.705  1.8689  906 0.5499598351919707   0 0.458 1                                                                           0.105 0.076  195.307  16.88  7.609 0.087 0.385 0.012 3.505 0.004             7                  7     y 10.13  -4.4  15.69  2.57                               NGC_2451A     0 
130957261 5538569548946751104 117.367858 -38.251252 -21.213 14.129 4.968 5.006  1.034 17.937 0.002 17.937 19.893 0.054 16.606 0.006 16.515              0.560633282          0 0.458 1                                                0.007553 0.8 NGC_2451A     0.203 0.015  220.176   2.426 8.24  0.029 0.31  0.007 3.514 0.002             7                  7     y  5.29  -2.73 55.83  4.66                               NGC_2451A     1 
130957390 5538573019280298624 117.261968 -38.206289 -21.065 14.289 5.021 5.064  1.016 16.69  0.001 16.69  18.385 0.012 15.42  0.006 15.339              0.6472304786656059   0 0.458 1     0.213528 07490291-3812229 NGC2451a  0.9886 0.003175 1.  NGC_2451A     0.141 0.064  199.052   2.85  7.807 0.039 0.359 0.016 3.508 0.003             2 0.03             2 n n y  4.73   0.82 19.97  1.59                               NGC_2451A     1 
131030696 5539260351485536768 117.416699 -36.820899 -22.447 15.011 5.249 5.293  1.058 15.818 0.001 15.818 17.25  0.007 14.643 0.002 14.707              0.5449459728095465   0 0.458 1                                                0.001841 1.  NGC_2451A     0.083 0.076  189.001   1.65  7.704 0.039 0.435 0.014 3.526 0.004             2 0.029            2 n n y  3.63  -0.59 41.56  2.89                               NGC_2451A     1 
131032637 5539172665430567296 117.429934 -37.491635 -22.213 14.21  5.292 5.334  0.959 17.079 0.001 17.079 18.777 0.014 15.824 0.003 15.749              0.44400896542704305  0 0.458 1                                                0.003827 1.  NGC_2451A     0.201 0.02   191.813   2.685 8.06  0.037 0.313 0.01  3.52  0.002             2 0.031            2 n n y 10.2   -4.55 49.79  1.93                               NGC_2451A     1 
131033386 5539149644405996800 117.443444 -37.753705 -20.351 13.814 4.87  4.912  1.073 16.088 0.003 16.087 17.605 0.016 14.881 0.009 14.805              0.453668277          0 0.458 1                                                                           0.078 0.078  203.866   2.226 7.698 0.043 0.422 0.018 3.52  0.005  0.8  0.821 0 0.03             2 n n y  6.68  -5.62 36.41  0.38                               NGC_2451A     0 
131108788 5535749576497065472 117.648313 -41.280709 -22.475 16.462 5.281 5.323  0.95  15.413 0.001 15.413 16.782 0.007 14.257 0.004 14.218              0.43631541177368494  0 0.458 1                                                0.001403 1.  NGC_2451A     0.065 0.071  187.86    1.368 7.573 0.042 0.466 0.021 3.537 0.005  1.26 0.375 0 0.028            2 n n y  8.89  -6.14 21.77  2.7                                NGC_2451A     1 
131109973 5537278752352581376 117.695451 -40.770729 -21.03  15.64  5.082 5.124  1.061 16.166 0.001 16.166 17.735 0.008 14.957 0.003 14.895              1.                   0 0.458 1                                                0.003993 1.  NGC_2451A     0.067 0.073  195.323   2.071 7.758 0.039 0.411 0.015 3.515 0.004  1.97 0.35  0 0.03             2 n n y  5.29  -4.59 42.25  0.21                               NGC_2451A     1 
131181960 5539186546765976448 117.694803 -37.364456 -22.007 14.472 5.03  5.074  1.019 17.463 0.001 17.463 19.37  0.03  16.149 0.004 16.046              0.5666344914563605   0 0.458 1                                                0.004851 0.9 NGC_2451A     0.201 0.021  206.595   4.583 8.111 0.045 0.319 0.01  3.519 0.002             7                  7     y  8.12  -2.74 34.28  2.88                               NGC_2451A     1 
131185502 5539389406660272896 117.608219 -36.241831 -21.808 13.855 5.075 5.089  0.858  7.252 0.     7.251  7.202 0.001  7.314 0.001  7.366              0.418823139          0 0.458 1                                                0.001133 1.  NGC_2451A     0.087 0.075  196.658   1.706 7.561 0.161 2.921 0.112 4.085 0.028             2 0.032            2 m n n 12.09 -12.29 26.97 -5.86                               NGC_2451A     1 
131188831 5539357967499516288 117.837063 -36.694398 -21.768 13.73  5.068 5.103  0.956 13.877 0.001 13.877 14.696 0.004 12.981 0.002 13.055              0.39493487472401395  0 0.458 1                                                0.000559 1.  NGC_2451A     0.086 0.077  196.046   0.971 7.659 0.036 0.631 0.01  3.603 0.004  1.26 0.822 0 0.028            2 n n y  6.27  -3.   37.18 -0.58                               NGC_2451A     1 
131245411 5537675611631462912 117.836396 -39.551668 -22.382 15.701 5.34  5.385  1.009 17.162 0.001 17.162 19.133 0.02  15.856 0.002 15.752              0.5897260571933047   0 0.458 1                                                0.003542 1.  NGC_2451A     0.2   0.022  189.144   3.108 8.051 0.048 0.321 0.015 3.519 0.002             3 0.028            3 n n y  6.46  -2.3  45.77  2.61                               NGC_2451A     1 
131245697 5537670492030457088 117.775717 -39.659393 -20.028 13.186 5.454 5.49   1.033 16.513 0.001 16.513 17.863 0.01  15.366 0.002 15.332              0.2861921782457179   0 0.458 1                                                                           0.121 0.07   183.422   1.954 7.88  0.049 0.324 0.008 3.535 0.004             2 0.371            2 n n y  9.81  -0.81 59.16  5.73                               NGC_2451A     0 
131245966 5537669701756479872 117.709404 -39.757261 -17.011 18.461 3.735 3.769  0.989 17.484 0.001 17.484 19.01  0.023 16.301 0.004 16.234              0.2121247266731568   0 0.458 1                                                                           0.115 0.076  271.061   5.762 7.952 0.041 0.319 0.01  3.526 0.003             7                  7     y 10.76   3.2  22.92  5.19                               NGC_2451A     0 
131246622 5537524222623525760 117.720859 -40.014037 -20.39  15.181 6.792 6.812  0.886 11.918 0.    11.918 12.362 0.001 11.311 0.001 11.37   0.2416  692 0.27571744003980203  0 0.458 1                                                                           0.051 0.053  146.948   0.434 7.672 0.027 0.756 0.01  3.698 0.006             2 0.029            2 m n y  9.04  -8.18 20.93 -1.8                                NGC_2451A     0 
131246655 5537524115240323968 117.705192 -40.028763 -22.604 15.743 5.272 5.31   1.076 18.064 0.002 18.064 20.181 0.053 16.738 0.004 16.615              0.5234018475041639   0 0.458 1                                                                           0.206 0.01   208.303   1.107 8.279 0.029 0.304 0.005 3.513 0.002             7                  7     y  4.67  -1.51 51.41  3.44                               NGC_2451A     0 
131251092 5535669518305523584 117.720711 -41.963025 -23.174 16.482 5.291        0.974 17.171 0.003 17.171 18.889 0.02  15.914 0.005 15.831  0.329   834                                                                               0.002024 1.  NGC_2451A                                                                                  3 0.029            3 n n y  3.73  -4.06 34.75 -0.44                               NGC_2451A     0 
131338844 5537620906622467456 117.904427 -39.831449 -23.468 16.319 5.379 5.379  1.006 17.477 0.001 17.452 19.3   0.037 16.162 0.004 16.061              0.2746648178293802   0 0.458 1                                                0.00204  1.  NGC_2451A     0.067 0.076  187.902   3.748 7.942 0.049 0.171 0.007 3.478 0.005             7                  7     y  6.61  -2.3  49.56  0.74                               NGC_2451A     1 
131338957 5537621907358879872 117.850831 -39.786335 -22.655 15.754 5.328 5.34   0.894 12.343 0.001 12.343 12.812 0.004 11.712 0.003 11.769              0.5024941552866751   0 0.458 1                                                0.00252  1.  NGC_2451A     0.067 0.072  187.328   0.712 7.725 0.022 0.813 0.012 3.696 0.006             2 0.03             2 n n y  9.47  -8.57 35.6  -2.68                               NGC_2451A     1 
131344612 5538944065787169664 117.937045 -38.065228 -20.596 14.823 4.853 4.873  0.802 12.075 0.    12.075 12.455 0.    11.526 0.    11.59               0.8876241172455273   0 0.458 1                                                0.002324 1.  NGC_2451A     0.052 0.059  205.278   0.827 7.682 0.027 0.884 0.015 3.726 0.006             3 0.029            3 n n n  9.11  -6.99 48.68 -1.31                               NGC_2451A     1 
131347526 5539193831030327424 117.985826 -37.13801  -22.794 14.552 5.153 5.199  1.053 15.914 0.001 15.914 17.433 0.009 14.711 0.002 14.657  0.2686  657 0.3728429090269339   0 0.458 1                                                0.00301  0.9 NGC_2451A     0.07  0.074  192.322   1.896 7.678 0.034 0.424 0.017 3.52  0.005             2 0.031            3 n n y  5.86  -5.95 53.34  1.25                               NGC_2451A     1 
131418190 5539190807373362432 118.00681  -37.266547 -23.089 14.496 5.123 5.166  1.103 17.143 0.001 17.143 18.963 0.022 15.857 0.003 15.763              0.321866124          0 0.458 1                                                0.003925 0.7 NGC_2451A     0.199 0.024  197.943   3.605 8.026 0.046 0.323 0.017 3.519 0.002             2 0.029            2 n n y  4.14  -4.99 51.56  3.11                               NGC_2451A     1 
131476744 5537650735180459776 118.294137 -39.634762 -21.31  16.418 3.215 3.252  1.002 15.787 0.    15.787 16.725 0.003 14.825 0.001 14.837  0.5427  851 0.2223187767146823   0 0.458 1                                                                           0.042 0.052  308.438   4.041 7.72  0.054 0.515 0.007 3.575 0.003             7                  7     y  7.35  -3.34 54.07  1.17                               NGC_2451A     0 
131477545 5537704473812435072 118.174519 -39.341066 -17.813 16.126 5.291 5.33   1.047 16.725 0.001 16.725 18.166 0.036 15.456 0.01  15.386              0.21277760520109834  0 0.458 1                                                                           0.137 0.076  188.496   2.502 7.907 0.044 0.319 0.013 3.523 0.004             2 0.029            2 n n y  2.05  -1.84 29.83  1.77                               NGC_2451A     0 
131571236 5538874796558295296 118.246648 -38.387731 -20.231 14.206 6.997 7.037  1.028 17.447 0.001 17.447 19.171 0.022 16.21  0.003 16.138              0.2268227606701214   0 0.458 1                                                                           0.206 0.01   149.189   0.6   8.321 0.027 0.297 0.004 3.513 0.002             7                  7     y  6.27  -3.8  51.79  2.77                               NGC_2451A     0 
131644297 5537606754714614016 118.299397 -40.016192 -23.167 15.388 5.206 5.218  1.004  9.71  0.     9.71   9.906 0.001  9.366 0.001  9.422              0.3553253670905809   0 0.458 1                                                0.000139 0.7 NGC_2451A     0.096 0.074  191.717   0.901 7.537 0.195 1.404 0.027 3.84  0.01              2 0.028            2 n n n  1.76  -4.98 46.86 -3.69                               NGC_2451A     1 
131645305 5537393307722108416 118.392331 -40.363941 -20.907 15.51  4.298 4.346  1.116 17.887 0.002 17.87  19.07  0.079 16.618 0.014 16.571              0.48360186062849503  0 0.458 1                                                                           0.097 0.08   238.139   8.525 7.908 0.075 0.207 0.01  3.515 0.007             7                  7     y  9.71  -4.09 10.45  6.22                               NGC_2451A     0 
131747006 5538098369548157568 118.452511 -38.780942 -23.113 14.706 5.138 5.179  1.077 16.466 0.001 16.466 18.024 0.01  15.231 0.002 15.171              0.3341929802610819   0 0.458 1                                                0.001655 0.7 NGC_2451A     0.083 0.078  193.27    2.411 7.767 0.038 0.339 0.02  3.517 0.004             3 0.03             3 n n y  1.27  -4.71 18.3   0.99                               NGC_2451A     1 
131747719 5538119195854569088 118.555419 -38.562849 -21.943 14.285 5.064 5.106  0.987 16.158 0.002 16.158 17.702 0.01  14.943 0.005 14.88               0.5060340404406807   0 0.458 1                                                0.001552 1.  NGC_2451A     0.074 0.075  196.071   1.973 7.739 0.044 0.408 0.017 3.515 0.004  1.77 0.517 0 0.031            2 n n y 13.74  -3.3  55.6   3.43                               NGC_2451A     1 
131794307 5545343262123580544 118.704147 -36.285256 -21.088 13.419 4.813 4.85   0.999 14.438 0.001 14.438 15.394 0.005 13.469 0.003 13.467              0.36747963736259925  0 0.458 1                                                                           0.079 0.072  206.239   1.241 7.542 0.034 0.627 0.009 3.58  0.003  5.07 0.143 1 0.03             2 n n y 10.7   -4.48 23.37 -0.62                               NGC_2451A     0 
131795872 5539130506029622016 118.624465 -36.828143 -22.947 15.301 4.086 4.121  8.276 16.419 0.005 16.419 17.526 0.006 15.156 0.002 15.13               0.29151436700620936  0 0.458 1                                                                           0.075 0.081  264.819  17.105 7.705 0.098 0.451 0.023 3.538 0.007             3 0.026            3 n n y 11.55  -2.68 24.98  1.89                               NGC_2451A     0 
131948117 5538040134095112448 118.769763 -39.112452 -22.559 15.129 5.24  5.28   1.053 15.053 0.001 15.053 16.291 0.007 13.937 0.003 13.908              0.4979234960454795   0 0.458 1                                                0.001786 0.9 NGC_2451A     0.09  0.073  189.642   1.172 7.493 0.048 0.508 0.015 3.551 0.003  3.74 0.263 1 0.028            2 m m y  1.33  -5.74 59.95  2.47                               NGC_2451A     1 
131948120 5538040134095112704 118.770715 -39.111733 -23.865 15.209 5.251 5.293  1.074 15.374 0.001 15.374 16.725 0.005 14.219 0.002 14.182  0.4885  974 0.24305959279285325  0 0.458 1                                                0.000849 0.9 NGC_2451A     0.088 0.075  189.012   1.293 7.562 0.042 0.475 0.019 3.54  0.005  3.73 0.262 1 0.03             2 m m y  3.64   0.27 57.76  2.74                               NGC_2451A     1 
131952308 5539007876124592768 118.887434 -37.783354 -19.018 14.317 3.626 3.664  1.042 15.84  0.    15.84  16.833 0.003 14.85  0.002 14.855              0.23725748083083611  0 0.458 1                                                                           0.055 0.064  273.467   3.163 7.763 0.088 0.495 0.006 3.565 0.005             7                  7     y  5.41  -2.98 19.24  2.67                               NGC_2451A     0 
131952750 5539012789567140096 118.859345 -37.629763 -18.469 18.561 3.333 3.371  0.976 15.485 0.    15.485 16.495 0.003 14.503 0.001 14.501              0.228058337          0 0.458 1                                                                           0.071 0.075  296.99    3.469 7.627 0.069 0.585 0.009 3.576 0.004             7                  7     y 12.62  -4.57 46.02  1.39                               NGC_2451A     0 
131981608 5538128095027635840 118.946075 -38.546512 -21.318 14.126 4.83  4.872  1.053 17.139 0.001 17.139 18.887 0.022 15.873 0.002 15.786              0.5349600271978646   0 0.458 1                                                                           0.199 0.024  209.344   3.268 7.996 0.059 0.309 0.013 3.518 0.005  0.73 0.158 0 0.032            2 n n y  6.76  -2.78 24.75  0.45                               NGC_2451A     0 
132166005 5538236568720405248 119.10055  -38.120295 -20.444 15.91  4.764 4.806  1.399 15.711 0.001 15.711 16.978 0.005 14.567 0.002 14.535              0.6831393092149305   0 0.458 1                                                                           0.098 0.074  208.419   2.377 7.614 0.06  0.458 0.017 3.539 0.005             3 0.028            3 n n y  4.16   1.38  4.16  1.38                               NGC_2451A     0 
132232294 5537843836912034560 119.200292 -39.131926 -22.937 14.872 5.174 5.21   1.116 14.157 0.001 14.157 15.178 0.003 13.147 0.002 13.139              0.38781455944401894  0 0.458 1                                                0.000136 0.9 NGC_2451A     0.078 0.078  191.934   1.006 7.326 0.069 0.641 0.019 3.579 0.004             2 0.028            2 n n y  7.39  -5.97 56.77  1.09                               NGC_2451A     1 
132235039 5537756627590994304 119.32451  -39.981123 -22.149 15.464 4.131 4.167  0.957 17.149 0.001 17.149 18.61  0.02  15.984 0.003 15.929              0.361614437          0 0.458 1                                                                           0.098 0.074  242.164   4.209 7.945 0.044 0.321 0.011 3.529 0.003             7                  7     y  7.51  -3.76 30.05  1.21                               NGC_2451A     0 
132864842 5534775787153586048 120.168845 -39.750699 -23.342 15.097 5.258        1.032 17.013 0.003 17.013 18.889 0.022 15.725 0.005 15.636  2.8327  916                                                                               0.000736 0.9 NGC_2451A                                                                                  2 0.027            2 n n y 12.67  -0.68 31.48  4.05                               NGC_2451A     0 
148613198 5588037298631322624 114.841242 -35.730645 -20.208 15.315 4.912 4.926  7.682 10.217 0.    10.217 10.497 0.001  9.777 0.001  9.834              0.812817781          0 0.458 1                                                                           0.144 0.071  202.127   6.211 7.56  0.256 1.332 0.039 3.819 0.008  0.32 0.368 0 0.027            2 n n m  8.21  -9.67 42.23 -1.52                               NGC_2451A     0 
148747785 5588477859197208576 114.997901 -35.174325 -18.069 17.808 3.464 3.499  0.948 13.219 0.    13.219 13.689 0.001 12.592 0.    12.653              0.21192554551929388  0 0.458 1                                                                           0.066 0.071  286.118   1.674 7.716 0.024 0.817 0.014 3.699 0.006             2 0.029            2 n n n  7.19  -7.77 45.7  -0.6                                NGC_2451A     0 
148923877 5588530670115602688 115.19275  -34.610604 -21.121 14.293 5.321        0.931  9.471 0.003  9.471  9.64  0.003  9.166 0.004  9.224                                                                                            0.001007 1.  NGC_2451A                                                                                  2 0.028            2 n m n  9.32  -7.17 42.19 -4.59                               NGC_2451A     0 
148929421 5588434943882460544 115.408208 -35.053938 -21.129 13.331 5.551 5.586  1.012 13.787 0.    13.787 14.634 0.001 12.885 0.    12.953  0.1943  761 0.3344670454287317   0 0.458 1                                                                           0.053 0.068  178.98    0.761 7.664 0.049 0.599 0.012 3.603 0.006             2 0.03             2 n n m  4.42  -7.72 52.17  1.12                               NGC_2451A     0 
149308584 5587584639135569920 115.89991  -35.977539 -20.777 14.015 5.118 5.158  0.871 16.71  0.001 16.71  18.303 0.013 15.493 0.003 15.429              0.5517157106790213   0 0.458 1                                                0.002905 1.  NGC_2451A     0.122 0.075  194.542   2.74  7.909 0.044 0.32  0.015 3.522 0.004             2 0.028            2 n n y  6.2   -4.13  8.94  0.46                               NGC_2451A     1 
149681188 5587784617115465216 116.500493 -34.990767 -20.013 12.657 4.771 4.812  1.024 16.821 0.001 16.821 18.478 0.013 15.582 0.002 15.517              0.2358421746816022   0 0.458 1                                                                           0.124 0.071  209.121   3.202 7.826 0.036 0.331 0.018 3.515 0.003             3 0.031            3 n n y  5.97  -4.09 52.41  1.57                               NGC_2451A     0 
150081856 5587516198840323712 117.07995  -35.627583 -19.967 12.891 4.816 4.861  1.029 16.151 0.001 16.151 17.827 0.014 14.916 0.003 14.844              0.25978714077770293  0 0.458 1                                                                           0.069 0.078  206.002   2.353 7.613 0.031 0.388 0.017 3.506 0.003  3.93 0.151 1 0.026            2 n m y 10.78  -2.35 21.3   1.99                               NGC_2451A     0 
151066846 5545415211415740416 118.368462 -35.830953 -21.312 14.154 6.105 6.113  1.666 12.393 0.    12.393 12.962 0.001 11.676 0.001 11.74               0.38187195449871214  0 0.458 1                                                                           0.095 0.077  163.594   0.745 7.756 0.024 0.79  0.01  3.668 0.005             2 0.024            2 n n m  8.28  -8.37 39.09  0.34                               NGC_2451A     0 
173437513 5585793779510717696 112.123471 -38.531175 -18.552 19.066 3.454 3.487  1.033 16.759 0.001 16.759 17.988 0.007 15.67  0.003 15.645              0.22033805050331898  0 0.458 1                                                                           0.042 0.057  288.777   5.491 7.819 0.05  0.412 0.008 3.534 0.003             7                  7     y  8.38  -3.44 16.15  1.92                               NGC_2451A     0 
173512656 5585775259613338368 112.273617 -38.811999 -19.836 15.281 5.084 5.084  1.     5.388 0.001  5.388  5.291 0.001  5.507 0.002  5.588              0.6882102272810366   0 0.458 1                                                                           0.147 0.058  207.399   4.416 8.149 0.028 4.133 0.115 4.161 0.015  4.09 0.502 0 0.027            2 y m n  5.28  -8.13  5.28 -8.13                               NGC_2451A     0 
173516133 5586498463385824128 112.260289 -37.000627 -19.014 15.914 5.208 5.254  1.035 16.943 0.001 16.942 18.906 0.017 15.619 0.003 15.516              0.3543838552817158   0 0.458 1                                                                           0.199 0.024  193.598   3.09  7.906 0.039 0.363 0.014 3.51  0.003             2 0.026            3 n n y  5.    -4.36 34.05  3.45                               NGC_2451A     0 
173534748 5585009037446180224 112.349081 -39.215657 -21.481 17.762 5.914 5.956  0.997 17.679 0.001 17.679 19.614 0.037 16.368 0.004 16.268              0.26227856620673723  0 0.458 1                                                                           0.205 0.012  180.035   1.177 8.283 0.029 0.302 0.005 3.513 0.002             7                  7     y  9.47  -2.87 51.83  2.1                                NGC_2451A     0 
173677867 5584895753389289088 112.625694 -39.950268 -21.445 16.381 4.104 4.133  0.957 11.568 0.    11.568 11.872 0.001 11.097 0.    11.161              0.35042803781775117  0 0.458 1                                                                           0.091 0.071  242.006   1.492 7.647 0.069 1.083 0.018 3.772 0.007             2 0.026            2 n n n  6.92  -6.93 48.4  -1.69                               NGC_2451A     0 
173753413 5585412798732562816 112.785232 -38.375543 -22.773 15.678 4.335 4.347  0.782  9.974 0.     9.974 10.177 0.     9.627 0.     9.681              0.33663919636222056  0 0.458 1                                                                           0.109 0.076  230.132   1.092 7.518 0.248 1.455 0.033 3.848 0.01              2 0.029            2 n n n 10.42  -9.99 51.8  -4.05                               NGC_2451A     0 
173753621 5586165173924527744 112.777285 -38.262558 -19.762 16.858 5.346 5.384  1.007 14.97  0.001 14.97  16.134 0.004 13.892 0.002 13.872              0.35844989697342916  0 0.458 1                                                0.002365 0.9 NGC_2451A     0.064 0.067  185.777   1.085 7.558 0.063 0.51  0.017 3.556 0.004  2.82 0.617 0 0.031            2 n n y  2.35  -4.79 48.86 -0.67                               NGC_2451A     1 
173861466 5585438774694835712 113.070106 -38.174112 -19.968 16.717 5.429 5.441  0.949  8.571 0.     8.571  8.643 0.     8.416 0.     8.463  0.0784  552 0.4104447342662231   0 0.458 1                                                0.002048 0.9 NGC_2451A     0.091 0.084  183.838   0.904 7.519 0.213 1.783 0.048 3.917 0.018             2 0.029            2 n n m 12.31  -5.68 37.6  -2.26                               NGC_2451A     1 
173864208 5586416996448277760 113.109434 -36.88287  -19.513 15.122 5.019 5.061  1.037 17.193 0.001 17.193 19.035 0.021 15.915 0.004 15.818              0.5726408518478715   0 0.458 1                                                0.00128  1.  NGC_2451A     0.199 0.023  201.577   3.144 8.034 0.051 0.317 0.015 3.52  0.002             2 0.027            2 n n y  2.95  -3.15 58.22  1.78                               NGC_2451A     1 
173947279 5585448597279052416 113.210927 -37.941492 -21.223 16.674 5.484 5.526  1.039 17.206 0.001 17.206 18.965 0.023 15.939 0.004 15.855              0.5094069567442681   0 0.458 1                                                0.003256 0.9 NGC_2451A     0.201 0.019  187.096   3.169 8.163 0.038 0.317 0.01  3.518 0.002  0.85 0.061 1 0.035            2 m n y  8.82  -3.87 45.61  3.9                                NGC_2451A     1 
173955833 5536562287384921856 113.450257 -41.089882 -20.956 16.711 4.975 4.975 11.581 16.94  0.002 16.914 18.373 0.015 15.138 0.002 15.458              0.49982914551790025  0 0.458 1                                                                           0.163 0.071  247.967  41.741 7.505 0.134 0.37  0.018 3.502 0.003             7                  7     y  5.85  -2.11 54.3   3.27                               NGC_2451A     0 
173956317 5536574553810805504 113.447107 -40.807374 -19.344 15.783 3.448 3.482  1.036 13.532 0.    13.532 14.059 0.001 12.852 0.001 12.914              0.25215537726616877  0 0.458 1                                                                           0.066 0.067  287.343   1.62  7.747 0.025 0.781 0.013 3.679 0.006             2 0.027            2 n n y 10.46  -5.45 59.51 -1.2                                NGC_2451A     0 
174008298 5588125637517514496 113.372132 -36.237758 -21.906 15.367 4.973 5.013  1.014 16.216 0.001 16.216 17.727 0.009 15.019 0.003 14.967  1.3525  714 0.7209926156808465   0 0.458 1                                                0.003703 1.  NGC_2451A     0.068 0.073  200.138   2.437 7.774 0.045 0.406 0.015 3.516 0.004             2 0.026            2 n m y  5.39  -5.06 12.58  2.03                               NGC_2451A     1 
174008306 5588125637517512064 113.369768 -36.234683 -23.739 14.986 5.189 5.225  6.829 13.811 0.001 13.811 14.724 0.003 12.838 0.002 12.933              0.25544518440026853  0 0.458 1                                                                           0.095 0.069  191.773   3.073 7.358 0.064 0.693 0.012 3.586 0.005  5.12 0.294 1 0.03             2 n m y  8.59  -6.63 13.42 -2.03                               NGC_2451A     0 
174010288 5587920338081929984 113.544185 -36.443494 -18.165 18.018 4.712 4.75   1.017 15.214 0.    15.214 16.294 0.002 14.18  0.001 14.175              0.21215964014357297  0 0.458 1                                                                           0.049 0.06   210.876   1.74  7.647 0.05  0.508 0.009 3.56  0.003             7                  7     y  4.05  -4.71 45.55 -0.33                               NGC_2451A     0 
174013076 5585552608510432256 113.605588 -37.67334  -19.285 15.584 5.108 5.149  1.048 16.122 0.001 16.122 17.637 0.012 14.909 0.004 14.855              0.46037402652368226  0 0.458 1                                                0.001043 0.9 NGC_2451A     0.068 0.077  194.386   2.186 7.735 0.042 0.407 0.016 3.515 0.004  0.7  0.464 0 0.029            2 n n y  1.91  -4.58 52.83  2.59                               NGC_2451A     1 
174080299 5585369849060248576 113.542944 -38.631907 -22.064 17.392 5.45  5.473  3.267 11.458 0.001 11.458 11.862 0.003 10.873 0.002 10.946  0.1211  600 0.3187697079138529   0 0.458 1                                                0.004413 1.  NGC_2451A     0.061 0.066  182.993   2.396 7.408 0.063 0.948 0.039 3.711 0.012  0.62 0.944 0 0.029            2 n n y  3.98  -8.18  8.67 -2.94                               NGC_2451A     1 
174140478 5587862441921494656 113.761378 -36.787922 -22.078 15.481 4.709 4.728 11.935 17.644 0.005 17.644                           17.125              0.5472649237018025   0 0.458 1                                                                           0.076 0.082  266.554  34.579 7.728 0.071 0.144 0.008 3.442 0.009             7                  7     y  0.65  -0.86 50.73  4.05                               NGC_2451A     0 
174146072 5585586998305685504 113.805936 -37.309951 -19.255 14.732 4.925 4.965  1.01  17.731 0.001 17.731 19.673 0.033 16.423 0.007 16.32               0.41473901578717526  0 0.458 1                                                0.003276 0.8 NGC_2451A     0.202 0.015  217.95    1.99  8.263 0.021 0.251 0.005 3.498 0.004             7                  7     y  3.97  -3.3  17.15  2.48                               NGC_2451A     1 
174211223 5536984396770197376 114.083101 -40.232264 -21.615 18.154 5.514 5.547  1.45  13.554 0.002 13.554 14.354 0.007 12.678 0.004 12.759              0.23746559569169778  0 0.458 1                                                                           0.079 0.078  180.288   0.874 7.632 0.044 0.645 0.011 3.607 0.005  2.63 0.796 0 0.034            2 n n y  8.85  -7.93 49.68 -1.48                               NGC_2451A     0 
174212065 5585053838244683008 113.947459 -39.729081 -20.405 16.89  5.362 5.406  0.94  17.582 0.001 17.582 19.631 0.046 16.258 0.005 16.148              0.423221382          0 0.458 1                                                0.001495 0.9 NGC_2451A     0.203 0.015  193.981   3.236 8.209 0.033 0.313 0.008 3.515 0.002             7                  7     y  7.6   -2.9  38.7   5.08                               NGC_2451A     1 
174212937 5585134965888380160 114.072761 -39.261278 -19.893 16.025 5.211 5.253  1.005 17.081 0.001 17.081 18.911 0.023 15.811 0.003 15.721              0.6055450775484372   0 0.458 1                                                0.005221 1.  NGC_2451A     0.198 0.024  193.315   2.823 8.054 0.039 0.323 0.013 3.52  0.002  0.62 0.146 0 0.032            2 n n y  9.95  -4.59 18.51  1.99                               NGC_2451A     1 
174213194 5585142383292557568 114.054284 -39.143404 -19.851 15.639 5.02  5.063  1.22  17.15  0.001 17.15  18.917 0.026 15.829 0.004 15.743              0.6603759772069226   0 0.458 1                                                0.005975 1.  NGC_2451A     0.071 0.076  198.607   4.024 7.829 0.05  0.184 0.006 3.484 0.005             2 0.029            2 n n y  1.6   -4.13 51.14  2.66                               NGC_2451A     1 
174276769 5585556697320245120 114.007351 -37.768086 -20.41  15.442 5.241 5.283  1.022 17.071 0.001 17.071 18.807 0.017 15.808 0.003 15.732              0.9517676940069761   0 0.458 1                                                0.002756 1.  NGC_2451A     0.199 0.022  192.167   2.873 8.043 0.035 0.321 0.012 3.52  0.002             2 0.028            2 n n y  7.75  -1.82 43.62  2.26                               NGC_2451A     1 
174278540 5587093230460052992 114.089855 -37.031969 -19.796 15.489 5.222 5.262  1.017 17.265 0.001 17.265 18.956 0.025 16.004 0.003 15.933  0.3735  620 0.6739638800132933   0 0.458 1                                                0.003792 1.  NGC_2451A     0.197 0.022  198.477   3.133 8.127 0.041 0.312 0.01  3.52  0.002             7                  7     y  9.5   -4.83 15.44  0.35                               NGC_2451A     1 
174283558 5587851893482090880 114.100809 -36.843641 -20.81  15.492 5.197 5.24   1.038 16.147 0.001 16.147 17.695 0.013 14.931 0.004 14.876              1.                   0 0.458 1                                                0.000432 1.  NGC_2451A     0.08  0.077  191.217   2.038 7.765 0.04  0.408 0.013 3.515 0.004  0.62 0.626 0 0.026            2 n n y  7.45  -4.2  18.58 -0.31                               NGC_2451A     1 
174285091 5587067456354103296 114.238127 -37.507069 -20.57  15.32  5.228 5.228  1.004 17.413 0.001 17.387 19.219 0.027 16.111 0.004 16.023              1.                   0 0.458 1                                                0.000744 1.  NGC_2451A     0.201 0.021  198.95    3.613 8.175 0.036 0.318 0.01  3.517 0.002             7                  7     y 10.09  -3.3  30.69  4.08                               NGC_2451A     1 
174286749 5585461830080268032 114.158373 -38.221367 -20.913 15.883 5.239 5.281  1.025 16.215 0.001 16.215 17.795 0.011 14.998 0.003 14.942              1.                   0 0.458 1                                                0.002386 1.  NGC_2451A     0.078 0.077  189.708   2.041 7.747 0.038 0.388 0.014 3.511 0.003  1.04 0.333 0 0.033            2 n n y  3.28  -2.16 28.5   3.42                               NGC_2451A     1 
174287121 5585458462826050048 114.126133 -38.374216 -19.801 17.409 4.255 4.294  1.034 15.682 0.    15.682 16.814 0.004 14.62  0.001 14.608              0.2664133523566392   0 0.458 1                                                                           0.04  0.066  232.892   2.201 7.711 0.07  0.48  0.011 3.553 0.003             3 0.03             3 n n y 12.4   -4.08 52.39  1.31                               NGC_2451A     0 
174312924 5585082532923187456 114.205778 -39.416303 -20.521 15.071 5.046 5.088  0.981 17.661 0.002 17.661 19.528 0.03  16.352 0.004 16.266              1.                   0 0.458 1                                                                           0.202 0.018  208.067   3.815 8.183 0.034 0.316 0.008 3.517 0.002             7                  7     y  3.99  -0.54 43.59  1.33                               NGC_2451A     0 
174313602 5585039617614940032 114.15805  -39.763186 -20.028 16.549 5.275 5.317  0.992 17.036 0.001 17.036 18.786 0.014 15.781 0.003 15.697              0.4800440428071303   0 0.458 1                                                0.00387  1.  NGC_2451A     0.199 0.023  190.832   2.721 8.052 0.038 0.32  0.013 3.52  0.002             2 0.03             2 n n y  4.92  -4.42 55.73  2.04                               NGC_2451A     1 
174314232 5536995701124833408 114.148067 -40.093181 -20.352 16.087 5.176 5.218  1.068 16.049 0.001 16.049 17.543 0.007 14.847 0.002 14.792              0.7154821305933198   0 0.458 1                                                0.00174  1.  NGC_2451A     0.074 0.075  191.877   1.841 7.748 0.037 0.416 0.013 3.519 0.004  1.44 0.485 0 0.03             2 n n y 13.17  -5.12 54.19 -0.82                               NGC_2451A     1 
174319709 5536964880439018368 114.280056 -40.557081 -20.156 14.856 4.815 4.858  1.017 15.659 0.001 15.659 17.057 0.01  14.475 0.003 14.549              0.753547524          0 0.458 1                                                                           0.089 0.08   205.855   1.702 7.491 0.038 0.409 0.021 3.516 0.004             2 0.03             2 n n y  2.72  -1.61 59.73  1.05                               NGC_2451A     0 
174420083 5585190559945877632 114.318178 -39.05446  -19.566 16.997 5.136 5.148  9.866  9.141 0.     9.141  9.257 0.001  8.917 0.001  8.966              0.3261296673837055   0 0.458 1                                                                           0.075 0.075  194.038   7.816 7.49  0.223 1.584 0.059 3.883 0.016             3 0.028            3 n n y 11.88 -11.48 22.56 -2.32                               NGC_2451A     0 
174420447 5585242718030087552 114.251086 -38.875717 -20.757 16.076 5.291 5.332  1.081 16.243 0.002 16.243 17.815 0.014 15.03  0.004 14.967  0.3974  609 0.7825773095404044   0 0.458 1                                                0.001449 1.  NGC_2451A     0.065 0.07   187.556   1.93  7.725 0.054 0.359 0.025 3.514 0.004  0.76 0.552 0 0.028            2 n n y 10.43  -5.12 47.15  2.26                               NGC_2451A     1 
174420628 5585244882693738112 114.316236 -38.78997  -20.864 15.88  5.085 5.129  1.103 15.805 0.001 15.805 17.253 0.013 14.625 0.003 14.578              0.9501623760918846   0 0.458 1                                                0.001746 0.9 NGC_2451A     0.076 0.072  195.292   1.784 7.668 0.035 0.44  0.014 3.527 0.004  1.15 0.558 0 0.03             2 n n y  7.73  -4.96 52.11  3.68                               NGC_2451A     1 
174421596 5585272301764595328 114.246597 -38.373113 -20.702 16.239 5.182 5.223  1.007 17.541 0.001 17.541 19.378 0.033 16.255 0.005 16.164              0.7263545010403901   0 0.458 1                                                0.005405 0.8 NGC_2451A     0.201 0.021  202.17    3.53  8.202 0.035 0.314 0.008 3.516 0.002             7                  7     y 13.2   -0.8  18.68  3.15                               NGC_2451A     1 
174423244 5585517836454314368 114.296923 -37.631234 -20.364 14.884 5.154 5.189  0.97  14.073 0.001 14.073 14.961 0.003 13.141 0.002 13.161              0.9704935803522768   0 0.458 1                                                0.000309 1.  NGC_2451A     0.056 0.071  192.686   1.096 7.613 0.023 0.62  0.007 3.593 0.004  3.54 0.393 0 0.027            2 n n n  5.03  -4.89 42.11  0.96                               NGC_2451A     1 
174424764 5587096219757431936 114.351462 -37.00697  -20.371 14.77  5.143 5.186  1.037 17.2   0.001 17.2   19.034 0.046 15.904 0.003 15.815              1.                   0 0.458 1                                                0.003226 1.  NGC_2451A     0.2   0.023  197.376   3.4   8.032 0.054 0.315 0.016 3.52  0.003             2 0.033            3 n n y  8.98  -1.31 44.31  2.64                               NGC_2451A     1 
174425505 5587127929493511424 114.375648 -36.714523 -20.728 15.924 5.372 5.385  0.907 12.278 0.002 12.278 12.733 0.008 11.654 0.006 11.748              0.8891457363629314   0 0.458 1                                                0.002335 1.  NGC_2451A     0.093 0.07   185.839   0.671 7.686 0.027 0.834 0.012 3.698 0.005  1.85 0.362 0 0.03             2 n y n 13.31  -6.57 38.19 -1.13                               NGC_2451A     1 
174426887 5587909961440258560 114.309687 -36.182815 -20.46  15.373 5.199 5.24   1.022 16.983 0.001 16.983 18.657 0.014 15.746 0.002 15.669  0.2567  739 1.                   0 0.458 1                                                0.003004 1.  NGC_2451A     0.191 0.03   193.475   2.598 8.013 0.033 0.317 0.011 3.52  0.002  1.02 0.101 0 0.029            2 n n y  4.19  -2.72 58.45  0.55                               NGC_2451A     1 
174427743 5588006714160268928 114.480695 -35.999391 -23.374 14.783 5.925 5.945  0.906 11.005 0.    11.005 11.32  0.    10.522 0.    10.581              0.2668256124220271   0 0.458 1                                                                           0.063 0.059  168.252   0.744 7.612 0.027 1.019 0.01  3.761 0.005  4.14 0.44  0 0.03             2 n n n  6.53  -6.77 58.39 -1.69                               NGC_2451A     0 
174428512 5587987477010155520 114.482079 -36.27737  -19.577 14.251 4.965 4.965  0.96  17.78  0.002 17.754 19.665 0.041 16.457 0.008 16.359              0.42496974773544993  0 0.458 1                                                0.005414 1.  NGC_2451A     0.201 0.021  219.032   3.694 8.211 0.034 0.312 0.009 3.516 0.002             7                  7     y  4.91  -1.66 18.11  2.3                                NGC_2451A     1 
174430777 5587081067112924032 114.411553 -37.188916 -20.331 15.437 5.162 5.207  1.036 15.858 0.001 15.858 17.324 0.01  14.667 0.003 14.618  3.6052  653 0.9211600388864437   0 0.458 1                                                0.001319 1.  NGC_2451A     0.11  0.078  192.457   1.637 7.664 0.052 0.431 0.018 3.525 0.006             2 0.029            2 n n y 15.31  -3.86 43.28  5.77                               NGC_2451A     1 
174431112 5587029179605935744 114.471466 -37.329038 -19.357 14.805 4.926 4.968  1.039 16.598 0.001 16.598 18.226 0.01  15.368 0.003 15.301              0.4570734338361453   0 0.458 1                                                0.001056 1.  NGC_2451A     0.103 0.077  202.064   2.605 7.779 0.046 0.35  0.025 3.512 0.004  1.82 0.376 0 0.028            2 n n y  3.84  -3.43 41.27  2.92                               NGC_2451A     1 
174431852 5587015405651716992 114.493322 -37.621376 -19.652 14.243 5.183 5.207  0.717 11.178 0.002 11.178 11.521 0.007 10.651 0.005 10.726              0.4469107359547433   0 0.458 1                                                0.002149 0.9 NGC_2451A     0.074 0.079  192.035   0.858 7.444 0.042 1.026 0.04  3.741 0.017  1.02 0.899 0 0.031            2 n n y  3.03  -7.07  8.73 -1.97                               NGC_2451A     1 
174431855 5587015405651719296 114.49025  -37.621926 -19.783 15.5   5.141 5.175  1.697 13.432 0.001 13.432 14.125 0.003 12.606 0.002 12.692              0.6644817484193669   0 0.458 1                                                0.003017 1.  NGC_2451A     0.04  0.057  193.29    1.159 7.833 0.066 0.683 0.023 3.634 0.005  1.02 0.907 0 0.027            2 n n y  5.62  -3.92  9.24  1.97                               NGC_2451A     1 
174432177 5587001657452951680 114.529794 -37.753371 -19.666 16.019 5.26  5.282  1.337 11.905 0.001 11.905 12.314 0.004 11.32  0.003 11.388              0.5121269173652234   0 0.458 1                                                0.001915 1.  NGC_2451A     0.108 0.071  189.462   1.022 7.62  0.025 0.897 0.013 3.713 0.006  2.95 0.734 0 0.029            2 n m n  9.45  -8.41 37.82 -1.66                               NGC_2451A     1 
174432769 5585493715918452096 114.467513 -37.991259 -20.943 15.656 5.323 5.363  1.023 16.493 0.001 16.493 18.105 0.013 15.267 0.003 15.209              1.                   0 0.458 1                                                0.000837 1.  NGC_2451A     0.116 0.078  187.558   2.154 7.764 0.032 0.324 0.014 3.518 0.004             7                  7     y  6.38  -1.18 31.84  1.78                               NGC_2451A     1 
174432829 5585493337961363072 114.473572 -38.022218 -22.229 17.438 6.211 6.257  7.262 16.293 0.006 16.293 17.894 0.011 14.883 0.002 14.803              0.2534415138484468   0 0.458 1                                                                           0.117 0.074  167.941   8.008 7.774 0.067 0.379 0.012 3.505 0.003             7                  7     y  9.55  -5.78 37.77  3.09                               NGC_2451A     0 
174465071 5585279036274181888 114.530411 -38.449841 -19.438 15.595 5.159 5.203  1.331 15.373 0.001 15.373 16.818 0.007 14.192 0.002 14.144              0.5007338771295176   0 0.458 1                                                0.007946 0.9 NGC_2451A     0.104 0.08   192.53    1.78  7.459 0.041 0.444 0.024 3.53  0.008             2 0.027            2 n n y  5.88  -5.51 37.45  4.75                               NGC_2451A     1 
174465079 5585278928890699264 114.517866 -38.453449 -20.665 15.708 5.198 5.21   0.997  9.67  0.     9.67   9.856 0.     9.342 0.     9.395              1.                   0 0.458 1                                                0.002968 1.  NGC_2451A     0.084 0.073  192.032   0.861 7.562 0.22  1.394 0.028 3.845 0.01              2 0.025            2 n n n 11.89  -7.83 54.54 -4.1                                NGC_2451A     1 
174465434 5585253610067047296 114.458434 -38.613664 -19.815 15.653 5.146 5.179  1.077 13.288 0.002 13.288 13.96  0.007 12.482 0.005 12.551              0.6479685488341212   0 0.458 1     0.24081  07375005-3836495 NGC2451a  0.9812 0.000106 1.  NGC_2451A     0.106 0.074  192.929   0.83  7.784 0.058 0.723 0.022 3.638 0.005  0.33 0.611 0 0.029            2 n m n  6.74  -3.98 35.17 -0.6                                NGC_2451A     1 
174465447 5585250620769819264 114.508154 -38.621886 -19.705 15.633 5.022 5.064  1.049 16.823 0.001 16.823 18.558 0.016 15.564 0.004 15.491  0.8772  601 0.5989809252013089   0 0.458 1                                                0.004777 1.  NGC_2451A     0.183 0.041  199.565   2.782 7.863 0.034 0.342 0.022 3.513 0.004             3 0.029            3 n n y  8.59  -3.42 18.63  1.83                               NGC_2451A     1 
174465877 5585246566320882688 114.469206 -38.819349 -19.747 15.617 5.051 5.096  1.69  16.898 0.003 16.898 18.851 0.02  15.546 0.002 15.438              0.6312369244983517   0 0.458 1                                                0.008931 1.  NGC_2451A     0.198 0.027  201.59    4.714 7.837 0.042 0.371 0.012 3.506 0.003  0.32 0.166 0 0.028            2 n n y  9.61  -4.7  35.38  2.2                                NGC_2451A     1 
174468778 5536975841195558400 114.538554 -40.2726   -21.649 17.382 5.489 5.533  2.286 15.134 0.001 15.134 16.641 0.006 13.922 0.003 13.866              0.3352486851717238   0 0.458 1                                                0.004206 1.  NGC_2451A     0.078 0.077  181.396   2.052 7.386 0.037 0.436 0.02  3.527 0.007  2.44 0.435 0 0.032            2 n m n  4.1   -3.19 44.73 -0.61                               NGC_2451A     1 
174469739 5536900215408217856 114.484876 -40.793911 -19.729 16.294 4.849 4.891  1.672 17.287 0.002 17.287 19.007 0.024 15.843 0.003 15.741  0.4606  516 0.4729265069984214   0 0.458 1                                                                           0.198 0.026  214.722   5.322 7.896 0.042 0.365 0.014 3.51  0.003             2 0.025            3 n n y  0.78  -3.17 33.16  0.65                               NGC_2451A     0 
174470218 5536518719235375232 114.505904 -41.043727 -20.689 16.204 3.747 3.78   0.973 13.303 0.    13.303 13.831 0.001 12.624 0.001 12.687  0.1138  522 0.301140025          0 0.458 1                                                                           0.08  0.072  264.69    1.544 7.749 0.025 0.796 0.015 3.68  0.006             2 0.03             2 n n n 13.72  -4.92 43.57 -0.2                                NGC_2451A     0 
174470650 5536321975374505728 114.435688 -41.296658 -21.353 17.161 5.373 5.418  1.114 16.67  0.001 16.67  18.566 0.014 15.376 0.002 15.271              0.3957849368975946   0 0.458 1                                                0.014667 1.  NGC_2451A     0.199 0.024  186.185   2.498 7.856 0.036 0.369 0.012 3.507 0.002             3 0.032            3 n n y 17.08  -3.91 48.12  1.68                               NGC_2451A     1 
174476009 5537032805341359104 114.60232  -39.63513  -21.48  16.167 3.289 3.323  1.015 14.822 0.    14.822 15.558 0.003 13.987 0.001 14.046              0.23364214961418434  0 0.458 1                                                                           0.068 0.068  301.852   2.907 7.839 0.056 0.605 0.019 3.616 0.004             7                  7     n  1.68  -5.88 50.82  0.84                               NGC_2451A     0 
174534551 5585193652322417280 114.6158   -39.046768 -23.745 16.18  4.645 4.69   1.06  18.06  0.002 18.036 19.73  0.034 16.814 0.006 16.744              0.24702562619044102  0 0.458 1                                                                           0.2   0.021  238.389   1.605 8.255 0.031 0.304 0.006 3.516 0.002             7                  7     y  7.7   -1.31 27.03  1.84                               NGC_2451A     0 
174535013 5585200386827421824 114.644909 -38.822607 -19.517 16.264 5.302 5.346  1.052 16.489 0.002 16.489 18.254 0.014 15.221 0.005 15.128              0.42575806617202405  0 0.458 1                                                0.006597 0.9 NGC_2451A     0.123 0.072  187.687   2.132 7.798 0.048 0.378 0.013 3.505 0.003             7                  7     y  7.95  -1.47 19.    0.67                               NGC_2451A     1 
174535256 5585202379695825408 114.609302 -38.705154 -20.115 17.343 5.211 5.223  1.511  8.09  0.     8.09   8.099 0.     8.043 0.     8.082              0.3203223699063126   0 0.458 1                                                                           0.101 0.08   191.531   1.817 7.542 0.183 2.125 0.061 3.983 0.025             2 0.028            2 n n n 12.43 -10.05 51.5  -6.54                               NGC_2451A     0 
174535655 5585275252401111808 114.667461 -38.548087 -21.379 15.969 5.143 5.143  0.916 17.825 0.002 17.8   20.055 0.047 16.422 0.004 16.287              0.8283344526926266   0 0.458 1                                                0.004697 0.9 NGC_2451A     0.204 0.013  209.418   3.989 8.212 0.03  0.318 0.008 3.515 0.002             7                  7     y  9.54  -2.04 39.78  2.46                               NGC_2451A     1 
174536780 5585305385894546048 114.559525 -38.060477 -20.673 15.886 5.356 5.396  1.014 17.659 0.002 17.659 19.244 0.065 16.322 0.007 16.243              0.8872239954159749   0 0.458 1                                                0.006434 1.  NGC_2451A     0.068 0.08   186.808   3.742 7.935 0.048 0.164 0.008 3.479 0.007             7                  7     y  6.11   4.3   6.11  4.3                                NGC_2451A     1 
174537773 5587003890836278016 114.599842 -37.657032 -20.508 15.111 5.171 5.214  0.997 17.208 0.001 17.208 19.046 0.019 15.927 0.003 15.84   3.6771  690 1.                   0 0.458 1                                                0.003159 1.  NGC_2451A     0.199 0.024  196.768   3.484 8.104 0.043 0.321 0.012 3.519 0.002             2 0.031            2 n n y  8.46  -4.3  22.    3.45                               NGC_2451A     1 
174538368 5587025198176714496 114.577649 -37.404944 -19.846 14.96  4.96  5.003  1.062 17.447 0.002 17.447 19.299 0.028 16.159 0.007 16.073              0.6590040220416984   0 0.458 1                                                0.001372 1.  NGC_2451A     0.2   0.022  209.256   4.575 8.145 0.045 0.316 0.01  3.518 0.002             7                  7     y  7.69  -4.1  43.56  1.6                                NGC_2451A     1 
174538643 5587030352137453824 114.645489 -37.294795 -20.475 15.536 5.31  5.348  1.01  17.74  0.001 17.74  19.58  0.041 16.45  0.007 16.368              0.9393049733203991   0 0.458 1                                                0.003584 1.  NGC_2451A     0.203 0.015  203.082   1.99  8.26  0.033 0.305 0.006 3.515 0.002             7                  7     y  4.1   -1.44 19.1   5.1                                NGC_2451A     1 
174540161 5587131021872969344 114.681677 -36.679678 -19.382 17.415 3.87  3.904  0.979 17.549 0.001 17.548 19.027 0.028 16.376 0.003 16.326              0.23961111280483594  0 0.458 1                                                                           0.143 0.067  265.908   5.66  8.03  0.045 0.315 0.009 3.529 0.003             7                  7     y  7.93  -4.29 56.04  3.14                               NGC_2451A     0 
174541811 5587990397587679488 114.651273 -36.09816  -20.159 17.458 3.556 3.593  1.047 17.    0.001 17.    18.48  0.013 15.818 0.003 15.771              0.227908637          0 0.458 1                                                                           0.074 0.072  281.194   6.523 7.718 0.058 0.375 0.02  3.517 0.004             7                  7     y  4.47  -4.12 24.37  0.96                               NGC_2451A     0 
174544184 5587131541569120512 114.754812 -36.636415 -20.328 14.826 5.123 5.16   0.965 14.501 0.001 14.501 15.538 0.005 13.487 0.003 13.482              0.9951010757806701   0 0.458 1                                                0.001192 1.  NGC_2451A     0.069 0.071  193.812   1.1   7.488 0.087 0.581 0.013 3.573 0.003  1.09 0.765 0 0.034            2 n n y 13.05  -3.83 31.59 -0.18                               NGC_2451A     1 
174544347 5587119068984126080 114.745679 -36.70334  -20.267 15.292 5.188 5.23   0.989 16.666 0.001 16.666 18.287 0.012 15.441 0.002 15.38               0.9489736573974138   0 0.458 1                                                0.001075 1.  NGC_2451A     0.122 0.074  191.932   2.339 7.868 0.033 0.327 0.016 3.518 0.003             3 0.028            3 n n y  2.76  -4.24 49.39  1.28                               NGC_2451A     1 
174545241 5587057255813373696 114.827785 -37.041882 -19.565 14.385 5.143 5.187  1.04  15.577 0.001 15.577 17.017 0.009 14.39  0.003 14.346  0.4048  649 0.44853138255915354  0 0.458 1                                                0.001454 1.  NGC_2451A     0.071 0.073  192.698   1.482 7.543 0.033 0.429 0.025 3.524 0.007             2 0.028            2 n n y  6.04  -6.18 36.01  1.81                               NGC_2451A     1 
174545750 5587050590024209408 114.843377 -37.245421 -20.477 15.106 5.117 5.156  1.005 17.723 0.001 17.723 19.64  0.036 16.422 0.005 16.325              1.                   0 0.458 1                                                0.007722 1.  NGC_2451A     0.203 0.016  210.217   2.763 8.214 0.032 0.311 0.007 3.516 0.002             7                  7     y  6.66  -1.88 56.53  3.89                               NGC_2451A     1 
174545901 5587049834109973120 114.808446 -37.302653 -20.135 14.842 5.122 5.164  1.017 16.295 0.002 16.295 17.857 0.013 15.081 0.005 15.032              0.8127962685948488   0 0.458 1                                                0.002305 1.  NGC_2451A     0.086 0.073  193.978   2.383 7.704 0.057 0.351 0.03  3.515 0.005  1.34 0.607 0 0.029            2 n n y 11.32  -1.66 50.57  2.04                               NGC_2451A     1 
174546088 5587037567683661696 114.821914 -37.375053 -20.692 15.708 5.41  5.424  0.841 10.529 0.    10.529 10.802 0.001 10.099 0.001 10.156  0.0467  763 1.                   0 0.458 1                                                0.001845 1.  NGC_2451A     0.072 0.07   184.394   0.707 7.594 0.131 1.164 0.034 3.796 0.008  1.63 0.674 0 0.029            2 n m n  8.1   -9.38 49.56 -2.96                               NGC_2451A     1 
174546476 5587010968942710784 114.737262 -37.532136 -21.778 15.588 5.35  5.387  1.027 18.038 0.001 18.038 20.173 0.077 16.696 0.005 16.575              0.8513375084857858   0 0.458 1                                                                           0.205 0.01   204.058   1.143 8.267 0.029 0.303 0.005 3.514 0.002             7                  7     y  9.39  -1.66 45.34  4.59                               NGC_2451A     0 
174546525 5587009014740136704 114.835139 -37.553    -21.972 16.197 5.474 5.518  1.002 16.463 0.002 16.463 18.179 0.013 15.212 0.005 15.138  0.549   741 0.586933245          0 0.458 1     0.130942 07392047-3733111 NGC2451a -1.     0.002129 1.  NGC_2451A     0.142 0.066  182.148   2.148 7.806 0.039 0.35  0.018 3.51  0.004  1.53 0.455 0 0.028            2 n n y  5.57  -2.53 51.61  2.61                               NGC_2451A     1 
174546901 5586818043315384960 114.837201 -37.706793 -18.722 15.516 5.545 5.569  5.938 11.245 0.001 11.245 11.629 0.002 10.699 0.001 10.743              0.30127512761741043  0 0.458 1     0.15937  07392096-3742247 NGC2451a  0.9615                            0.074 0.074  177.852   3.516 7.508 0.033 0.98  0.038 3.737 0.015  3.78 0.736 0 0.028            2 n y n  6.04  -4.58 41.24 -3.64                               NGC_2451A     1 
174597042 5585288450842534528 114.755165 -38.266794 -20.674 15.415 5.265 5.307  1.823 15.515 0.002 15.515 16.831 0.007 14.323 0.004 14.297  0.0788  732 1.                   0 0.458 1                                                0.004663 1.  NGC_2451A     0.082 0.08   188.619   2.463 7.594 0.054 0.454 0.022 3.534 0.006  1.51 0.426 0 0.029            2 n n y  1.1   -3.94 55.23 -0.54                               NGC_2451A     1 
174597069 5585286969072858368 114.750541 -38.274331 -20.993 13.744 4.075 4.109  1.184 17.723 0.002 17.723 19.325 0.048 16.515 0.006 16.466              0.3328012323559589   0 0.458 1                                                                           0.173 0.051  269.435   5.456 8.085 0.044 0.311 0.009 3.524 0.003             7                  7     y 14.71  -2.84 30.05  2.17                               NGC_2451A     0 
174597226 5585283606119472512 114.766391 -38.341815 -19.901 15.449 5.039 5.082  1.013 15.742 0.001 15.742 17.16  0.01  14.568 0.002 14.515              0.7022554966412183   0 0.458 1                                                0.001889 1.  NGC_2451A     0.074 0.074  197.047   1.779 7.655 0.037 0.453 0.015 3.531 0.004             7                  7     y 10.58  -4.91 33.22 -0.05                               NGC_2451A     1 
174598447 5585208358291239296 114.841009 -38.85873  -20.972 15.287 5.261 5.301  1.048 16.493 0.001 16.493 18.055 0.011 15.287 0.002 15.229  0.2165  612 1.                   0 0.458 1                                                0.002442 1.  NGC_2451A     0.058 0.068  189.297   2.115 7.817 0.097 0.315 0.012 3.523 0.006             2 0.028            2 n n y 12.23  -4.62 59.93  2.01                               NGC_2451A     1 
174599733 5537126543009304192 114.814134 -39.465743 -20.614 15.85  5.124 5.143  2.048 11.814 0.001 11.814 12.325 0.002 11.146 0.002 11.201  0.1081  626 0.9633341128598801   0 0.458 1                                                0.003251 1.  NGC_2451A     0.091 0.072  194.539   1.334 7.334 0.016 0.962 0.012 3.682 0.004  0.19 0.671 0 0.029            2 m n n  3.31  -6.55 51.69 -1.75                               NGC_2451A     1 
174601582 5536911416686316544 114.784755 -40.490977 -20.638 16.743 5.31  5.352  1.155 16.155 0.001 16.155 17.702 0.009 14.941 0.002 14.882  0.8171  431 0.5082153680553287   0 0.458 1                                                0.002549 1.  NGC_2451A     0.09  0.082  187.417   2.11  7.727 0.057 0.392 0.012 3.513 0.004             2 0.03             2 n n y  7.33  -5.26 58.24  0.78                               NGC_2451A     1 
174609280 5536905369372496512 114.870654 -40.67389  -22.056 16.405 5.385 5.428  1.1   17.121 0.001 17.121 18.995 0.024 15.84  0.004 15.745  0.7258  553 0.5314241078843975   0 0.458 1                                                0.002368 1.  NGC_2451A     0.201 0.017  188.082   2.33  8.098 0.032 0.322 0.01  3.519 0.001  0.55 0.241 0 0.03             2 n n y  6.44  -2.62 48.98  4.93                               NGC_2451A     1 
174659803 5537127264563807104 114.887053 -39.375632 -20.342 15.232 4.925 4.971  1.446 16.74  0.002 16.74  18.564 0.025 15.375 0.004 15.267              0.9242669907686221   0 0.458 1                                                0.011013 0.9 NGC_2451A     0.196 0.03   202.694   4.034 7.742 0.036 0.374 0.011 3.503 0.002             2 0.029            2 n n y  1.47  -3.84 41.04  1.7                                NGC_2451A     1 
174661301 5585222755021411584 114.920881 -38.713751 -19.861 15.275 5.026 5.062  1.076 14.296 0.001 14.296 15.229 0.003 13.338 0.002 13.347  0.0524  700 0.6977193332699757   0 0.458 1                                                0.000954 1.  NGC_2451A     0.092 0.077  197.578   1.14  7.626 0.023 0.611 0.008 3.586 0.003  3.47 0.496 1 0.035            2 n m y  3.76  -5.82 59.57  0.56                               NGC_2451A     1 
174662099 5585236327117962624 114.987733 -38.390317 -20.21  14.944 5.124 5.165  1.012 15.298 0.001 15.298 16.592 0.005 14.173 0.002 14.149              0.8878387209870272   0 0.458 1                                                0.003173 1.  NGC_2451A     0.082 0.078  193.85    1.377 7.503 0.052 0.456 0.026 3.538 0.008  1.53 0.156 0 0.029            2 n n y  5.91  -2.14 57.28  0.44                               NGC_2451A     1 
174662320 5585285049228526080 114.863794 -38.307952 -20.7   16.079 5.158 5.172  1.194  4.788 0.001  4.788  4.702 0.002  4.953 0.003  5.042              0.8117634533021808   0 0.458 1                                                                           0.076 0.081  198.348   4.419 8.027 0.044 4.73  0.194 4.181 0.025             2 0.027            2 n m m  6.3   -9.01 56.2  -5.09                               NGC_2451A     0 
174662362 5585285427185646848 114.873594 -38.294357 -20.799 14.335 5.232 5.245  1.129 10.508 0.001 10.508 10.785 0.003 10.071 0.002 10.128              0.6971411308870336   0 0.458 1                                                0.002227 1.  NGC_2451A     0.087 0.08   190.685   0.857 7.584 0.173 1.197 0.027 3.802 0.009             2 0.026            2 n m m  6.4   -9.79 56.32  5.09                               NGC_2451A     1 
174662374 5586785710802037120 114.954927 -38.289642 -20.328 15.035 5.165 5.207  1.07  16.461 0.001 16.461 18.114 0.016 15.213 0.005 15.132              0.9998313389201753   0 0.458 1                                                0.003667 1.  NGC_2451A     0.103 0.076  192.741   2.347 7.778 0.036 0.374 0.013 3.507 0.003             7                  7     y  5.47  -4.79 36.27  1.19                               NGC_2451A     1 
174662768 5586790692964037248 114.932441 -38.139222 -21.877 17.036 4.897 4.911  2.291  5.782 0.001  5.782  5.665 0.003  5.824 0.006  5.937              0.38781313631632863  0 0.458 1                                                                           0.146 0.057  201.758   6.394 7.739 0.1   4.793 0.179 4.195 0.022  0.35 0.322 0 0.026            2 n n y  1.29  -2.19  1.29 -2.19                               NGC_2451A     0 
174662827 5586790757384549760 114.917985 -38.11432  -21.854 14.955 5.233 5.27   1.042 17.927 0.002 17.927 19.8   0.055 16.639 0.006 16.548              0.780627373          0 0.458 1                                                0.001459 1.  NGC_2451A     0.204 0.014  207.309   1.42  8.26  0.029 0.304 0.006 3.514 0.002             7                  7     y 11.22  -1.74 15.92  2.13                               NGC_2451A     1 
174663004 5586793476102798208 114.90472  -38.042705 -20.909 15.727 5.234 5.246  0.914  9.882 0.     9.882 10.093 0.001  9.523 0.     9.577  0.0153  682 1.                   0 0.458 1                                                0.001488 1.  NGC_2451A     0.091 0.067  190.659   0.856 7.58  0.293 1.349 0.032 3.83  0.006             2 0.03             2 n n n  9.74  -9.97 48.35 -5.88                               NGC_2451A     1 
174663505 5586813263009410304 114.906088 -37.84516  -19.757 14.825 4.951 4.993  0.992 17.271 0.001 17.27  19.098 0.027 16.001 0.004 15.909  2.1093  691 0.60490963           0 0.458 1     0.100693 07393749-3750428 NGC2451a  0.9994                            0.198 0.026  205.777   3.764 8.084 0.043 0.32  0.012 3.52  0.002             7                  7     y  6.84  -2.19 36.54  4.53                               NGC_2451A     1 
174664342 5587008877297224320 114.912912 -37.510725 -19.216 14.685 4.951 4.951  1.359 16.209 0.001 16.187 17.71  0.01  14.976 0.003 14.919 13.8485  730 0.39456835688110853  0 0.458 1     0.066177 07393913-3730388 NGC2451a  0.999  0.003478 1.  NGC_2451A     0.077 0.079  202.532   3.199 7.741 0.049 0.415 0.018 3.517 0.005             2 0.032            2 n n y  5.92  -4.41 28.96  5.9                                NGC_2451A     1 
174664357 5587009633215442816 114.904088 -37.506536 -19.747 16.081 4.96  4.973  1.047  9.195 0.     9.195  9.311 0.001  8.973 0.     9.022              0.5536441263406127   0 0.458 1                                                0.001859 1.  NGC_2451A     0.068 0.076  201.182   1.001 7.509 0.23  1.581 0.037 3.884 0.014             2 0.026            2 n n n  6.17  -9.06 52.77 -4.05                               NGC_2451A     1 
174666661 5587213077227911936 114.928663 -36.610649 -20.361 14.543 5.23  5.276  1.27  15.865 0.001 15.865 17.251 0.019 14.517 0.017 14.132              0.7783611940884059   0 0.458 1                                                0.004574 1.  NGC_2451A     0.101 0.083  189.564   1.925 7.575 0.03  0.402 0.019 3.51  0.004             7                  7     y  0.4    0.    8.18  0.22                               NGC_2451A     1 
174667039 5587228023714080256 114.870056 -36.470782 -20.873 15.089 5.234 5.278  1.045 15.73  0.002 15.73  17.153 0.012 14.563 0.004 14.517  0.2774  836 1.                   0 0.458 1                                                0.003211 1.  NGC_2451A     0.069 0.073  189.628   1.627 7.681 0.042 0.444 0.015 3.529 0.004             2 0.029            2 n n y  6.23  -3.14 20.86 -0.31                               NGC_2451A     1 
174669860 5587222624933560192 114.998895 -36.406853 -20.54  14.653 5.084 5.128  1.1   15.98  0.003 15.98  17.527 0.014 14.767 0.007 14.708  0.1379  725 0.9924433791431944   0 0.458 1                                                0.001352 1.  NGC_2451A     0.091 0.078  195.122   2.043 7.67  0.04  0.43  0.013 3.521 0.005  0.43 0.718 0 0.028            2 n n y 15.99  -2.77 46.93  0.92                               NGC_2451A     1 
174670793 5587162018655458816 115.118494 -36.755224 -20.509 15.86  4.913 4.913  1.101 17.65  0.002 17.627 18.978 0.028 16.162 0.007 16.097              0.8004320162424121   0 0.458 1                                                                           0.192 0.036  220.818   5.607 8.063 0.05  0.314 0.01  3.521 0.002             7                  7     y  0.73  -2.47 22.99  3.78                               NGC_2451A     0 
174744025 5587039143927492352 115.007576 -37.293029 -19.639 18.551 4.543 4.572  0.974 11.716 0.001 11.716 12.063 0.003 11.204 0.002 11.263  0.057   681 0.22536580505884413  0 0.458 1     0.083274 07400185-3717353 NGC2451a  0.002                             0.076 0.066  218.837   1.127 7.602 0.026 0.994 0.017 3.752 0.006  4.21 0.323 0 0.03             2 n n n 22.5   -5.7  49.87 -3.32                               NGC_2451A     0 
174744080 5587035815336824832 115.008821 -37.315094 -20.388 15.31  4.424 4.437  5.734 10.141 0.    10.141 10.374 0.001  9.755 0.     9.811  0.2153  664 0.5444937847815733   0 0.458 1                                                                           0.128 0.07   227.194   5.796 7.571 0.361 1.412 0.06  3.838 0.039  1.07 0.238 0 0.034            2 n m n  9.24  -8.07 30.63 -4.77                               NGC_2451A     0 
174744107 5587035952775808128 115.046959 -37.326624 -21.436 15.727 5.243 5.278  1.131 14.034 0.001 14.034 14.965 0.005 13.057 0.003 13.063              1.                   0 0.458 1     0.016108 07401130-3719361 NGC2451a  0.9999 0.00294  1.  NGC_2451A     0.072 0.077  189.614   0.858 7.326 0.113 0.645 0.018 3.58  0.004  2.51 0.598 0 0.031            2 n n y  2.47  -3.26 31.28  1.4                                NGC_2451A     1 
174744436 5586846252661519616 115.078853 -37.465462 -20.199 15.214 5.161 5.205  1.05  15.803 0.001 15.803 17.245 0.009 14.625 0.004 14.581              0.9259436202919553   0 0.458 1     0.10859  07401895-3727559 NGC2451a  0.9999 0.001453 1.  NGC_2451A     0.083 0.075  192.428   1.614 7.697 0.04  0.444 0.013 3.528 0.004  1.24 0.615 0 0.031            2 n n y  6.41  -3.14 53.4  -0.01                               NGC_2451A     1 
174744789 5586843022846201856 115.071612 -37.6106   -20.177 14.7   5.118 5.14   0.841 11.981 0.001 11.981 12.363 0.003 11.427 0.002 11.499              0.8155162187815715   0 0.458 1     0.137967 07401722-3736384 NGC2451a  0.9999 0.001732 1.  NGC_2451A     0.043 0.056  194.619   0.823 7.663 0.032 0.868 0.015 3.727 0.006  5.24 0.306 0 0.029            2 n n m  7.39  -7.27 59.59  1.08                               NGC_2451A     1 
174746225 5586740802622256896 115.128511 -38.202234 -20.571 14.413 5.175 5.219  1.176 15.048 0.001 15.048 16.5   0.005 13.864 0.002 13.817              0.7585363212737982   0 0.458 1                                                0.003154 1.  NGC_2451A     0.078 0.077  191.633   1.399 7.315 0.027 0.443 0.024 3.531 0.007  1.84 0.246 0 0.031            2 n y y  2.28  -6.15 56.43  0.36                               NGC_2451A     1 
174746265 5586786397996808192 115.028605 -38.216329 -20.142 15.104 5.15  5.186  0.98  14.293 0.001 14.293 15.249 0.005 13.292 0.005 13.378              0.8657361969435955   0 0.458 1                                                0.001616 1.  NGC_2451A                                                                                  2 0.035            2 n n y  2.93  -1.34 36.38  1.05                               NGC_2451A     1 
174746401 5586739634391178624 115.136962 -38.275249 -20.507 15.766 5.274 5.286  0.951 12.351 0.001 12.351 12.819 0.005 11.72  0.004 11.78               0.9480936107964784   0 0.458 1                                                0.001528 1.  NGC_2451A     0.069 0.07   189.208   0.75  7.704 0.029 0.813 0.015 3.695 0.006  3.19 0.334 0 0.024            2 n y y  3.17  -4.   24.26 -1.65                               NGC_2451A     1 
174746565 5586737538447130880 115.056469 -38.344388 -20.246 15.035 5.154 5.196  0.975 17.262 0.001 17.262 18.972 0.037 15.97  0.004 15.879              0.9338631672206669   0 0.458 1                                                0.001099 1.  NGC_2451A     0.199 0.024  196.729   3.242 8.103 0.043 0.319 0.011 3.52  0.002             2 0.028            2 n n y  2.34  -2.28 26.47  0.95                               NGC_2451A     1 
174746870 5585231997791013760 115.098195 -38.467908 -20.889 16.006 5.395 5.439  1.045 15.712 0.001 15.712 17.175 0.007 14.526 0.003 14.481  0.1785  740 0.8373016092738016   0 0.458 1                                                0.00082  1.  NGC_2451A     0.073 0.076  183.963   1.409 7.662 0.044 0.431 0.019 3.524 0.005  3.02 0.368 0 0.027            2 n n y 12.06  -5.89 20.15 -0.37                               NGC_2451A     1 
174748514 5537139320530909568 115.005764 -39.152908 -19.958 15.79  5.051 5.094  0.989 17.27  0.004 17.27  19.01  0.036 15.971 0.01  15.886  4.3114  622 0.7216056674284851   0 0.458 1                                                0.002742 1.  NGC_2451A     0.198 0.02   202.175   2.963 8.069 0.037 0.317 0.011 3.52  0.002             2 0.031            2 n m y  7.81   3.1   7.81  3.1                                NGC_2451A     1 
174749598 5537108018807869312 115.056461 -39.662758 -18.25  16.187 3.819 3.853  1.214 17.557 0.001 17.557 18.985 0.019 16.37  0.004 16.334              0.21997568566807182  0 0.458 1                                                                           0.14  0.073  272.812   6.777 7.998 0.048 0.315 0.009 3.529 0.003             7                  7     y  9.12  -4.14 54.05  3.51                               NGC_2451A     0 
174750070 5537058094111011968 115.004444 -39.881024 -21.333 16.623 5.402 5.442  1.025 17.601 0.001 17.601 19.4   0.032 16.293 0.005 16.199              0.5424748629762911   0 0.458 1                                                0.002277 0.9 NGC_2451A     0.203 0.017  195.913   2.855 8.218 0.031 0.31  0.007 3.516 0.002             7                  7     y  3.98  -1.47 45.05  5.9                                NGC_2451A     1 
174751565 5536717146726262400 115.018062 -40.692673 -21.916 17.483 5.532 5.544  0.931  9.722 0.     9.722  9.932 0.     9.365 0.     9.42               0.31330640440744584  0 0.458 1                                                0.003617 1.  NGC_2451A     0.128 0.069  180.668   0.754 7.589 0.252 1.356 0.028 3.835 0.007             2 0.029            2 n n m  7.1   -9.98 37.92 -0.04                               NGC_2451A     1 
174751757 5536735937205636224 115.137682 -40.79684  -21.327 17.932 5.339 5.339  1.089 18.089 0.002 18.063 20.394 0.049 16.697 0.006 16.538              0.25534315486471976  0 0.458 1                                                                           0.208 0.005  209.5     0.423 8.378 0.017 0.25  0.004 3.492 0.002             7                  7     y  8.18  -1.31 24.35  5.39                               NGC_2451A     0 
174788654 5536736525618845184 115.191662 -40.740042 -20.342 16.365 5.197 5.237  1.131 15.194 0.001 15.194 16.472 0.006 14.064 0.003 14.024  0.4687  618 0.6042708797178525   0 0.458 1                                                0.000741 1.  NGC_2451A     0.082 0.077  191.006   1.405 7.516 0.043 0.492 0.017 3.547 0.004             2 0.028            2 n n y  2.98  -4.37 51.74  2.15                               NGC_2451A     1 
174792043 5537159975034454400 115.165903 -39.119898 -20.522 15.71  5.253 5.297  1.056 16.021 0.003 16.021 17.552 0.016 14.808 0.009 14.762  0.2873  660 0.9657604252732751   0 0.458 1                                                0.000939 1.  NGC_2451A     0.074 0.079  189.016   1.917 7.733 0.052 0.412 0.018 3.517 0.005  1.   0.709 0 0.03             2 n n y  8.33  -4.55 40.78  2.6                                NGC_2451A     1 
174792275 5537162307196302208 115.209496 -39.024401 -21.188 16.667 5.479 5.479  1.042 18.097 0.002 18.071 20.029 0.069 16.741 0.007 16.649              0.5059404287582682   0 0.458 1                                                                           0.205 0.011  200.812   0.895 8.293 0.027 0.301 0.005 3.513 0.002             7                  7     y  6.56  -2.71 39.07  6.97                               NGC_2451A     0 
174792805 5585212069142901632 115.162689 -38.782147 -21.164 15.502 5.231 5.264  0.97  13.139 0.001 13.139 13.779 0.004 12.363 0.003 12.435  0.5749  726 1.                   0 0.458 1                                                0.000261 1.  NGC_2451A     0.12  0.067  189.994   0.783 7.782 0.046 0.74  0.017 3.645 0.005  0.26 0.352 0 0.028            4 n n y 13.71  -3.28 26.85 -0.05                               NGC_2451A     1 
174793012 5585213855849297920 115.231885 -38.707166 -21.691 15.931 5.249 5.29   1.018 15.45  0.001 15.45  16.772 0.004 14.312 0.002 14.387              0.7523964127540255   0 0.458 1                                                0.001886 1.  NGC_2451A     0.095 0.075  189.141   1.279 7.617 0.048 0.473 0.016 3.541 0.004  1.16 0.359 0 0.032            2 n n y  3.88  -1.3  55.6   2.5                                NGC_2451A     1 
174793689 5586723038637653376 115.266676 -38.434327 -22.235 15.989 5.421 5.441  4.295 11.954 0.003 11.954 12.374 0.009 11.339 0.006 11.427              0.5621735974186433   0 0.458 1                                                0.020702 1.  NGC_2451A     0.057 0.071  183.563   2.575 7.634 0.06  0.885 0.034 3.711 0.011  1.16 0.885 0 0.028            2 n n n  3.46  -5.75 10.91 -3.41                               NGC_2451A     1 
174794112 5586736198417384960 115.270252 -38.257337 -21.168 14.987 5.184 5.227  1.011 15.967 0.001 15.967 17.45  0.008 14.772 0.003 14.719              1.                   0 0.458 1                                                0.000644 1.  NGC_2451A     0.07  0.076  191.417   1.809 7.718 0.042 0.42  0.017 3.52  0.004  0.61 0.32  0 0.027            2 n n y  5.78  -2.6  25.47  0.94                               NGC_2451A     1 
174794967 5586798355185486976 115.230502 -37.914994 -22.345 14.027 4.707 4.749  1.015 17.313 0.001 17.313 19.235 0.022 16.036 0.003 15.943              0.3525494052996083   0 0.458 1                                                                           0.198 0.026  216.062   4.004 7.992 0.065 0.313 0.015 3.519 0.005             7                  7     y  4.85  -4.31 11.12  2.54                               NGC_2451A     0 
174795012 5586798282161571328 115.170316 -37.893045 -21.475 15.633 5.321 5.334  0.868 12.319 0.002 12.319 12.781 0.006 11.695 0.005 11.764              0.9742213998477095   0 0.458 1                                                0.00228  1.  NGC_2451A     0.069 0.068  187.491   0.672 7.736 0.021 0.828 0.01  3.694 0.006  3.79 0.848 0 0.028            2 n n n 11.43  -6.82 42.71 -2.38                               NGC_2451A     1 
174795581 5586839105836156544 115.174008 -37.656632 -20.716 14.666 5.037 5.077  1.023 16.348 0.001 16.348 17.845 0.01  15.139 0.002 15.082              0.9895013341007611   0 0.458 1                                                0.003733 1.  NGC_2451A     0.093 0.077  197.267   2.308 7.739 0.067 0.362 0.03  3.517 0.005  0.93 0.41  0 0.034            2 n n y  2.47  -2.08 58.07  2.25                               NGC_2451A     1 
174796443 5586853601340295040 115.207286 -37.32517  -21.645 15.33  5.203 5.224  0.978 11.965 0.001 11.965 12.382 0.003 11.373 0.002 11.439              0.9934692509489007   0 0.458 1     0.146774 07404978-3719309 NGC2451a  0.999  0.003119 1.  NGC_2451A                                                                       2.6  0.655 0 0.028            2 n y n  9.95  -8.06 32.14 -2.45                               NGC_2451A     1 
174797115 5587138825832077440 115.292713 -37.076108 -20.424 14.338 5.066 5.105  1.032 15.072 0.001 15.072 16.273 0.005 13.981 0.003 13.959  1.5469  792 0.6999955764339945   0 0.458 1                                                0.002388 1.  NGC_2451A     0.067 0.067  195.878   1.372 7.496 0.045 0.511 0.015 3.553 0.003  0.27 0.546 0 0.032            2 n n y  9.72  -3.64 15.98  2.37                               NGC_2451A     1 
174867009 5587196683332322560 115.388121 -36.367943 -21.677 13.438 5.249 5.294  1.103 16.207 0.001 16.206 17.887 0.006 14.956 0.001 14.877  2.9103  753 0.35821876288619914  0 0.458 1                                                0.00406  0.9 NGC_2451A     0.109 0.075  189.217   2.161 7.684 0.033 0.387 0.011 3.506 0.003             2 0.032            2 n n y  5.76  -2.72 43.63  3.99                               NGC_2451A     1 
174868293 5587145968354595072 115.340446 -36.842387 -20.504 14.791 5.1   5.14   0.924 17.511 0.001 17.511 19.317 0.03  16.229 0.003 16.304              1.                   0 0.458 1                                                0.006923 1.  NGC_2451A     0.2   0.022  205.42    3.944 8.189 0.039 0.313 0.009 3.517 0.003             7                  7     y  4.24  -3.57 54.56  5.12                               NGC_2451A     1 
174868641 5587140681257840128 115.418724 -36.973711 -20.275 14.741 5.15  5.194  1.911 17.396 0.004 17.396 19.215 0.021 15.991 0.003 15.887  0.5786  797 0.8760774111255064   0 0.458 1                                                                           0.19  0.038  216.878   4.869 8.025 0.04  0.244 0.012 3.492 0.004             7                  7     y 16.77  -2.17 56.89  5.87                               NGC_2451A     0 
174869062 5587137966838686336 115.304004 -37.11009  -20.296 14.436 4.91  4.955  0.981 15.959 0.001 15.959 17.527 0.007 14.743 0.001 14.683  0.5704  765 0.6981702225269896   0 0.458 1                                                0.000865 1.  NGC_2451A     0.077 0.077  201.981   2.07  7.609 0.035 0.41  0.02  3.515 0.005  0.87 0.155 0 0.028            3 n n y  4.03  -3.09 29.78  0.65                               NGC_2451A     1 
174870358 5586829210231592064 115.302003 -37.617336 -20.3   14.836 5.112 5.156  0.968 15.955 0.001 15.955 17.444 0.007 14.759 0.003 14.707              0.9785736632772796   0 0.458 1                                                0.0023   1.  NGC_2451A     0.1   0.077  194.257   1.756 7.698 0.049 0.433 0.014 3.525 0.005             2 0.028            2 n n y  4.12  -4.98 55.62  1.44                               NGC_2451A     1 
174870757 5586823300356847744 115.410761 -37.771778 -20.727 15.005 5.182 5.224  1.067 16.536 0.001 16.536 18.145 0.011 15.304 0.002 15.238  0.2634  727 1.                   0 0.458 1                                                0.004965 1.  NGC_2451A     0.075 0.072  191.732   2.302 7.776 0.045 0.241 0.021 3.508 0.006  1.03 0.313 0 0.03             2 n n y  7.6   -1.33 58.73  0.33                               NGC_2451A     1 
174870967 5586774612605425920 115.411591 -37.856586 -21.341 14.592 5.161 5.202  0.996 16.908 0.001 16.908 18.591 0.02  15.66  0.002 15.585              0.7861350540642014   0 0.458 1                                                0.001131 1.  NGC_2451A     0.187 0.034  194.04    2.505 7.967 0.042 0.316 0.012 3.519 0.003             2 0.032            3 n n y  3.36  -4.37 59.93  3.22                               NGC_2451A     1 
174871069 5586820929534988672 115.326041 -37.896824 -21.262 15.397 5.292 5.304  2.376  9.882 0.     9.882 10.115 0.     9.493 0.     9.549  0.0401  755 1.                   0 0.458 1                                                0.003183 1.  NGC_2451A     0.142 0.065  188.719   1.486 7.558 0.195 1.367 0.033 3.83  0.007             2 0.028            2 n n n  6.05  -7.92 49.94 -5.15                               NGC_2451A     1 
174871311 5586772585380952064 115.39452  -37.99633  -20.185 15.276 5.112 5.16   1.101 15.877 0.001 15.877 17.514 0.01  14.636 0.002 14.563              0.9030889891545034   0 0.458 1                                                0.003245 1.  NGC_2451A     0.08  0.08   194.141   1.792 7.573 0.032 0.395 0.017 3.509 0.004  0.36 0.293 0 0.03             2 n n y 10.75  -5.43 34.98  0.93                               NGC_2451A     1 
174871328 5586749250819009408 115.335718 -38.004065 -20.732 15.384 5.315 5.352  1.017 18.096 0.002 18.096 20.221 0.059 16.759 0.005 16.639              0.9997259054171922   0 0.458 1                                                                           0.206 0.01   205.023   1.065 8.278 0.029 0.303 0.005 3.513 0.002             7                  7     y  5.76  -0.22 51.15  2.98                               NGC_2451A     0 
174871524 5586745647345660672 115.391754 -38.083151 -21.248 15.742 5.227 5.243  0.892 10.898 0.001 10.898 11.192 0.002 10.438 0.001 10.493  0.0384  677 1.                   0 0.458 1                                                0.002616 1.  NGC_2451A     0.095 0.065  190.752   0.822 7.611 0.096 1.111 0.014 3.781 0.005  2.7  0.752 0 0.034            2 n m n 11.39  -7.15 35.54 -4.72                               NGC_2451A     1 
174872487 5586718846749646848 115.371836 -38.486626 -20.816 15.345 5.2   5.241  1.002 15.415 0.001 15.415 16.707 0.006 14.288 0.002 14.263              1.                   0 0.458 1                                                0.002237 1.  NGC_2451A     0.061 0.068  190.913   1.306 7.654 0.047 0.476 0.013 3.542 0.003             7                  7     y  6.59  -4.61 46.13 -0.26                               NGC_2451A     1 
174872541 5586717438003568256 115.322673 -38.509306 -20.315 16.14  5.243 5.26   0.816 10.48  0.    10.479 10.738 0.001 10.067 0.001 10.122              0.6815390407194167   0 0.458 1                                                0.003277 1.  NGC_2451A     0.055 0.07   190.249   0.859 7.61  0.19  1.181 0.025 3.801 0.008             2 0.029            2 m m n 16.77  -9.82 42.95 -5.07                               NGC_2451A     1 
174872586 5586717403640706304 115.315767 -38.533463 -20.836 15.879 5.22  5.234  1.063  5.379 0.001  5.379  5.306 0.002  5.498 0.002  5.573              0.9590769093382199   0 0.458 1                                                0.007833 1.  NGC_2451A     0.177 0.039  198.528   3.111 8.172 0.023 4.035 0.09  4.155 0.015  1.23 0.556 0 0.032 0.93 0.331 0 y y n 14.9  -12.05 38.68 -7.03                               NGC_2451A     1 
174872858 5538677021902404864 115.369994 -38.649508 -19.804 15.289 5.067 5.109  1.045 16.062 0.002 16.062 17.561 0.013 14.826 0.005 14.776              0.6740404616555232   0 0.458 1                                                0.000673 1.  NGC_2451A     0.086 0.077  196.07    2.294 7.705 0.041 0.408 0.017 3.516 0.004  0.34 0.585 0 0.029            2 n n y  1.73  -3.63 34.44  2.54                               NGC_2451A     1 
174872908 5538676407729926272 115.419747 -38.672464 -21.149 15.415 5.276 5.318  1.021 16.742 0.001 16.742 18.457 0.018 15.479 0.002 15.41               1.                   0 0.458 1                                                0.003553 1.  NGC_2451A     0.173 0.046  189.632   2.477 7.879 0.032 0.332 0.019 3.515 0.003             3 0.032            3 n n y 16.71  -0.99 17.74  1.15                               NGC_2451A     1 
174873839 5537149289155845888 115.303108 -39.080036 -20.962 16.263 5.181 5.194  0.883 10.65  0.001 10.65  10.927 0.003 10.214 0.002 10.274  0.0137  667 0.7506139663546179   0 0.458 1                                                0.004147 1.  NGC_2451A     0.067 0.071  192.602   0.754 7.598 0.152 1.156 0.033 3.797 0.008  1.75 0.474 0 0.028            2 n y n  6.98  -9.   44.21 -5.61                               NGC_2451A     1 
174874422 5537142348489654272 115.34324  -39.319979 -21.325 16.026 5.212 5.256  1.218 15.647 0.001 15.647 17.07  0.008 14.468 0.003 14.423              0.8285049015154979   0 0.458 1                                                0.001898 1.  NGC_2451A     0.088 0.076  190.415   1.647 7.629 0.04  0.447 0.016 3.53  0.005  0.56 0.622 0 0.029            2 n n y  3.66  -3.14 47.61  2.22                               NGC_2451A     1 
174874438 5537142863885713792 115.400848 -39.32562  -21.376 15.99  5.227 5.269  1.062 17.631 0.001 17.631 19.495 0.032 16.345 0.004 16.254              0.8400849540922093   0 0.458 1                                                0.00258  0.9 NGC_2451A     0.202 0.017  202.177   2.811 8.226 0.031 0.31  0.007 3.516 0.002             7                  7     y  5.77  -1.74 28.14  3.11                               NGC_2451A     1 
174877085 5536727111050545664 115.310489 -40.627021 -20.463 16.682 5.219 5.24   0.76  11.072 0.001 11.072 11.411 0.005 10.568 0.004 10.626              0.5127779750889633   0 0.458 1                                                0.002757 1.  NGC_2451A     0.087 0.081  190.869   0.738 7.453 0.044 1.036 0.037 3.759 0.014  0.41 0.931 0 0.029            3 n n n 11.73  -9.99 45.8  -3.19                               NGC_2451A     1 
174956845 5536673230679651456 115.534145 -40.885879 -21.172 16.48  5.245 5.289  1.276 17.258 0.002 17.258 19.213 0.025 15.908 0.003 15.808  0.2434  626 0.6307248815140398   0 0.458 1                                                0.007041 0.9 NGC_2451A     0.197 0.025  198.363   3.673 8.108 0.031 0.25  0.008 3.491 0.004             3 0.03             3 n n y  6.13  -1.51 58.37  2.91                               NGC_2451A     1 
174962151 5537088025743007360 115.508091 -39.578224 -19.87  15.653 5.181 5.226  1.095 17.23  0.001 17.23  19.235 0.036 15.895 0.004 15.774              0.6952768830594319   0 0.458 1                                                0.001356 0.9 NGC_2451A     0.197 0.025  198.968   3.424 8.095 0.031 0.253 0.008 3.488 0.004             2 0.028            2 n n y 11.11  -4.32 12.89  2.37                               NGC_2451A     1 
174963660 5537103040948068608 115.575064 -39.188572 -21.105 16.07  5.298 5.317  0.823 12.018 0.001 12.018 12.447 0.005 11.418 0.004 11.491              0.8534036375674264   0 0.458 1                                                0.002133 1.  NGC_2451A     0.076 0.067  188.009   0.745 7.682 0.022 0.883 0.012 3.711 0.006  0.31 0.925 0 0.03             2 n n n 10.79  -7.75 46.33 -2.26                               NGC_2451A     1 
174963719 5537150045070151552 115.558559 -39.179436 -20.832 15.207 5.149 5.194  1.083 16.949 0.001 16.949 18.953 0.03  15.629 0.003 15.523              1.                   0 0.458 1                                                0.001268 1.  NGC_2451A     0.199 0.024  196.041   3.342 7.898 0.04  0.365 0.014 3.51  0.003  0.37 0.526 0 0.03             2 m m y 17.42  -2.81 57.02  4.03                               NGC_2451A     1 
174963964 5537151827475826304 115.552768 -39.120459 -20.941 15.488 5.235 5.277  1.376 15.222 0.001 15.221 16.547 0.006 14.074 0.001 14.042              1.                   0 0.458 1                                                0.002652 1.  NGC_2451A     0.084 0.075  189.567   1.587 7.467 0.033 0.469 0.019 3.54  0.005             2 0.048            2 n n y  4.66  -6.09 51.72  1.99                               NGC_2451A     1 
174964085 5537152725129555712 115.522974 -39.09186  -20.592 16.816 5.111 5.127  2.761 10.916 0.    10.916 11.304 0.001 10.352 0.001 10.407  0.321   647 0.4673420428009435   0 0.458 1                                                0.004578 1.  NGC_2451A     0.067 0.077  195.556   1.684 7.181 0.04  1.196 0.016 3.728 0.02   0.23 0.978 0 0.034            2 n n y  2.82  -4.57 26.9  -1.17                               NGC_2451A     1 
174964787 5537157501133154048 115.453538 -38.945966 -21.131 15.804 5.312 5.355  1.035 16.993 0.001 16.993 18.711 0.021 15.706 0.005 15.621  0.3865  615 1.                   0 0.458 1                                                0.002323 1.  NGC_2451A     0.198 0.023  189.456   2.816 8.015 0.059 0.308 0.013 3.518 0.005             2 0.031            2 n n y  1.92  -3.4  54.58  2.61                               NGC_2451A     1 
174965126 5538658776880641664 115.580717 -38.87398  -20.346 15.945 5.21  5.251  0.991 17.711 0.002 17.711 19.693 0.041 16.396 0.005 16.296              0.7857300701725408   0 0.458 1                                                0.00252  1.  NGC_2451A     0.203 0.016  205.68    2.814 8.217 0.034 0.311 0.007 3.515 0.002             7                  7     y  7.45  -3.08 40.46  2.72                               NGC_2451A     1 
174965166 5537169904998689536 115.4551   -38.865909 -20.567 15.505 5.124 5.124  1.037 17.702 0.002 17.677 19.737 0.044 16.358 0.005 16.237              1.                   0 0.458 1                                                0.00408  1.  NGC_2451A     0.203 0.017  209.299   4.086 8.187 0.033 0.319 0.009 3.516 0.002             7                  7     y  7.59  -3.92 22.7   1.93                               NGC_2451A     1 
174965780 5538673590231497088 115.56543  -38.741294 -22.363 16.459 5.503 5.522  0.772 11.002 0.    11.002 11.313 0.002 10.525 0.001 10.583              0.4454268461047259   0 0.458 1                                                0.000032 1.  NGC_2451A     0.076 0.064  181.141   0.74  7.64  0.034 1.061 0.01  3.769 0.005  3.26 0.599 0 0.029            2 n y n 10.77  -6.74 47.87 -2.27                               NGC_2451A     1 
174966174 5538674964621001088 115.588415 -38.655194 -21.287 15.383 5.386 5.428  1.005 17.213 0.001 17.213 18.956 0.027 15.954 0.004 15.867              0.9869728386607843   0 0.458 1                                                0.001432 1.  NGC_2451A     0.199 0.022  189.618   3.204 8.161 0.038 0.317 0.01  3.518 0.002             2 0.03             3 n n y 12.29  -2.   46.34  2.4                                NGC_2451A     1 
174966268 5538677983975129728 115.478617 -38.637373 -21.146 16.078 5.289 5.331  0.982 17.047 0.001 17.047 18.83  0.02  15.784 0.003 15.697              0.8431941024958551   0 0.458 1                                                0.003029 1.  NGC_2451A     0.199 0.024  190.39    2.907 8.067 0.037 0.32  0.012 3.52  0.002             2 0.027            3 n n y  8.93  -2.56 53.63  3.55                               NGC_2451A     1 
174966860 5538685891017668736 115.527507 -38.460315 -20.084 15.652 5.167 5.208  1.094 16.98  0.001 16.98  18.72  0.018 15.727 0.002 15.646              0.8281032000008605   0 0.458 1                                                0.0053   1.  NGC_2451A     0.198 0.023  195.547   2.909 7.993 0.039 0.318 0.014 3.519 0.002  0.78 0.641 0 0.031            2 n m y  5.17  -4.19 51.21  3.98                               NGC_2451A     1 
174966975 5538686406413750016 115.569235 -38.421431 -21.403 14.923 5.226 5.268  0.995 16.767 0.001 16.767 18.471 0.017 15.518 0.003 15.443              0.9760623027592706   0 0.458 1                                                0.002288 1.  NGC_2451A     0.172 0.046  191.33    2.535 7.887 0.033 0.326 0.018 3.516 0.003  0.18 0.634 0 0.027            2 n n y  8.14  -1.75 35.29 -0.25                               NGC_2451A     1 
174968046 5586769183766946816 115.534736 -37.973645 -21.428 15.023 5.214 5.259  0.993 15.85  0.001 15.85  17.326 0.009 14.648 0.002 14.594              1.                   0 0.458 1                                                0.001946 1.  NGC_2451A     0.115 0.077  190.39    1.523 7.658 0.049 0.428 0.021 3.525 0.007  2.06 0.256 1 0.03             2 n y y  2.3   -3.42 24.51  4.15                               NGC_2451A     1 
174968202 5586773306935450880 115.466446 -37.903363 -21.02  14.95  5.195 5.236  1.005 17.528 0.001 17.528 19.359 0.026 16.253 0.003 16.145              1.                   0 0.458 1                                                0.005887 1.  NGC_2451A     0.201 0.019  200.404   3.41  8.214 0.032 0.313 0.008 3.516 0.002             7                  7     y  4.89  -2.1  22.23  3.32                               NGC_2451A     1 
174968757 5586830786476904832 115.451045 -37.671686 -21.822 14.858 5.276 5.321  1.193 17.142 0.002 17.142 19.082 0.027 15.799 0.003 15.684              0.7558951613018586   0 0.458 1                                                0.002971 0.8 NGC_2451A     0.194 0.028  193.281   2.786 8.069 0.036 0.253 0.008 3.49  0.005  0.53 0.131 0 0.031            2 n n y  7.38  -4.27 36.9   0.25                               NGC_2451A     1 
174969435 5586837280468301440 115.54672  -37.431356 -19.935 16.145 5.027 5.075  2.521 15.629 0.001 15.629 17.22  0.007 14.331 0.005 14.271              0.5872170847462687   0 0.458 1                                                0.006487 1.  NGC_2451A     0.104 0.079  196.576   3.369 7.466 0.027 0.392 0.017 3.506 0.003  0.36 0.359 0 0.029            2 n n y  1.3   -3.2  22.44  1.35                               NGC_2451A     1 
174969619 5586838384281719296 115.498896 -37.372761 -20.687 14.987 5.028 5.028  0.96  17.596 0.001 17.57  19.407 0.034 16.288 0.004 16.194              1.                   0 0.458 1                                                0.005699 1.  NGC_2451A     0.2   0.021  209.849   3.696 8.197 0.035 0.314 0.009 3.517 0.002             7                  7     y  6.44  -1.48 50.92  0.45                               NGC_2451A     1 
174969726 5586944109195874048 115.481746 -37.328025 -20.774 14.592 5.108 5.143  1.042 13.863 0.001 13.863 14.713 0.004 12.95  0.003 13.036              0.8826257832277736   0 0.458 1                                                0.000187 1.  NGC_2451A     0.081 0.075  194.638   1.033 7.641 0.033 0.663 0.01  3.602 0.003  0.25 0.957 0 0.029            2 n n y  2.56  -6.73 49.8   1.43                               NGC_2451A     1 
174970246 5586947957486929792 115.559503 -37.140951 -21.435 14.625 5.28  5.322  1.098 16.778 0.001 16.778 18.44  0.019 15.517 0.002 15.435              0.7518234361432562   0 0.458 1                                                0.00684  1.  NGC_2451A     0.179 0.043  189.956   2.748 7.884 0.034 0.338 0.02  3.515 0.003             2 0.029            2 n n y  9.99  -4.14 22.16  2.54                               NGC_2451A     1 
174970938 5587147278327534976 115.503676 -36.881116 -20.184 14.162 5.016 5.056  0.966 17.33  0.001 17.33  19.102 0.023 16.058 0.003 15.973  3.3184  823 0.5737711298193657   0 0.458 1                                                0.001771 0.9 NGC_2451A     0.199 0.024  204.014   3.544 8.14  0.042 0.318 0.011 3.519 0.002             7                  7     y 11.37  -1.14 24.2   3.3                                NGC_2451A     1 
175007495 5587197546625397248 115.530788 -36.355187 -20.449 14.82  5.239 5.282  1.078 16.615 0.001 16.615 18.318 0.011 15.365 0.002 15.284  0.2671  808 0.9599145914473332   0 0.458 1                                                0.002872 1.  NGC_2451A     0.153 0.056  190.926   2.593 7.813 0.037 0.36  0.014 3.508 0.003             2 0.027            2 n n y  5.5   -2.18 50.17  1.46                               NGC_2451A     1 
175010061 5587583715724491264 115.741529 -35.996836 -20.083 12.815 4.127 4.169  6.836 15.236 0.001 15.236 16.557 0.005 14.06  0.001 14.166              0.23778614233192694  0 0.458 1                                                                           0.053 0.069  239.212   9.853 7.27  0.044 0.456 0.03  3.537 0.009             7                  7     y  6.47  -4.3  32.56  2.12                               NGC_2451A     0 
175014838 5586960120834019840 115.734755 -36.905008 -20.496 15.425 5.453 5.458  4.752 12.724 0.002 12.724 13.471 0.006 11.87  0.004 11.957  1.2782  820 0.8543182408930942   0 0.458 1                                                0.004725 1.  NGC_2451A     0.084 0.077  183.878   1.96  7.35  0.031 0.845 0.014 3.616 0.005  0.39 0.78  0 0.029            2 m m y 11.68  -7.27 21.36  0.59                               NGC_2451A     1 
175016841 5586933973073374976 115.686067 -37.25104  -20.446 14.986 5.054 5.1    1.089 15.687 0.001 15.687 17.225 0.008 14.478 0.002 14.417  0.1612  801 1.                   0 0.458 1                                                0.001333 1.  NGC_2451A     0.082 0.076  196.196   1.77  7.522 0.031 0.42  0.021 3.519 0.006  0.82 0.446 0 0.032            2 n n y  3.79  -4.36 57.37  3.04                               NGC_2451A     1 
175016982 5586934243647438720 115.620982 -37.273457 -21.179 15.111 5.136 5.178  1.056 16.75  0.001 16.75  18.442 0.014 15.492 0.003 15.42               1.                   0 0.458 1                                                0.003427 1.  NGC_2451A     0.169 0.052  194.418   2.614 7.876 0.043 0.346 0.024 3.513 0.004             3 0.032            3 n n y 10.68  -4.27 28.43  3.01                               NGC_2451A     1 
175019535 5586779075077772800 115.664928 -37.742565 -21.158 15.239 5.197 5.238  0.992 17.67  0.001 17.67  19.622 0.033 16.352 0.005 16.238              1.                   0 0.458 1                                                0.003406 1.  NGC_2451A     0.203 0.015  202.372   3.148 8.213 0.034 0.311 0.007 3.516 0.002             7                  7     y  7.34   1.8  32.56  4.                                 NGC_2451A     1 
175019630 5586780213245742720 115.705549 -37.761151 -21.174 15.564 5.377 5.377  1.072 18.092 0.002 18.066 20.176 0.073 16.721 0.007 16.611              1.                   0 0.458 1                                                                           0.206 0.01   208.987   1.059 8.263 0.031 0.304 0.005 3.514 0.002             7                  7     y  5.71  -0.68 38.45  4.21                               NGC_2451A     0 
175020739 5586758115628340736 115.726418 -37.99064  -20.523 15.108 4.904 4.939  1.007 18.087 0.002 18.087 20.093 0.049 16.77  0.007 16.664              0.9760776879321561   0 0.458 1                                                                           0.204 0.013  226.464   1.604 8.264 0.027 0.307 0.006 3.513 0.002             7                  7     y  6.88  -3.22 44.45  5.02                               NGC_2451A     0 
175021396 5586755680389897216 115.624195 -38.107928 -20.844 16.925 5.263 5.275  1.723  9.073 0.     9.072  9.203 0.     8.823 0.     8.874  0.0183  696 0.44333711591946534  0 0.458 1     0.049035 07422984-3806287 NGC2451a -1.     0.010666 1.  NGC_2451A     0.098 0.081  189.677   1.373 7.525 0.231 1.617 0.038 3.879 0.014             2 0.029            2 n n n 11.68 -10.65 49.34 -4.68                               NGC_2451A     1 
175021825 5586752175696726144 115.663664 -38.204563 -20.598 15.054 5.068 5.068  0.953 17.787 0.002 17.761 19.734 0.062 16.433 0.004 16.322              1.                   0 0.458 1                                                0.003205 0.9 NGC_2451A     0.202 0.019  219.678   4.52  8.176 0.039 0.319 0.01  3.517 0.002             7                  7     y  5.89  -1.33 20.13  1.52                               NGC_2451A     1 
175021827 5586751385422691072 115.698068 -38.204818 -21.354 15.805 5.205 5.246  1.    16.562 0.003 16.562 18.192 0.016 15.34  0.005 15.271  0.6149  683 1.                   0 0.458 1                                                0.001834 1.  NGC_2451A     0.075 0.042  190.709   2.157 7.809 0.08  0.332 0.037 3.517 0.008  0.42 0.53  0 0.029            2 n n y 10.37  -3.67 33.21  1.64                               NGC_2451A     1 
175023724 5538681527331038336 115.671509 -38.57822  -20.739 15.409 5.059 5.102  1.038 15.701 0.001 15.701 17.113 0.007 14.527 0.002 14.483              1.                   0 0.458 1     0.043448 07424119-3834418 NGC2451a  0.9999 0.001503 1.  NGC_2451A     0.071 0.073  195.965   1.721 7.66  0.052 0.456 0.019 3.533 0.005  4.03 0.183 0 0.028            2 n n y 17.37  -5.1  59.67  1.37                               NGC_2451A     1 
175024778 5538661186366007168 115.619072 -38.810398 -22.249 16.092 5.445 5.489  1.118 16.696 0.001 16.696 18.422 0.015 15.439 0.002 15.359              0.5305181550559447   0 0.458 1                                                0.003293 1.  NGC_2451A     0.19  0.034  184.812   2.582 7.893 0.039 0.344 0.022 3.514 0.003  0.39 0.156 1 0.032            2 n n y  5.41  -3.74 40.36  1.14                               NGC_2451A     1 
175024957 5538660361732319744 115.641848 -38.848839 -20.858 15.042 5.232 5.253  2.959 11.177 0.001 11.177 11.585 0.004 10.6   0.003 10.655  0.1614  712 1.                   0 0.458 1                                                0.020957 1.  NGC_2451A     0.043 0.061  190.915   2.234 7.17  0.101 1.104 0.06  3.707 0.012  3.48 0.497 0 0.027 0.38 0.409 0 y n n 12.05  -8.61 31.66 -1.85                               NGC_2451A     1 
175025288 5538655998045644544 115.7363   -38.920856 -20.667 15.417 5.148 5.19   1.009 17.249 0.001 17.249 19.068 0.035 15.967 0.003 15.879              1.                   0 0.458 1                                                0.00581  1.  NGC_2451A     0.199 0.024  197.271   3.374 8.126 0.042 0.318 0.011 3.519 0.002             7                  7     y  6.29  -1.81 56.04  2.98                               NGC_2451A     1 
175025496 5538654829814504832 115.639153 -38.963672 -20.788 15.866 5.223 5.264  1.013 16.233 0.001 16.233 17.763 0.009 15.023 0.003 14.968              0.9815846320146226   0 0.458 1                                                0.004258 1.  NGC_2451A     0.078 0.075  189.783   1.973 7.707 0.045 0.352 0.022 3.518 0.005  0.81 0.245 0 0.028            2 n n y  4.02  -4.66 58.87  2.01                               NGC_2451A     1 
175025994 5538653489784775040 115.669203 -39.055858 -20.984 15.783 5.307 5.35   1.053 16.811 0.001 16.811 18.602 0.014 15.537 0.003 15.45   0.2983  702 1.                   0 0.458 1                                                0.001715 1.  NGC_2451A     0.198 0.027  189.287   2.629 7.907 0.038 0.343 0.021 3.514 0.003  0.6  0.092 0 0.03             2 n n y  6.17  -4.57 50.65  0.61                               NGC_2451A     1 
175026133 5537105308690629760 115.656484 -39.090694 -20.705 15.031 5.118 5.157  1.071 14.623 0.001 14.623 15.848 0.004 13.523 0.002 13.508              1.                   0 0.458 1                                                0.000243 1.  NGC_2451A     0.052 0.065  193.92    1.181 7.248 0.038 0.486 0.032 3.55  0.007             3 0.03             3 n n y  3.2   -4.07 28.39 -1.1                                NGC_2451A     1 
175026812 5537100326528771200 115.728085 -39.234909 -21.347 16.157 5.405 5.449  1.059 15.99  0.001 15.99  17.475 0.014 14.751 0.005 14.692  1.7681  620 0.7315912605874967   0 0.458 1                                                0.001999 1.  NGC_2451A     0.072 0.078  183.792   1.739 7.735 0.05  0.41  0.019 3.516 0.004             2 0.027            2 n n y  1.38  -4.2  24.55  2.31                               NGC_2451A     1 
175028841 5537072662640492032 115.731283 -39.70847  -20.317 16.273 5.    5.     0.96  17.933 0.001 17.908 19.818 0.047 16.611 0.006 16.517              0.5966824102228456   0 0.458 1                                                0.001665 0.8 NGC_2451A     0.203 0.015  220.036   1.928 8.24  0.03  0.306 0.006 3.515 0.002             7                  7     y 10.    -0.83 36.16  2.21                               NGC_2451A     1 
175070859 5536679419734041984 115.62167  -40.829446 -22.215 17.725 4.947 4.985  1.156 16.281 0.001 16.281 17.706 0.008 15.107 0.001 15.062              0.2704379935725373   0 0.458 1                                                                           0.085 0.074  200.729   2.437 7.654 0.063 0.344 0.031 3.522 0.005             2 0.027            2 n n y  5.43  -3.16 52.75  3.11                               NGC_2451A     0 
175077994 5537072559561338368 115.784614 -39.682473 -20.585 16.028 5.203 5.244  1.    15.389 0.001 15.389 16.686 0.005 14.261 0.002 14.23               0.7958697915534044   0 0.458 1                                                0.001993 1.  NGC_2451A     0.051 0.064  190.664   1.294 7.618 0.048 0.471 0.017 3.542 0.004  2.31 0.617 0 0.028            2 n n y  3.69  -3.53 59.07  0.61                               NGC_2451A     1 
175078441 5537084211812436224 115.777772 -39.469031 -20.868 16.187 5.196 5.243  0.938 15.821 0.001 15.821 17.481 0.006 14.581 0.002 14.513  0.788   515 0.789194931          0 0.458 1                                                0.004256 1.  NGC_2451A     0.072 0.078  190.776   1.555 7.569 0.026 0.397 0.016 3.509 0.004             2 0.029            3 n n y  4.55  -5.23 25.05  2.19                               NGC_2451A     1 
175078727 5537087235468488704 115.841401 -39.343553 -20.361 15.812 5.156 5.199  1.041 15.64  0.001 15.64  17.071 0.007 14.463 0.003 14.415              0.876367779          0 0.458 1                                                0.003074 1.  NGC_2451A     0.082 0.075  192.535   1.534 7.627 0.044 0.455 0.017 3.532 0.005  0.88 0.613 0 0.032            2 n m y  6.37  -4.35 38.4   2.29                               NGC_2451A     1 
175080165 5538667130600771840 115.754528 -38.707753 -20.179 15.483 5.07  5.111  1.049 16.346 0.001 16.346 17.918 0.01  15.126 0.002 15.064              0.8896643128715971   0 0.458 1                                                0.001095 1.  NGC_2451A     0.076 0.072  195.932   2.447 7.734 0.043 0.364 0.017 3.513 0.004  1.14 0.167 0 0.029            2 n n y  3.78  -2.3  44.79  0.93                               NGC_2451A     1 
175080525 5538670459192711808 115.789325 -38.565614 -20.942 15.951 5.119 5.162  1.005 17.565 0.001 17.565 19.556 0.038 16.245 0.005 16.128              0.9507951031274728   0 0.458 1     0.072852 07430947-3833565 NGC2451a -1.     0.00173  1.  NGC_2451A     0.202 0.019  203.713   4.268 8.178 0.039 0.32  0.01  3.516 0.002             7                  7     y  3.27  -2.82 29.34  1.19                               NGC_2451A     1 
175080575 5538682214525847808 115.775426 -38.543816 -21.205 15.205 5.253 5.292  1.057 14.85  0.001 14.85  16.032 0.005 13.77  0.003 13.76               1.                   0 0.458 1     0.062039 07430613-3832380 NGC2451a  1.     0.001001 1.  NGC_2451A     0.062 0.067  188.871   1.188 7.462 0.041 0.522 0.016 3.557 0.003  1.95 0.663 0 0.029            2 n n y  3.76  -6.16 10.73 -0.58                               NGC_2451A     1 
175081065 5538708156129113856 115.859926 -38.336146 -21.14  15.493 5.228 5.27   9.124 14.769 0.002 14.768 16.121 0.003 13.552 0.001 13.51   0.0235  708 1.                   0 0.458 1     0.053268 07432641-3820103 NGC2451a  0.9997 0.003087 0.7 NGC_2451A     0.048 0.062  188.66    6.304 7.266 0.04  0.445 0.026 3.533 0.008             2 0.03             2 n y n  6.64  -5.54 58.87 -1.51                               NGC_2451A     1 
175081506 5586752965970674048 115.776335 -38.155774 -22.115 15.142 5.187 5.225  1.319 14.329 0.002 14.329 15.477 0.007 13.26  0.003 13.237              0.6652428521123785   0 0.458 1     0.209235 07430635-3809211 NGC2451a  0.9969 0.005346 1.  NGC_2451A     0.055 0.06   191.435   1.225 7.153 0.03  0.507 0.032 3.557 0.007  0.35 0.839 0 0.031            2 n n y  3.57  -6.19 44.5   0.8                                NGC_2451A     1 
175173152 5586780900437726336 115.775497 -37.691704 -21.584 14.661 5.253 5.297  1.036 16.73  0.001 16.73  18.483 0.012 15.464 0.004 15.38               0.7360192106632991   0 0.458 1                                                0.007293 1.  NGC_2451A     0.189 0.036  190.705   2.422 7.857 0.035 0.351 0.017 3.511 0.003             2 0.028            3 n n y  6.99   1.65 53.13  1.99                               NGC_2451A     1 
175173310 5586875183559211776 115.802433 -37.626023 -22.483 14.297 5.277 5.315  3.776 14.256 0.001 14.256 15.394 0.005 13.189 0.003 13.263              0.39549289952710925  0 0.458 1                                                0.018142 1.  NGC_2451A     0.07  0.072  188.246   2.831 7.17  0.04  0.57  0.021 3.568 0.004  0.33 0.909 0 0.029            2 n n y  7.3   -6.18 15.36 -1.58                               NGC_2451A     1 
175173690 5586880818556287872 115.888967 -37.484381 -20.236 14.787 5.103 5.147  1.021 15.752 0.001 15.752 17.196 0.007 14.569 0.003 14.519              0.8935127288415257   0 0.458 1                                                0.003517 1.  NGC_2451A     0.081 0.077  194.396   1.553 7.656 0.045 0.446 0.019 3.529 0.005  1.08 0.559 0 0.031            2 n n y  9.39  -4.09 35.29  3.55                               NGC_2451A     1 
175174889 5586943559440201856 115.831244 -37.050615 -20.6   14.735 5.054 5.098  0.995 17.052 0.002 17.052 18.962 0.022 15.742 0.004 15.647              1.                   0 0.458 1                                                0.00355  1.  NGC_2451A     0.202 0.014  202.75    2.75  7.959 0.037 0.354 0.014 3.515 0.003             2 0.039            2 n n y  2.42  -3.87 47.98  4.82                               NGC_2451A     1 
175174997 5586943937397293184 115.855657 -37.001782 -21.435 14.866 5.191 5.234  1.016 15.984 0.001 15.984 17.441 0.009 14.802 0.003 14.755  0.3756  804 0.9216064231513625   0 0.458 1                                                0.001383 1.  NGC_2451A     0.065 0.072  191.304   1.769 7.769 0.047 0.431 0.012 3.525 0.004  1.91 0.328 0 0.032            2 n n y  5.49  -4.65 48.49  1.39                               NGC_2451A     1 
175175204 5586979667225338368 115.848456 -36.916968 -20.477 14.719 5.264 5.303  1.011 17.779 0.001 17.779 19.645 0.045 16.455 0.005 16.359              0.943989818          0 0.458 1                                                0.004562 1.  NGC_2451A     0.076 0.078  190.794   4.113 7.964 0.045 0.163 0.008 3.474 0.006             7                  7     y  7.86  -1.46  9.89  4.54                               NGC_2451A     1 
175177533 5587582508831567488 115.799816 -36.050027 -20.737 14.267 5.141 5.156  1.106  5.573 0.001  5.573  5.499 0.001  5.674 0.001  5.761              0.6857499963080315   0 0.458 1                                                0.002805 1.  NGC_2451A     0.069 0.06   193.246   3.707 7.718 0.098 4.856 0.163 4.201 0.021  0.53 0.208 0 0.027            2 m m n 13.51 -13.14 55.84 -7.12                               NGC_2451A     1 
175178220 5587580829506389120 115.916389 -36.049396 -20.683 14.119 5.157 5.201  1.066 15.716 0.002 15.716 17.137 0.009 14.548 0.005 14.504              0.6014044302690332   0 0.458 1                                                0.003555 1.  NGC_2451A     0.072 0.071  192.336   1.782 7.674 0.05  0.449 0.018 3.53  0.005  2.38 0.103 0 0.029            4 n m y  8.76  -4.67 42.74  0.23                               NGC_2451A     1 
175180740 5586965270494703232 116.034126 -36.979597 -22.541 15.508 5.327 5.327  1.069 17.627 0.001 17.602 19.901 0.056 16.238 0.005 16.099              0.5178982652809792   0 0.458 1                                                0.006495 1.  NGC_2451A     0.204 0.014  199.393   4.496 8.171 0.038 0.322 0.009 3.516 0.002             7                  7     y 15.62  -3.36 20.42  3.07                               NGC_2451A     1 
175181036 5586939573710517504 115.923532 -37.096278 -20.911 14.331 5.117 5.161  1.024 16.134 0.001 16.134 17.781 0.009 14.897 0.002 14.828              0.6915503213275928   0 0.458 1                                                0.004213 1.  NGC_2451A     0.091 0.082  194.437   2.142 7.659 0.051 0.393 0.014 3.51  0.004             2 0.029            2 n n y  4.92  -0.71 30.01  3.61                               NGC_2451A     1 
175181064 5586942425568817408 115.895516 -37.106284 -20.98  15.128 5.209 5.235  0.833 11.448 0.001 11.448 11.792 0.002 10.943 0.001 11.                 1.                   0 0.458 1                                                0.004006 1.  NGC_2451A     0.071 0.064  191.053   0.924 7.6   0.026 0.989 0.013 3.751 0.006  4.01 0.471 0 0.029            2 n m n  4.23  -5.37 50.05 -3.03                               NGC_2451A     1 
175181627 5586889369831336448 116.004847 -37.307485 -20.688 14.783 5.028 5.069  1.029 17.323 0.001 17.323 19.145 0.029 16.041 0.005 15.95               1.                   0 0.458 1                                                0.001538 1.  NGC_2451A     0.199 0.024  203.042   3.752 8.122 0.044 0.321 0.012 3.519 0.002             7                  7     y  9.05  -2.74 41.48  2.4                                NGC_2451A     1 
175182771 5586861748901598592 115.916122 -37.72563  -20.679 15.469 5.206 5.245  0.988 14.862 0.002 14.862 16.01  0.006 13.789 0.004 13.76               1.                   0 0.458 1     0.033452 07433990-3743326 NGC2451a  0.9999 0.002325 1.  NGC_2451A     0.052 0.063  190.63    1.14  7.49  0.057 0.532 0.016 3.56  0.003             3 0.029            3 n n y  6.93  -4.44 59.39  2.86                               NGC_2451A     1 
175182898 5586858072409632128 115.978296 -37.775114 -20.707 15.333 5.207 5.248  0.973 15.421 0.001 15.421 16.721 0.005 14.286 0.003 14.259              1.                   0 0.458 1     0.068568 07435482-3746307 NGC2451a  0.9999 0.001661 1.  NGC_2451A     0.076 0.073  190.729   1.451 7.642 0.059 0.479 0.014 3.542 0.004             2 0.031            2 n n y 10.13  -5.32 24.72  1.42                               NGC_2451A     1 
175183409 5538723343133155200 116.028504 -37.989387 -20.373 15.654 5.162 5.204  1.273 15.386 0.002 15.386 16.699 0.009 14.073 0.007 14.024              0.9589422818278235   0 0.458 1     0.254484 07440688-3759219 NGC2451a  0.9996 0.96758  1.  NGC_2451A                                                                                  2 0.031            2 n n y  1.19  -2.96 29.67  4.7                                NGC_2451A     1 
175183440 5538723167029166592 115.976302 -38.000689 -21.991 16.044 5.449 5.464  0.837 12.135 0.001 12.135 12.569 0.005 11.537 0.003 11.609              0.6489285405631757   0 0.458 1     0.210039 07435434-3800027 NGC2451a  0.9998 0.002626 1.  NGC_2451A     0.054 0.06   183.104   0.696 7.708 0.029 0.829 0.013 3.706 0.006  4.98 0.35  0 0.024            2 n m y  9.88  -8.55 18.35 -0.94                               NGC_2451A     1 
175183923 5538719460482758400 115.928696 -38.201813 -21.337 15.118 5.459 5.473  1.791  6.402 0.     6.402  6.332 0.001  6.505 0.001  6.558              0.9759141277780088   0 0.458 1                                                0.009915 0.9 NGC_2451A     0.061 0.06   182.933   3.593 7.537 0.176 3.711 0.173 4.152 0.028  1.05 0.785 0 0.038            2 n m n  8.58 -10.55 44.81 -5.98                               NGC_2451A     1 
175184097 5538709530518418816 115.970011 -38.275321 -20.179 14.434 5.15  5.188  4.96  13.99  0.001 13.99  15.143 0.002 12.909 0.002 13.009              0.6979663630111014   0 0.458 1                                                                           0.04  0.058  192.2     3.23  7.015 0.021 0.488 0.035 3.553 0.007  0.34 0.584 0 0.028            2 n m y 15.02  -6.83 43.18 -0.26                               NGC_2451A     0 
175184317 5538708598503017344 115.952838 -38.366118 -20.816 15.46  5.192 5.23   1.043 14.513 0.001 14.513 15.649 0.005 13.454 0.003 13.433  0.0707  675 1.                   0 0.458 1                                                0.001784 1.  NGC_2451A     0.078 0.076  191.18    1.053 7.256 0.049 0.533 0.037 3.562 0.006  2.65 0.62  0 0.03             2 n n y  5.58  -5.72 48.33 -1.64                               NGC_2451A     1 
175184542 5538694068636369280 115.989425 -38.464106 -20.912 14.917 5.225 5.258  0.934 13.1   0.001 13.1   13.758 0.004 12.306 0.003 12.387              1.                   0 0.458 1     0.096112 07435749-3827510 NGC2451a  1.     0.001115 1.  NGC_2451A     0.065 0.065  190.096   0.802 7.642 0.042 0.707 0.017 3.643 0.008  0.27 0.949 0 0.029            2 n n y  8.91  -4.08 24.72 -1.26                               NGC_2451A     1 
175185418 5538616518704768384 116.010284 -38.817882 -22.047 15.716 5.341 5.354  1.072  7.407 0.     7.407  7.369 0.     7.448 0.     7.49               0.7244108089600866   0 0.458 1                                                0.001951 1.  NGC_2451A     0.079 0.074  186.913   1.549 7.537 0.174 2.644 0.093 4.058 0.028             2 0.028            2 n n n 10.88  -9.92 50.36 -6.18                               NGC_2451A     1 
175250913 5536892518831312640 116.026645 -39.574268 -22.335 15.878 3.948 3.983  1.027 14.774 0.    14.774 15.62  0.002 13.869 0.001 13.934              0.3091656952130329   0 0.458 1                                                                           0.062 0.073  251.373   1.947 7.845 0.056 0.563 0.016 3.6   0.004             7                  7     y  5.59  -3.85 57.5   0.74                               NGC_2451A     0 
175251688 5536867019606640768 115.986546 -39.923257 -21.339 15.846 5.205 5.248  0.926 17.323 0.002 17.323 19.2   0.027 16.032 0.004 15.935              0.9652176586436313   0 0.458 1                                                0.001205 0.9 NGC_2451A     0.2   0.022  195.778   3.496 8.141 0.04  0.32  0.011 3.518 0.002             7                  7     y 12.16  -3.32 33.84  2.37                               NGC_2451A     1 
175260715 5536875854359435904 116.120906 -39.748759 -19.007 15.223 3.211 3.246  1.019 14.764 0.    14.764 15.514 0.002 13.921 0.001 13.987              0.21485114018414306  0 0.458 1                                                                           0.059 0.068  308.745   2.915 7.818 0.066 0.621 0.02  3.62  0.005             7                  7     y  5.8   -1.44 55.98  0.64                               NGC_2451A     0 
175261524 5538397441014004992 116.165816 -39.363261 -20.738 15.908 5.165 5.207  0.971 16.871 0.001 16.871 18.635 0.019 15.615 0.003 15.534              0.9616159609779442   0 0.458 1                                                0.002121 1.  NGC_2451A     0.193 0.029  194.194   2.608 7.926 0.032 0.334 0.019 3.516 0.002             3 0.03             3 n n y 12.6   -1.97 56.52  2.79                               NGC_2451A     1 
175302293 5538597479110247808 116.057293 -39.087351 -20.315 15.265 5.035 5.076  1.008 17.542 0.001 17.541 19.41  0.037 16.245 0.003 16.157              0.9695194154737508   0 0.458 1                                                0.00348  1.  NGC_2451A     0.066 0.076  199.247   4.435 7.931 0.048 0.17  0.007 3.478 0.006             7                  7     y  7.16   0.29 59.98  1.23                               NGC_2451A     1 
175302348 5538597174172262912 116.134639 -39.062236 -20.758 14.924 5.067 5.109  1.032 16.606 0.001 16.605 18.239 0.009 15.378 0.002 15.308              1.                   0 0.458 1                                                0.002606 1.  NGC_2451A     0.067 0.071  197.068   2.558 7.849 0.108 0.32  0.03  3.518 0.008             3 0.04             3 n n y  7.87  -1.18 32.53  1.62                               NGC_2451A     1 
175302427 5538609681116957824 116.047277 -39.027711 -22.326 16.361 5.442 5.483  1.043 15.124 0.001 15.124 16.381 0.008 13.991 0.003 13.964              0.468205806          0 0.458 1                                                0.000434 1.  NGC_2451A     0.115 0.077  182.597   1.207 7.508 0.042 0.476 0.017 3.543 0.004             2 0.028            2 n n y  2.68  -1.43 27.21  0.16                               NGC_2451A     1 
175302441 5538598823442709760 116.182805 -39.020656 -20.037 14.97  5.074 5.074  1.062  8.101 0.     8.101  8.107 0.001  8.064 0.001  8.113              0.7834829763726899   0 0.458 1                                                0.005998 1.  NGC_2451A     0.095 0.079  197.148   2.055 7.527 0.194 2.156 0.063 3.99  0.025  0.24 0.37  0 0.028            2 m m n 12.22  -7.72 59.55 -5.79                               NGC_2451A     1 
175302712 5538612258097337728 116.154481 -38.907904 -22.885 16.434 5.438 5.45   0.951  9.398 0.     9.398  9.576 0.     9.08  0.     9.132              0.3513462136457021   0 0.458 1                                                0.000307 1.  NGC_2451A     0.107 0.081  183.537   0.747 7.496 0.267 1.48  0.037 3.855 0.012             2 0.029            2 n n n 11.21  -9.94 43.58 -5.6                                NGC_2451A     1 
175302949 5538616656143745664 116.051844 -38.815021 -21.219 16.019 5.248 5.282  0.938 13.215 0.001 13.214 13.869 0.005 12.431 0.004 12.504  0.2886  757 0.9095460363036992   0 0.458 1                                                0.001038 1.  NGC_2451A     0.102 0.07   189.391   0.771 7.801 0.04  0.73  0.013 3.645 0.004  1.9  0.661 0 0.028            2 n y y  6.13  -1.98 54.49 -1.24                               NGC_2451A     1 
175303052 5538637340706870912 116.116967 -38.778171 -21.964 15.974 5.373 5.385  2.975  9.173 0.     9.173  9.297 0.001  8.937 0.     8.985  0.0105  729 0.6947003892927456   0 0.458 1                                                                           0.07  0.073  185.946   2.343 7.507 0.217 1.526 0.036 3.877 0.014             2 0.034            2 n n n  6.57 -10.17 55.96 -5.88                               NGC_2451A     0 
175303361 5538642047991006720 116.104953 -38.641667 -21.413 15.356 5.201 5.244  1.013 17.367 0.001 17.367 19.283 0.029 16.055 0.003 15.959  0.476   690 1.                   0 0.458 1                                                0.005614 1.  NGC_2451A     0.201 0.021  197.11    3.763 8.114 0.046 0.32  0.012 3.519 0.002             7                  7     y 11.14  -4.89 50.71  2.8                                NGC_2451A     1 
175303453 5538642460302110592 116.100144 -38.599667 -21.048 15.047 5.241 5.257  1.46  10.843 0.001 10.843 11.184 0.004 10.322 0.003 10.394              1.                   0 0.458 1                                                0.006129 1.  NGC_2451A     0.177 0.049  190.338   1.072 7.631 0.139 1.191 0.023 3.782 0.006  0.5  0.72  0 0.029            3 n n m  9.86  -8.93 54.14  0.72                               NGC_2451A     1 
175303530 5538644208352602752 116.183723 -38.570171 -21.33  15.505 5.203 5.244  0.892 17.555 0.001 17.555 19.416 0.03  16.288 0.005 16.187              1.                   0 0.458 1                                                0.00314  1.  NGC_2451A     0.202 0.018  201.701   3.161 8.212 0.032 0.311 0.007 3.516 0.002             7                  7     y  7.41  -2.41 44.28  5.21                               NGC_2451A     1 
175303771 5538692277626908928 116.048111 -38.480075 -22.756 14.871 5.456 5.502 11.423 15.896 0.003 15.896 17.316 0.006 14.548 0.002 14.486  0.2476  699 0.4120567075013299   0 0.458 1     0.154198 07441158-3828484 NGC2451a -1.                                0.061 0.079  185.05   12.489 7.625 0.079 0.409 0.02  3.514 0.006             7                  7     y  6.45  -5.06 22.04  0.25                               NGC_2451A     0 
175303955 5538698844639883520 116.12669  -38.401496 -20.693 15.862 5.259 5.301  1.038 16.507 0.001 16.507 18.131 0.011 15.267 0.003 15.198              0.9646407476107962   0 0.458 1     0.12803  07443043-3824056 NGC2451a  0.9915 0.000772 1.  NGC_2451A     0.11  0.076  189.123   2.173 7.8   0.045 0.346 0.025 3.513 0.004             2 0.03             2 n n y  6.26  -1.83 37.48  0.89                               NGC_2451A     1 
175304153 5538699600554125184 116.187505 -38.323376 -21.202 15.193 5.291 5.334  1.138 17.59  0.001 17.59  19.624 0.04  16.249 0.004 16.14               1.                   0 0.458 1                                                                           0.203 0.016  197.782   3.829 8.181 0.034 0.318 0.008 3.516 0.002             7                  7     y  7.5   -2.42 54.22  2.02                               NGC_2451A     0 
175304460 5538705540483469952 116.11854  -38.196106 -21.275 14.957 5.106 5.143  1.044 17.766 0.001 17.766 19.616 0.046 16.475 0.007 16.382              0.9716954097651437   0 0.458 1                                                0.005263 0.8 NGC_2451A     0.205 0.007  211.614   0.721 8.272 0.035 0.301 0.006 3.513 0.001             7                  7     y  4.38  -3.91 10.53  4.05                               NGC_2451A     1 
175304686 5538718013068658688 116.155293 -38.105116 -21.037 15.768 5.17  5.204  1.03  18.103 0.002 18.103 20.132 0.069 16.774 0.005 16.649              1.                   0 0.458 1                                                                           0.205 0.011  212.417   1.229 8.276 0.029 0.303 0.005 3.513 0.002             7                  7     y  6.81  -0.84 53.9   2.95                               NGC_2451A     0 
175304830 5538812231776326784 116.186903 -38.053667 -21.082 15.666 5.329 5.342  0.883  7.584 0.     7.584  7.562 0.001  7.595 0.001  7.639              1.                   0 0.458 1                                                0.003077 1.  NGC_2451A     0.094 0.077  187.278   1.285 7.516 0.194 2.482 0.087 4.037 0.028             2 0.027            2 n n n  7.88  -9.84 27.54 -7.3                                NGC_2451A     1 
175304980 5538816247560408448 116.116952 -37.987662 -20.231 13.957 5.088 5.1    7.275  8.615 0.     8.615  8.664 0.001  8.498 0.     8.544              0.5049314648057227   0 0.458 1                                                                           0.093 0.08   195.761   6.76  7.515 0.207 1.834 0.072 3.932 0.02              2 0.03             2 n n n  3.89  -8.28 56.98 -6.47                               NGC_2451A     0 
175304987 5538813434367524736 116.152871 -37.983915 -22.007 15.114 5.405 5.445  1.044 17.034 0.001 17.034 18.761 0.019 15.782 0.003 15.701  0.2276  686 0.7121219126314101   0 0.458 1     0.069648 07443672-3759023 NGC2451a  0.9999 0.004573 1.  NGC_2451A     0.192 0.027  186.997   2.296 8.048 0.037 0.317 0.008 3.521 0.002             7                  7     y  6.31  -5.15 53.91  1.9                                NGC_2451A     1 
175305064 5538816664182488832 116.108473 -37.949728 -20.001 15.605 5.209 5.252  1.023 16.733 0.001 16.733 18.506 0.018 15.46  0.003 15.37               0.7718169301032078   0 0.458 1                                                0.006756 1.  NGC_2451A     0.194 0.028  192.507   2.495 7.853 0.033 0.37  0.01  3.507 0.002             7                  7     y  4.99  -3.42 40.17  1.15                               NGC_2451A     1 
175305079 5538816835981196288 116.142306 -37.942853 -21.843 15.065 5.413 5.428  0.855  5.87  0.001  5.87   5.81  0.002  5.955 0.001  6.018              0.8246206559893935   0 0.458 1                                                0.000752 1.  NGC_2451A     0.136 0.066  184.354   1.892 7.639 0.125 4.503 0.202 4.192 0.026  0.45 0.41  0 0.029            2 m y n 15.55 -13.19 56.68 -7.87                               NGC_2451A     1 
175305939 5586863466888548608 116.081295 -37.62202  -21.05  15.376 5.177 5.222  1.312 17.142 0.002 17.142 19.133 0.034 15.781 0.002 15.672              1.                   0 0.458 1                                                                           0.2   0.023  201.797   4.935 7.925 0.046 0.352 0.021 3.514 0.004             7                  7     y 12.06  -1.15 55.13  0.71                               NGC_2451A     0 
175306050 5586866898561735808 116.168229 -37.583244 -21.203 13.929 4.687 4.731  2.503 16.849 0.003 16.849 18.61  0.015 15.507 0.003 15.41               0.45405152186499026  0 0.458 1                                                                           0.189 0.036  217.983   7.792 7.762 0.052 0.378 0.011 3.503 0.002             7                  7     y  5.76  -4.15 38.55  1.02                               NGC_2451A     0 
175307222 5586914972137328256 116.094625 -37.138121 -21.759 15.118 5.066 5.104  1.463 13.982 0.001 13.981 15.083 0.004 12.932 0.002 13.005              0.8625849839290463   0 0.458 1                                                0.004086 1.  NGC_2451A     0.114 0.081  195.869   1.24  7.156 0.086 0.685 0.036 3.575 0.005  0.3  0.692 0 0.031            2 n n y 12.2   -3.03 13.94 -2.15                               NGC_2451A     1 
175307699 5586964823818188160 116.152194 -36.957835 -22.018 15.269 5.312 5.352  0.994 17.775 0.001 17.775 19.683 0.034 16.474 0.004 16.379              0.7389461251438442   0 0.458 1                                                0.007742 1.  NGC_2451A     0.204 0.015  201.07    1.925 8.241 0.032 0.306 0.006 3.515 0.002             7                  7     y  4.48  -0.94 27.69  2.16                               NGC_2451A     1 
175308799 5586992036728606848 116.14208  -36.558832 -19.921 13.758 4.887 4.887  1.052 17.612 0.001 17.587 19.32  0.03  16.334 0.005 16.247              0.38668345132326776  0 0.458 1                                                0.001518 0.9 NGC_2451A     0.199 0.023  221.859   3.484 8.186 0.036 0.314 0.009 3.517 0.002             7                  7     y  6.39  -3.45 55.53  1.5                                NGC_2451A     1 
175310371 5587576324077137024 116.143467 -35.983184 -20.285 14.233 4.973 4.985  2.287 12.47  0.002 12.47  12.956 0.007 11.816 0.005 11.867              0.6198493247494786   0 0.458 1                                                0.001003 1.  NGC_2451A     0.073 0.07   200.653   1.562 7.693 0.056 0.833 0.025 3.691 0.008  6.27 0.897 0 0.029            2 n m n  3.77  -7.3  57.32 -3.1                                NGC_2451A     1 
175314567 5586895829461838720 116.304964 -37.399939 -21.036 14.53  5.21  5.246  0.977 18.131 0.001 18.131 20.13  0.066 16.823 0.004 16.712              0.8344914646946884   0 0.458 1                                                                           0.205 0.011  211.753   0.976 8.279 0.029 0.303 0.005 3.513 0.002             7                  7     y 11.55  -0.81 31.12  4.                                 NGC_2451A     0 
175314816 5586871644506541952 116.219343 -37.498979 -20.69  15.227 5.188 5.23   1.022 17.39  0.001 17.39  19.236 0.02  16.104 0.004 16.016              1.                   0 0.458 1                                                0.001687 1.  NGC_2451A     0.2   0.022  198.575   3.956 8.15  0.04  0.32  0.01  3.518 0.002             7                  7     y  3.44  -2.29 58.88  3.58                               NGC_2451A     1 
175379432 5538826319268951680 116.250371 -37.734597 -20.954 14.967 5.209 5.209  0.916 17.985 0.002 17.959 19.97  0.06  16.631 0.007 16.514              1.                   0 0.458 1                                                0.002561 1.  NGC_2451A     0.204 0.013  210.96    1.641 8.247 0.033 0.306 0.006 3.514 0.002             7                  7     y  6.36  -1.16 32.39  0.79                               NGC_2451A     1 
175379587 5538825151037896192 116.299666 -37.792041 -20.957 14.866 5.199 5.24   1.024 16.598 0.001 16.598 18.199 0.012 15.365 0.002 15.298  0.8075  834 0.9666637574694263   0 0.458 1     0.134645 07451196-3747315 NGC2451a  0.9999 0.003467 0.8 NGC_2451A     0.124 0.076  191.508   2.275 7.827 0.036 0.334 0.02  3.516 0.003             2 0.029            3 n n y  3.61  -2.1  43.22  4.37                               NGC_2451A     1 
175379625 5538825078016596096 116.261255 -37.805963 -21.93  15.565 5.251 5.294  1.049 17.566 0.001 17.566 19.567 0.037 16.244 0.005 16.133              0.7965928041942603   0 0.458 1                                                0.003207 1.  NGC_2451A     0.203 0.013  201.405   2.014 8.249 0.021 0.253 0.005 3.494 0.003             7                  7     y 12.12  -3.84 37.77  2.72                               NGC_2451A     1 
175380155 5538812506654586624 116.256893 -38.038859 -22.786 16.737 5.267 5.28   1.685  9.928 0.     9.928 10.142 0.     9.562 0.     9.62   0.1343  686 0.3570389697937665   0 0.458 1                                                0.006104 1.  NGC_2451A     0.084 0.072  189.597   1.314 7.51  0.219 1.347 0.03  3.828 0.007             2 0.028            2 n n m 12.03 -10.63 30.12 -2.12                               NGC_2451A     1 
175380250 5538800377666647168 116.270189 -38.074563 -20.9   14.881 5.147 5.189  1.055 16.277 0.002 16.277 17.861 0.019 15.039 0.006 14.982              0.997237285          0 0.458 1     0.115376 07450487-3804286 NGC2451a  0.7986 0.00418  1.  NGC_2451A     0.087 0.084  193.503   2.391 7.719 0.055 0.391 0.014 3.51  0.004             7                  7     y  5.85  -3.62 19.46  0.51                               NGC_2451A     1 
175380289 5538800171498559872 116.248552 -38.094154 -20.786 13.03  5.319 5.332  5.387  8.371 0.001  8.371  8.345 0.001  8.14  0.001  8.255              0.31157487242880166  0 0.458 1                                                0.058664 0.8 NGC_2451A     0.13  0.074  181.908   6.741 7.516 0.213 1.965 0.071 3.927 0.019  2.99 0.16  0 0.028            4 n n n  7.82  -6.6  57.87 -3.87                               NGC_2451A     1 
175380554 5538795636022831744 116.312116 -38.196173 -21.501 15.449 5.289 5.302  0.852 10.304 0.    10.304 10.558 0.001  9.893 0.001  9.951              1.                   0 0.458 1                                                0.000292 1.  NGC_2451A     0.096 0.079  188.664   0.857 7.572 0.168 1.222 0.034 3.811 0.008  0.9  0.497 0 0.03  1.48 0.289 0 y m y  5.    -0.56  5.   -0.56                               NGC_2451A     1 
175380557 5538795636022832768 116.313413 -38.196944 -20.951 13.548 5.283 5.301  1.627 10.948 0.001 10.948 11.281 0.007 10.442 0.006 10.515              0.40994659472564904  0 0.458 1                                                0.0007   1.  NGC_2451A     0.156 0.067  188.648   1.239 7.612 0.109 1.138 0.028 3.776 0.007             2 0.03             2 n m y  4.18   0.56  4.18  0.56                               NGC_2451A     1 
175381257 5538650603565741056 116.229936 -38.47782  -21.432 15.644 5.22  5.261  0.956 16.31  0.001 16.31  17.889 0.007 15.094 0.002 15.036  1.0281  687 1.                   0 0.458 1     0.077278 07445522-3828404 NGC2451a  0.9999 0.002115 1.  NGC_2451A     0.078 0.073  190.172   2.088 7.726 0.054 0.357 0.028 3.514 0.005             2 0.029            2 m n y  9.79  -3.22 13.79  1.2                                NGC_2451A     1 
175381322 5538650294328385152 116.236951 -38.513204 -21.87  15.937 5.301 5.343  1.062 16.796 0.001 16.796 18.533 0.012 15.546 0.002 15.46               0.7197022352679088   0 0.458 1                                                0.003897 0.9 NGC_2451A     0.18  0.043  188.63    2.281 7.912 0.048 0.324 0.015 3.518 0.003             2 0.035            2 n n y  4.69  -3.63 34.88  6.39                               NGC_2451A     1 
175381734 5538639367931677568 116.268072 -38.682356 -21.706 15.646 5.201 5.242  1.053 15.242 0.001 15.242 16.524 0.005 14.121 0.002 14.086              0.9045172209005805   0 0.458 1                                                0.002173 1.  NGC_2451A     0.095 0.074  190.818   1.339 7.516 0.043 0.476 0.018 3.546 0.007  4.24 0.174 0 0.029            2 m m y  9.04  -3.46 22.37  1.89                               NGC_2451A     1 
175382279 5538623802970011520 116.232661 -38.90741  -22.848 16.42  5.389 5.435  1.382 16.584 0.002 16.584 18.439 0.022 15.26  0.002 15.168              0.35956601693220586  0 0.458 1                                                0.002217 0.7 NGC_2451A     0.197 0.028  185.575   3.103 7.796 0.033 0.375 0.011 3.504 0.002             3 0.027            3 n n y 13.43  -2.35 47.07  0.25                               NGC_2451A     1 
175382348 5538599575054709504 116.228612 -38.932183 -21.255 16.43  5.438 5.473  1.075 18.116 0.002 18.116 19.785 0.046 16.723 0.009 16.647              0.6167376573216359   0 0.458 1                                                                           0.205 0.011  203.556   0.92  8.285 0.027 0.303 0.005 3.513 0.002             7                  7     y  1.66  -2.27 52.76  3.29                               NGC_2451A     0 
175382595 5538595662343818880 116.23963  -39.041597 -21.288 15.877 5.153 5.193  1.073 15.22  0.001 15.22  16.463 0.006 14.112 0.002 14.097              0.950760526          0 0.458 1     0.112548 07445754-3902301 NGC2451a -1.     0.001686 1.  NGC_2451A     0.058 0.063  192.484   1.458 7.548 0.046 0.493 0.016 3.548 0.004  1.73 0.359 0 0.03             2 m y y  5.44  -5.03 35.87  2.4                                NGC_2451A     1 
175383249 5538399743116543360 116.339469 -39.345132 -21.238 15.535 5.237 5.25   0.934  7.188 0.     7.188  7.17  0.001  7.192 0.001  7.24               1.                   0 0.458 1                                                0.002929 1.  NGC_2451A     0.143 0.068  190.556   1.463 7.576 0.165 2.95  0.109 4.081 0.028             2 0.027            2 n n n  9.21 -11.15 19.19 -5.01                               NGC_2451A     1 
175384820 5536820706978656768 116.239244 -40.048459 -21.129 16.17  5.206 5.245  1.071 14.889 0.001 14.889 16.088 0.007 13.79  0.003 13.767              0.8116595346761823   0 0.458 1                                                0.002815 1.  NGC_2451A     0.106 0.08   190.928   1.162 7.378 0.061 0.498 0.027 3.55  0.007  0.22 0.575 0 0.026            3 n n y  5.67  -6.59  6.53  2.61                               NGC_2451A     1 
175384965 5536816583810128512 116.295664 -40.112575 -21.238 16.247 5.115 5.156  1.085 16.43  0.001 16.43  18.039 0.012 15.205 0.002 15.137              0.7541713616841018   0 0.458 1                                                0.003913 0.9 NGC_2451A     0.091 0.075  193.989   2.504 7.76  0.057 0.36  0.027 3.511 0.004             3 0.05             3 n n y  2.94  -4.72 22.52  2.99                               NGC_2451A     1 
175385182 5536809540063832064 116.31369  -40.205647 -18.245 18.576 3.047 3.082  1.051 13.892 0.    13.892 14.432 0.001 13.206 0.001 13.267              0.21720457848381816  0 0.458 1                                                                           0.059 0.067  324.963   2.653 7.74  0.025 0.753 0.014 3.672 0.006  0.96 0.193 0 0.026            4 n n y  5.35  -4.53 37.69  0.85                               NGC_2451A     0 
175385241 5536809162106730112 116.318805 -40.233228 -20.753 15.207 5.001 5.041  1.136 14.705 0.001 14.705 16.01  0.005 13.57  0.004 13.545              1.                   0 0.458 1                                                0.00096  1.  NGC_2451A     0.081 0.071  198.644   1.312 7.217 0.025 0.459 0.027 3.541 0.007  5.56 0.391 0 0.027            2 n n y  6.51  -6.62 13.4  -2.32                               NGC_2451A     1 
175388093 5535836128675188608 116.301674 -41.575681 -22.292 16.995 5.423 5.468  1.008 16.682 0.001 16.682 18.503 0.018 15.401 0.003 15.304              0.35964182058000466  0 0.458 1                                                0.004854 1.  NGC_2451A     0.198 0.024  184.556   2.279 7.877 0.033 0.367 0.012 3.508 0.002             2 0.026            2 n n y  3.02  -3.32 17.44  3.06                               NGC_2451A     1 
175390598 5535986452532465280 116.347044 -41.141218 -20.606 15.553 5.031 5.072  1.03  15.315 0.001 15.315 16.635 0.004 14.178 0.002 14.141              1.                   0 0.458 1                                                0.001165 1.  NGC_2451A     0.075 0.074  197.212   1.351 7.482 0.04  0.472 0.021 3.541 0.005  2.58 0.407 0 0.027            2 n n y  9.13  -4.94 48.23  2.13                               NGC_2451A     1 
175460912 5536823623257164928 116.347483 -39.903317 -19.885 18.41  3.604 3.638  1.077 17.365 0.001 17.365 18.787 0.022 16.208 0.003 16.166              0.21445094771404827  0 0.458 1                                                                           0.113 0.076  278.118   6.191 7.86  0.051 0.318 0.012 3.528 0.004             7                  7     y  3.1   -0.69 56.05  4.65                               NGC_2451A     0 
175460913 5536823627554147072 116.346272 -39.903063 -19.435 18.008 3.579 3.611  1.052 18.114 0.001 18.114 19.522 0.061 16.906 0.009 16.852              0.2168488583648674   0 0.458 1                                                                           0.067 0.076  284.765  11.589 7.897 0.072 0.191 0.01  3.497 0.008             7                  7     y  3.86   0.69 52.75  5.34                               NGC_2451A     0 
175462365 5538405000156484992 116.36948  -39.236529 -20.723 15.123 5.219 5.26   1.02  17.219 0.001 17.219 19.009 0.024 15.951 0.003 15.864              1.                   0 0.458 1                                                0.00444  1.  NGC_2451A     0.199 0.023  194.651   3.309 8.103 0.044 0.318 0.011 3.519 0.002             2 0.029            2 n n y  3.52  -2.74 22.02  1.94                               NGC_2451A     1 
175462992 5538619026966459008 116.438494 -38.971054 -20.322 15.15  5.145 5.156  0.888  9.051 0.     9.051  9.163 0.001  8.831 0.     8.884              1.                   0 0.458 1                                                0.003251 1.  NGC_2451A     0.096 0.08   193.99    0.887 7.503 0.227 1.64  0.038 3.886 0.015  0.67 0.854 0 0.029            2 n n y  3.8   -1.28  3.8  -1.28                               NGC_2451A     1 
175462994 5538619026966458752 116.438664 -38.969951 -19.004 16.852 5.182 5.195  2.55  10.568 0.001 10.568 10.81  0.015 10.101 0.008 10.168  3.1224  709 0.28772762551743836  0 0.458 1                                                                           0.172 0.041  192.692   1.744 7.267 0.121 1.242 0.022 3.78  0.041  0.67 0.857 0 0.031            2 n n y  4.21   1.28  4.21  1.28                               NGC_2451A     0 
175463964 5538646888413514624 116.45012  -38.568357 -21.748 15.777 5.451 5.465  0.888 12.258 0.001 12.258 12.706 0.003 11.647 0.002 11.707              0.7902971461919883   0 0.458 1                                                0.003091 1.  NGC_2451A     0.038 0.053  183.009   0.672 7.723 0.022 0.805 0.012 3.698 0.006  4.05 0.744 0 0.025            2 n m m  6.17  -6.74 38.95  0.08                               NGC_2451A     1 
175464075 5538646823994551424 116.353024 -38.517538 -21.812 15.44  5.232 5.267  1.143 14.151 0.002 14.151 15.085 0.008 13.185 0.004 13.197              0.8214550434994597   0 0.458 1                                                0.00139  1.  NGC_2451A     0.079 0.079  189.917   1.023 7.515 0.07  0.629 0.011 3.582 0.005  0.3  0.839 0 0.028            2 n n m  5.99  -6.11 59.09  1.5                                NGC_2451A     1 
175465476 5538807902439844480 116.445639 -37.9394   -21.014 15.073 5.155 5.197  1.038 17.082 0.001 17.082 18.843 0.039 15.76  0.004 15.661              1.                   0 0.458 1                                                0.006098 1.  NGC_2451A     0.087 0.078  193.423   3.353 7.826 0.057 0.182 0.007 3.482 0.006             7                  7     y  8.65  -4.64 10.36  4.31                               NGC_2451A     1 
175465663 5538809311198636288 116.475657 -37.865791 -21.617 15.587 5.391 5.435  1.103 16.593 0.001 16.593 18.378 0.013 15.309 0.002 15.215  0.4994  732 0.8745215013027461   0 0.458 1     0.138687 07455419-3751571 NGC2451a  0.8206 0.005947 1.  NGC_2451A     0.189 0.034  185.363   2.483 7.833 0.032 0.373 0.01  3.505 0.002             7                  7     y  4.67  -2.91 37.77  2.4                                NGC_2451A     1 
175465912 5538823914077500800 116.4105   -37.7782   -21.67  14.776 5.208 5.234  0.834 11.334 0.002 11.334 11.671 0.005 10.829 0.004 10.882              0.788865846          0 0.458 1     0.131273 07453855-3746418 NGC2451a  0.9999 0.002939 1.  NGC_2451A     0.099 0.068  191.073   0.834 7.574 0.02  1.023 0.014 3.758 0.006  3.02 0.899 0 0.027            2 n y n  8.24  -8.47 25.6  -3.1                                NGC_2451A     1 
175466394 5538828964969167616 116.363884 -37.596214 -22.528 16.246 5.615 5.628  0.937  6.98  0.     6.98   6.939 0.001  7.028 0.001  7.068              0.42657529391430754  0 0.458 1                                                                           0.114 0.075  177.782   1.322 7.572 0.161 2.991 0.116 4.089 0.029  0.28 0.173 0 0.031            2 n n n 11.19 -11.85 52.42 -6.96                               NGC_2451A     0 
175466630 5538853188585632768 116.479681 -37.505746 -21.198 14.301 5.164 5.209  1.118 16.561 0.001 16.561 18.386 0.015 15.287 0.002 15.19   0.6038  846 0.6663945340895635   0 0.458 1     0.050056 07455515-3730210 NGC2451a  0.9995 0.007669 1.  NGC_2451A     0.15  0.06   192.908   2.743 7.787 0.043 0.378 0.011 3.504 0.002             2 0.028            2 n n y  2.98  -4.46 35.22  0.9                                NGC_2451A     1 
175468401 5587300419681869696 116.477818 -36.863789 -21.704 14.655 5.336 5.379  1.044 16.718 0.001 16.718 18.46  0.009 15.467 0.002 15.388  1.2998  874 0.7124178820242776   0 0.458 1                                                0.003663 1.  NGC_2451A     0.186 0.037  187.629   2.417 7.878 0.033 0.348 0.019 3.512 0.003             2 0.031            2 n n y  4.61  -5.3  16.94  1.84                               NGC_2451A     1 
175468873 5587349481090327424 116.390392 -36.708204 -18.331 19.273 3.876 3.912  0.878 17.354 0.001 17.354 18.833 0.019 16.174 0.003 16.115              0.2319894316250466   0 0.458 1                                                                           0.095 0.074  259.037   5.109 7.964 0.041 0.323 0.011 3.527 0.003             7                  7     y  7.98  -2.95 47.64  2.46                               NGC_2451A     0 
175518865 5587389617564670592 116.573244 -36.250844 -22.053 14.435 5.242 5.285  0.965 17.337 0.001 17.337 19.232 0.029 16.05  0.003 15.956              0.5422053824108263   0 0.458 1                                                0.002495 1.  NGC_2451A     0.201 0.021  194.219   3.334 8.159 0.038 0.321 0.01  3.517 0.002             7                  7     y  8.36  -1.69 53.54  1.44                               NGC_2451A     1 
175519497 5587358522000537600 116.581835 -36.476607 -21.525 14.479 5.09  5.128  1.037 14.631 0.001 14.631 15.717 0.005 13.596 0.002 13.599              0.657021639          0 0.458 1                                                0.000968 1.  NGC_2451A     0.061 0.069  194.96    1.13  7.465 0.076 0.573 0.019 3.57  0.003  3.84 0.366 0 0.027            2 n n y  6.42  -4.98 41.92  0.2                                NGC_2451A     1 
175521604 5586902052875518208 116.515642 -37.216586 -21.309 14.233 5.17  5.196  0.95  11.23  0.001 11.23  11.555 0.002 10.744 0.001 10.799              0.6106272361502423   0 0.458 1                                                0.002081 1.  NGC_2451A     0.078 0.066  192.566   1.031 7.569 0.029 1.036 0.015 3.766 0.006  3.35 0.634 0 0.026            2 n m n  4.87  -8.52 29.75 -3.2                                NGC_2451A     1 
175522104 5538855559407502080 116.537063 -37.399048 -20.74  14.789 5.218 5.232  0.847 10.539 0.    10.539 10.804 0.001 10.117 0.001 10.175  0.2052  876 1.                   0 0.458 1                                                0.002731 1.  NGC_2451A     0.054 0.064  191.225   0.784 7.591 0.169 1.168 0.033 3.8   0.008  2.56 0.722 0 0.031            2 n m n  3.37  -8.61 39.29 -2.32                               NGC_2451A     1 
175522285 5538854116298514560 116.54363  -37.463531 -21.174 15.166 5.217 5.259  1.052 15.677 0.001 15.677 16.986 0.01  14.516 0.003 14.481              1.                   0 0.458 1                                                0.000244 1.  NGC_2451A     0.144 0.068  190.249   1.672 7.653 0.064 0.456 0.018 3.537 0.005             2 0.03             2 n n y  5.62  -3.06  7.66  4.41                               NGC_2451A     1 
175522492 5538853600902466048 116.547625 -37.530652 -20.118 16.997 5.26  5.282  1.829 11.16  0.001 11.16  11.555 0.005 10.593 0.004 10.637              0.3689619460974923   0 0.458 1                                                0.004764 0.8 NGC_2451A     0.073 0.082  189.636   1.574 7.189 0.127 1.096 0.061 3.72  0.011  3.22 0.93  0 0.029            2 n n n  3.9   -8.33 42.21 -2.34                               NGC_2451A     1 
175523310 5538810513789730944 116.555879 -37.831043 -19.287 12.842 5.489 5.489  3.112 17.679 0.002 17.661 18.44  0.025 15.939 0.008 15.91   1.0394  746 0.22285328594421677  0 0.458 1                                                                           0.178 0.056  260.702   5.863 7.861 0.063 0.379 0.013 3.522 0.006             7                  7     y  0.84  -1.65 37.6   1.64                               NGC_2451A     0 
175523447 5538807180895102720 116.624058 -37.878917 -21.225 14.866 5.159 5.202  1.036 16.152 0.001 16.152 17.767 0.009 14.921 0.002 14.854  0.2204  694 0.9961604487792494   0 0.458 1     0.070926 07462980-3752443 NGC2451a  0.9999 0.001671 1.  NGC_2451A     0.074 0.075  192.486   2.109 7.707 0.041 0.397 0.016 3.51  0.004  1.27 0.375 0 0.033            2 n n y  8.09  -2.93 48.29  1.43                               NGC_2451A     1 
175523501 5538809689156020992 116.534723 -37.897656 -21.693 15.286 5.253 5.292  1.068 14.977 0.001 14.977 16.164 0.006 13.89  0.004 13.874              0.9769657045198895   0 0.458 1     0.091716 07460836-3753518 NGC2451a  0.9998 0.001552 1.  NGC_2451A     0.061 0.067  188.804   1.259 7.526 0.035 0.511 0.015 3.554 0.003             7                  7     y  6.88  -6.17 50.23  0.92                               NGC_2451A     1 
175523820 5538803774977628544 116.60341  -38.019544 -21.981 15.245 5.217 5.229  0.932 12.477 0.    12.477 12.948 0.001 11.844 0.001 11.904              0.7846370601295621   0 0.458 1     0.046416 07462485-3801106 NGC2451a  0.9999 0.001554 1.  NGC_2451A                                                                                  2 0.026            2 n m n  3.91  -7.13 24.78 -3.61                               NGC_2451A     1 
175524042 5538756087962675072 116.549658 -38.104252 -21.479 15.222 5.189 5.233  1.16  16.52  0.001 16.52  18.282 0.028 15.254 0.003 15.175              1.                   0 0.458 1     0.106839 07461194-3806155 NGC2451a  0.9998 0.007325 1.  NGC_2451A     0.139 0.062  191.767   2.812 7.802 0.04  0.378 0.013 3.505 0.002             2 0.032            2 n n y  7.49  -2.64 22.27  6.61                               NGC_2451A     1 
175524827 5538730352518455168 116.640325 -38.417159 -21.211 15.467 5.231 5.274  1.035 16.996 0.001 16.996 18.754 0.016 15.719 0.003 15.636              1.                   0 0.458 1                                                0.002735 1.  NGC_2451A     0.199 0.023  192.407   2.74  8.009 0.048 0.315 0.014 3.519 0.003             2 0.028            3 n n y  6.19  -4.21 17.02 -0.31                               NGC_2451A     1 
175524872 5538730283802953088 116.61621  -38.434331 -21.49  13.446 4.962 4.996  1.065 13.69  0.    13.69  14.352 0.001 12.908 0.001 12.974              0.3556657461313572   0 0.458 1                                                0.000342 1.  NGC_2451A     0.041 0.057  200.568   1.142 7.816 0.054 0.614 0.018 3.631 0.004             2 0.03             2 n n n  5.5   -7.15 54.89 -1.29                               NGC_2451A     1 
175524963 5538729734043145600 116.56473  -38.469059 -21.463 15.035 5.231 5.275  1.078 15.716 0.001 15.716 17.126 0.009 14.542 0.002 14.498  3.9706  702 1.                   0 0.458 1                                                0.001252 1.  NGC_2451A     0.083 0.075  189.72    1.632 7.671 0.043 0.448 0.016 3.53  0.004  3.36 0.194 1 0.031            2 m m y  2.8   -4.65 18.77  3.52                               NGC_2451A     1 
175525086 5538729424805533568 116.580932 -38.517361 -20.688 15.03  5.119 5.161  1.036 17.245 0.001 17.245 19.06  0.021 15.964 0.003 15.869              1.                   0 0.458 1                                                0.003193 1.  NGC_2451A     0.198 0.026  198.059   3.445 8.08  0.044 0.323 0.011 3.519 0.002  0.71 0.095 1 0.029            2 n m y  4.9   -2.8  56.2   2.21                               NGC_2451A     1 
175525989 5538621157270230144 116.49813  -38.878047 -21.207 15.405 5.22  5.268  1.072 15.659 0.001 15.659 17.297 0.008 14.421 0.002 14.357  0.1104  681 1.                   0 0.458 1     0.05203  07455958-3852413 NGC2451a -1.     0.000648 1.  NGC_2451A     0.083 0.08   189.915   1.647 7.511 0.027 0.401 0.016 3.511 0.005  0.36 0.672 0 0.028            2 n m y 10.69  -5.62 51.57  0.43                               NGC_2451A     1 
175526072 5538438363462961664 116.606407 -38.914571 -22.221 15.599 5.189 5.231  0.984 16.298 0.001 16.298 17.853 0.01  15.078 0.007 15.027              0.6647922440933086   0 0.458 1     0.146248 07462557-3854527 NGC2451a  0.997  0.001682 1.  NGC_2451A     0.074 0.073  191.004   2.139 7.733 0.052 0.353 0.025 3.516 0.005  0.91 0.505 0 0.027            2 n n y 12.83  -3.25 49.25  1.39                               NGC_2451A     1 
175526653 5538425822158520576 116.573857 -39.147165 -21.65  15.57  5.187 5.227  1.074 15.087 0.002 15.087 16.308 0.008 13.986 0.003 13.968  0.1359  580 0.9529063715329728   0 0.458 1     0.129839 07461776-3908500 NGC2451a  0.9821 0.001764 1.  NGC_2451A     0.067 0.072  191.29    1.402 7.519 0.051 0.503 0.019 3.551 0.004  0.52 0.613 0 0.027            2 n n y  9.83  -6.1  35.25 -0.25                               NGC_2451A     1 
175526706 5538425616000097920 116.570819 -39.172137 -20.892 15.492 5.02  5.06   1.007 17.14  0.001 17.14  18.843 0.017 15.9   0.003 15.818  2.8489  591 1.                   0 0.458 1                                                0.003093 1.  NGC_2451A     0.197 0.024  202.162   3.158 8.072 0.036 0.315 0.011 3.521 0.002             2 0.029            3 n n y  6.95  -3.49 18.45  2.7                                NGC_2451A     1 
175527335 5538386166717422080 116.498256 -39.444443 -21.651 15.902 5.255 5.267  0.796  8.872 0.     8.872  8.952 0.001  8.706 0.     8.754              0.7749183219002437   0 0.458 1                                                0.001164 1.  NGC_2451A     0.066 0.075  189.968   0.849 7.52  0.198 1.644 0.038 3.906 0.015             2 0.027            2 n n n  7.36  -9.41 24.88 -4.54                               NGC_2451A     1 
175528778 5536806065430167168 116.529372 -40.083886 -20.952 15.574 5.122 5.122  0.997 17.829 0.001 17.804 19.625 0.043 16.522 0.005 16.43               1.                   0 0.458 1                                                0.005947 1.  NGC_2451A     0.201 0.02   212.453   2.076 8.227 0.032 0.307 0.006 3.516 0.002             7                  7     y 11.86  -2.87 24.29  3.35                               NGC_2451A     1 
175530344 5536020399954569984 116.604592 -40.807214 -21.706 16.497 5.245 5.287  0.974 16.877 0.001 16.877 18.631 0.015 15.627 0.003 15.54               0.5884322217456788   0 0.458 1                                                0.001721 0.9 NGC_2451A     0.196 0.027  191.109   2.479 7.96  0.038 0.332 0.022 3.518 0.002             3 0.029            3 n n y  5.3   -3.18 54.32  2.38                               NGC_2451A     1 
175602256 5536048368781472384 116.790929 -40.330052 -21.385 15.959 5.153 5.196  1.008 16.151 0.001 16.151 17.754 0.008 14.924 0.002 14.865  1.6063  723 0.8537235912729785   0 0.458 1                                                0.001911 1.  NGC_2451A     0.075 0.076  192.623   1.92  7.715 0.038 0.398 0.017 3.511 0.004  0.5  0.231 0 0.032            2 n n y  4.38  -5.12 31.86  3.42                               NGC_2451A     1 
175604551 5538408195612899584 116.77387  -39.330924 -20.208 16.135 5.42  5.433  1.099  6.296 0.001  6.296  6.215 0.004  6.417 0.003  6.469              0.6461016126196574   0 0.458 1                                                0.011724 1.  NGC_2451A     0.052 0.056  184.251   2.529 7.527 0.17  3.871 0.17  4.164 0.027  2.42 0.694 0 0.03             2 n m m  9.97 -12.1  59.63 -5.02                               NGC_2451A     1 
175604642 5538409295124487168 116.730622 -39.28894  -21.979 15.469 5.287 5.33   1.038 16.135 0.001 16.135 17.719 0.01  14.916 0.003 14.856  0.3001  630 0.7436909092662748   0 0.458 1                                                0.005298 1.  NGC_2451A     0.067 0.077  187.865   1.884 7.729 0.041 0.39  0.014 3.511 0.003             7                  7     y  4.7   -5.09 40.65  0.26                               NGC_2451A     1 
175605469 5538435644740234112 116.713253 -38.912902 -21.812 15.232 5.414 5.452  0.986 18.083 0.002 18.083 20.101 0.067 16.75  0.005 16.642              0.8227817305639511   0 0.458 1                                                                           0.205 0.011  203.06    0.846 8.287 0.03  0.301 0.005 3.513 0.002             7                  7     y  8.77  -3.   47.31  3.33                               NGC_2451A     0 
175605687 5538440386384247296 116.732543 -38.818634 -21.285 15.783 5.124 5.161  0.976 18.12  0.001 18.12  20.303 0.056 16.779 0.005 16.654              1.                   0 0.458 1                                                                           0.206 0.008  212.98    1.287 8.297 0.025 0.305 0.006 3.512 0.002             7                  7     y  5.51  -3.12 57.78  3.74                               NGC_2451A     0 
175607068 5538750899641971584 116.766501 -38.211202 -22.046 14.747 5.29  5.332  1.046 15.272 0.001 15.272 16.593 0.007 14.132 0.002 14.104              0.6290870133428627   0 0.458 1                                                0.00282  1.  NGC_2451A     0.076 0.07   187.553   1.364 7.563 0.037 0.478 0.017 3.543 0.004  0.32 0.909 0 0.031            2 n n y  7.95  -6.54 38.    0.6                                NGC_2451A     1 
175607652 5538782132647261312 116.765419 -37.957687 -21.167 14.551 5.14  5.14   0.939 15.595 0.001 15.582 17.003 0.008 14.404 0.003 14.352              0.8120769546425635   0 0.458 1                                                0.001634 1.  NGC_2451A     0.074 0.076  194.72    2.155 7.553 0.038 0.445 0.02  3.529 0.006             2 0.039            2 n n y  7.54  -4.85 35.76 -0.03                               NGC_2451A     1 
175607934 5538830236281330432 116.749414 -37.838686 -22.734 13.591 5.437 5.437  3.485 15.624 0.001 15.612 16.884 0.004 14.45  0.002 14.416              0.2716801348859266   0 0.458 1     0.206185 07465988-3750195 NGC2451a  0.9825                            0.053 0.065  185.451   8.269 7.669 0.059 0.438 0.023 3.533 0.007             2 0.027            2 n n y  3.97  -4.89 19.21  2.68                               NGC_2451A     1 
175608279 5538836008716586880 116.720717 -37.719444 -21.905 12.687 5.752 5.797  2.823 15.531 0.001 15.531 16.967 0.005 14.326 0.001 14.277              0.22739648254937672  0 0.458 1     0.030125 07465300-3743102 NGC2451a  0.0041                            0.094 0.078  173.105   2.709 7.619 0.053 0.432 0.022 3.527 0.007             7                  7     y  8.47  -5.9  41.8   5.27                               NGC_2451A     0 
175608373 5538836279291875456 116.698202 -37.689603 -21.536 14.705 5.205 5.245  0.956 17.896 0.002 17.896 20.024 0.055 16.573 0.006 16.442              0.7751151895128396   0 0.458 1                                                0.003747 1.  NGC_2451A     0.082 0.079  194.795   4.82  8.016 0.039 0.15  0.006 3.464 0.004             7                  7     y  9.37  -0.15 39.77  1.23                               NGC_2451A     1 
175608431 5538837142587754496 116.689332 -37.669897 -21.883 15.325 5.342 5.385  1.05  16.454 0.001 16.454 18.111 0.018 15.217 0.003 15.146              0.7713305483431321   0 0.458 1                                                0.001722 1.  NGC_2451A     0.106 0.077  186.411   2.14  7.757 0.049 0.342 0.024 3.513 0.005  0.42 0.491 0 0.029            2 n n y  7.97  -0.91 57.9   0.57                               NGC_2451A     1 
175609438 5538862671873178240 116.697546 -37.327463 -21.167 15.306 5.078 5.095  2.013 12.969 0.003 12.969 13.561 0.01  12.204 0.007 12.306              1.                   0 0.458 1     0.116359 07464744-3719391 NGC2451a  1.     0.001255 1.  NGC_2451A     0.118 0.071  196.109   1.389 7.747 0.05  0.771 0.019 3.657 0.006             2 0.026            2 n n n  6.46  -4.68 42.57 -2.36                               NGC_2451A     1 
175610092 5587278876125814144 116.768761 -37.10396  -21.18  14.955 5.172 5.214  0.977 16.619 0.001 16.619 18.249 0.012 15.392 0.002 15.314  1.0021  860 1.                   0 0.458 1                                                0.001711 1.  NGC_2451A     0.11  0.076  192.203   2.502 7.848 0.038 0.336 0.019 3.517 0.004             2 0.029            3 n n y  5.46  -4.65 58.43  4.44                               NGC_2451A     1 
175683744 5587337699998409344 116.903518 -36.407123 -21.269 14.38  5.162 5.205  1.094 16.485 0.001 16.485 18.132 0.011 15.248 0.003 15.183              0.7019488065336172   0 0.458 1                                                0.001891 1.  NGC_2451A     0.097 0.075  192.767   2.697 7.78  0.052 0.35  0.028 3.512 0.005  0.43 0.412 0 0.028            2 n n y  8.64  -3.   32.37  1.17                               NGC_2451A     1 
175684999 5587291898466476288 116.811968 -36.831218 -22.022 15.228 5.262 5.298  2.126 14.133 0.001 14.133 14.993 0.008 13.046 0.011 13.216              0.7515254734489786   0 0.458 1                                                0.009117 0.8 NGC_2451A     0.1   0.079  188.705   1.717 7.255 0.088 0.636 0.029 3.573 0.004  2.03 0.359 0 0.027            2 n n y  1.26  -2.2  56.64 -1.49                               NGC_2451A     1 
175686115 5539238670490126080 116.818705 -37.204615 -21.512 14.945 5.282 5.326  1.06  15.619 0.001 15.619 17.025 0.005 14.453 0.002 14.41               0.9089364588924266   0 0.458 1     0.069536 07471652-3712168 NGC2451a  0.9999 0.002104 1.  NGC_2451A     0.083 0.075  187.907   1.491 7.628 0.044 0.45  0.016 3.532 0.004  1.38 0.715 0 0.031            2 n n y  4.78  -3.51 19.87 -1.                                 NGC_2451A     1 
175686411 5539234409882580736 116.869488 -37.305739 -22.861 15.328 5.556 5.565  0.883 12.782 0.002 12.782 13.37  0.008 12.037 0.006 12.086              0.4078225265391413   0 0.458 1     0.044901 07472871-3718209 NGC2451a  0.9998                            0.11  0.074  179.623   0.733 7.739 0.043 0.765 0.017 3.654 0.006  0.58 0.79  0 0.03             2 n n y 13.84  -7.59 56.79  3.74                               NGC_2451A     1 
175686758 5538846381061435008 116.837753 -37.421779 -21.486 14.8   5.258 5.258  1.036 18.024 0.002 18.    19.503 0.06  16.593 0.009 16.516              0.8586797503593129   0 0.458 1                                                                           0.201 0.019  212.174   1.84  8.232 0.032 0.307 0.007 3.516 0.002             7                  7     y  1.49  -1.99 40.71  2.05                               NGC_2451A     0 
175687052 5538844289413167872 116.809366 -37.52288  -20.052 13.533 4.744 4.784  1.03  17.69  0.001 17.69  19.55  0.033 16.39  0.008 16.307              0.3506670864636971   0 0.458 1                                                                           0.201 0.02   221.994   4.569 8.17  0.042 0.317 0.009 3.517 0.002             7                  7     y  5.68  -2.9  30.19  3.43                               NGC_2451A     0 
175687563 5538838207739784320 116.892912 -37.715194 -17.5   15.293 4.752 4.792  1.041 15.713 0.001 15.713 16.868 0.004 14.648 0.002 14.633  0.2432  899 0.                  -1 0.    0     0.244858 07473433-3742549 NGC2451a  0.9941                            0.041 0.064  209.098   1.784 7.671 0.059 0.447 0.011 3.543 0.004             7                  7     y 12.68  -2.01 43.28  0.33                               NGC_2451A     0 
175688275 5538777700238770304 116.933934 -37.984142 -21.622 15.153 5.224 5.251  0.842 11.689 0.001 11.689 12.064 0.004 11.151 0.003 11.207  0.061   796 1.                   0 0.458 1                                                0.002166 1.  NGC_2451A     0.072 0.067  190.511   0.87  7.625 0.024 0.937 0.014 3.736 0.006  3.81 0.614 0 0.026            2 n m n  5.67  -7.07 58.91 -3.54                               NGC_2451A     1 
175688427 5538754507414442752 116.805066 -38.047077 -20.994 14.98  5.178 5.217  1.011 16.146 0.001 16.146 17.567 0.008 14.969 0.002 14.922  0.2515  612 1.                   0 0.458 1                                                0.002169 1.  NGC_2451A     0.066 0.079  192.196   1.909 7.744 0.058 0.39  0.014 3.519 0.004  1.35 0.544 0 0.025            2 n n y  3.34  -3.44 41.07  0.84                               NGC_2451A     1 
175689280 5538733994650841856 116.877167 -38.390039 -20.608 14.856 5.185 5.227  0.97  17.566 0.001 17.566 19.446 0.024 16.26  0.003 16.163              1.                   0 0.458 1                                                0.001416 1.  NGC_2451A     0.201 0.02   202.931   3.826 8.186 0.035 0.316 0.009 3.517 0.002             7                  7     y  6.95  -2.04 53.71  0.82                               NGC_2451A     1 
175689405 5538727809898005760 116.804204 -38.448857 -20.703 14.82  5.073 5.114  1.114 16.45  0.001 16.45  18.07  0.015 15.205 0.003 15.294              1.                   0 0.458 1                                                0.003427 1.  NGC_2451A     0.089 0.079  196.154   2.637 7.777 0.042 0.38  0.014 3.508 0.003             7                  7     y  3.5   -0.09  8.91  1.46                               NGC_2451A     1 
175689937 5538535635883876224 116.815934 -38.672433 -21.732 15.535 5.327 5.343  0.851 12.129 0.002 12.129 12.554 0.005 11.534 0.004 11.59               0.8914840663833088   0 0.458 1                                                0.001811 1.  NGC_2451A     0.054 0.062  187.155   0.722 7.707 0.025 0.848 0.012 3.708 0.006  2.2  0.851 0 0.03             2 n y y  6.41  -6.17 16.03 -1.96                               NGC_2451A     1 
175689950 5538534020965038080 116.913269 -38.676643 -23.498 14.833 5.281 5.293  0.859  8.743 0.     8.743  8.809 0.001  8.601 0.     8.652              0.27646795731568663  0 0.458 1                                                0.000494 1.  NGC_2451A     0.069 0.075  189.016   0.88  7.517 0.199 1.697 0.04  3.916 0.016             2 0.03             2 n n n  7.05 -11.11 17.86 -5.96                               NGC_2451A     1 
175690244 5538530756801143808 116.891415 -38.805325 -21.422 14.931 5.197 5.232  1.011 13.781 0.002 13.781 14.605 0.007 12.892 0.005 12.965              0.9678931410666641   0 0.458 1                                                0.00134  1.  NGC_2451A     0.096 0.078  191.158   0.895 7.644 0.037 0.639 0.009 3.604 0.004  0.31 0.635 0 0.031            2 n m n  9.98  -4.81 31.51 -0.09                               NGC_2451A     1 
175690758 5538422248745785216 116.818275 -39.014113 -21.456 15.991 5.194 5.229  1.018 14.009 0.002 14.009 14.887 0.009 13.075 0.006 13.099              0.804720942          0 0.458 1                                                0.001386 1.  NGC_2451A     0.103 0.077  191.411   1.034 7.598 0.019 0.635 0.008 3.592 0.003  0.36 0.707 0 0.028            2 n n y 10.31  -4.03 47.79  0.42                               NGC_2451A     1 
175691220 5538416472005737856 116.875584 -39.188356 -21.36  15.809 5.291 5.333  1.016 17.254 0.001 17.254 19.048 0.019 15.981 0.003 15.894              1.                   0 0.458 1                                                0.001318 1.  NGC_2451A     0.201 0.021  192.093   2.933 8.167 0.037 0.319 0.011 3.517 0.002             3 0.03             3 n n y  7.01  -1.86 53.82  2.02                               NGC_2451A     1 
175691532 5538362943836083328 116.880218 -39.319315 -21.629 15.839 5.208 5.25   0.988 17.584 0.001 17.584 19.544 0.041 16.275 0.004 16.172              0.8134915274129823   0 0.458 1                                                0.005816 1.  NGC_2451A     0.203 0.017  199.893   3.596 8.19  0.034 0.315 0.008 3.516 0.002             7                  7     y  9.91  -3.12 58.76  1.                                 NGC_2451A     1 
175705128 5537553840718897792 116.891504 -40.070228 -22.27  16.399 5.375 5.401  0.79  11.792 0.001 11.792 12.18  0.005 11.237 0.003 11.289              0.4857519923254016   0 0.458 1                                                0.002057 1.  NGC_2451A     0.047 0.062  185.164   0.74  7.666 0.035 0.899 0.018 3.731 0.007  4.85 0.481 0 0.028            2 n m n  3.72  -8.27 36.76 -2.41                               NGC_2451A     1 
175706389 5536027168823124096 116.942061 -40.614435 -22.675 15.845 5.355 5.397  1.056 16.395 0.001 16.395 17.983 0.013 15.105 0.009 15.012              0.4755863159936968   0 0.458 1                                                0.004371 0.8 NGC_2451A     0.087 0.081  185.973   2.071 7.774 0.048 0.376 0.011 3.508 0.004             2 0.03             2 n n y  2.26  -1.09 36.1   4.57                               NGC_2451A     1 
175706801 5536023488027414016 116.912013 -40.790027 -22.731 16.498 5.417 5.46   1.026 16.632 0.001 16.632 18.339 0.014 15.38  0.002 15.304  0.3752  731 0.3724720148502604   0 0.458 1                                                0.010883 1.  NGC_2451A     0.151 0.065  184.514   2.122 7.856 0.055 0.346 0.029 3.513 0.005  0.74 0.184 0 0.027            2 n n y  5.75  -1.89 54.23  1.03                               NGC_2451A     1 
508831823 5538640192562800768 116.29145  -38.609286 -22.022 13.877 5.276 5.276  1.944 16.244 0.002 16.219 17.256 0.014 14.335 0.005 15.268              0.39452549706111323  0 0.458 1                                                                           0.101 0.075  193.029   5.288 7.541 0.037 0.404 0.012 3.505 0.004             7                  7     y  0.67   0.25 10.5   2.24                               NGC_2451A     0 
508834422 5538822436608716544 116.399645 -37.772734 -22.086 17.193 4.902 4.955  2.256 17.26  0.006 17.235 18.018 0.045 15.06  0.062 16.028              0.3473988383959044   0 0.458 1                                                                           0.138 0.083  210.999  14.052 7.696 0.078 0.375 0.019 3.504 0.003             7                  7     y  0.66   0.39 37.04  5.15                               NGC_2451A     0 
769752279 5536858159085580544 115.661307 -39.934396 -21.44  16.009 5.073 5.073  0.973 17.706 0.005 17.7   17.88  0.127 16.051 0.034 16.848              0.7562457777303944   0 0.458 1                                                0.004061 0.8 NGC_2451A     0.186 0.038  216.144   2.969 8.054 0.06  0.315 0.013 3.523 0.003             7                  7     y  4.41   6.16  4.41  6.16                               NGC_2451A     1 
769775088 5536964880439018496 114.280735 -40.556561 -19.594 14.436 4.969 5.011  0.987 17.387 0.001 17.387 19.032 0.063 16.078 0.009 16.158              0.46089826461517386  0 0.458 1                                                0.001996 0.9 NGC_2451A     0.194 0.025  207.528   3.005 8.106 0.038 0.314 0.008 3.521 0.002             7                  7     y  2.61   1.61 57.15  2.66                               NGC_2451A     1 
769804700 5537104277896323200 115.626298 -39.201242 -20.123 13.315 5.141 5.185  1.34  14.626 0.003 14.626                           13.636              0.3275837100019635   0 0.458 1                                                                           0.065 0.08   193.373   3.365 7.49  0.133 0.552 0.028 3.57  0.008             7                  7     y  3.51   6.29  3.51  6.29                               NGC_2451A     0 
769817025 5537152725129555584 115.52333  -39.091099 -21.354 16.729 5.137 5.137  1.09  15.88  0.003 15.876 16.088 0.066 14.288 0.021 14.973              0.5043081834139266   0 0.458 1                                                0.003763 1.  NGC_2451A     0.044 0.065  195.55    3.302 7.645 0.072 0.46  0.013 3.553 0.006             5 0.052            5 n m y  3.08   4.57  3.08  4.57                               NGC_2451A     1 
769967841 5537604654470068352 118.124597 -39.985628 -18.857 14.856 4.22  4.228  1.022 18.1   0.001 18.1   18.049 0.009 18.22  0.02  18.294              0.2891738016921663   0 0.458 1                                                                           0.01  0.019  264.568   2.283 8.121 0.032 0.224 0.005 3.546 0.002             7                  7     y  5.61  -2.08 23.6   4.61                               NGC_2451A     0 
769968526 5537606754711404416 118.298848 -40.015931 -22.217 14.447 5.311 5.311  0.862 15.691 0.004 15.691                           14.406              0.49466873040169507  0 0.458 1                                                                           0.069 0.08   190.392   8.012 7.61  0.087 0.423 0.023 3.524 0.01              7                  7     y  2.23   4.98  2.23  4.98                               NGC_2451A     0 
769974010 5537621735560202752 117.884753 -39.794491 -21.933 15.47  5.168 5.208  1.028 16.266 0.002 16.266 17.693 0.012 15.007 0.004 15.122              0.773018529          0 0.458 1                                                0.003228 1.  NGC_2451A     0.087 0.081  192.99    2.007 7.685 0.049 0.356 0.019 3.52  0.007  0.76 0.448 0 0.031            2 n n y  1.27  -3.36 59.62  1.6                                NGC_2451A     1 
770211215 5538423313893728000 116.975505 -38.976903 -21.437 15.363 5.31  5.31   0.937 15.962 0.002 15.962                           15.521              1.                   0 0.458 1                                                0.002041 1.  NGC_2451A     0.172 0.05   189.695   2.639 7.518 0.028 0.243 0.014 3.45  0.003             7                  7     y  0.64   1.67 15.17  3.52                               NGC_2451A     1 
770211218 5538423313897849856 116.975332 -38.976548 -23.078 15.88  5.307 5.35   2.649 14.949 0.001 14.949 16.194 0.016 13.581 0.016 13.852              0.37223068768202144  0 0.458 1                                                0.005725 1.  NGC_2451A     0.091 0.085  187.167   2.626 7.236 0.036 0.387 0.024 3.515 0.005             2 0.031            2 n n y  0.78   0.   16.51  1.85                               NGC_2451A     1 
770260381 5538570236141031808 117.147417 -38.353951 -22.391 15.564 5.214 5.214  1.112 17.182 0.001 17.182                           16.715              0.5707606741816618   0 0.458 1                                                0.01021  1.  NGC_2451A     0.205 0.01   198.981   5.638 7.709 0.046 0.374 0.006 3.503 0.002             7                  7     y  0.94   1.12 30.42  3.14                               NGC_2451A     1 
770305083 5538720319476199040 115.962451 -38.118124 -20.839 14.784 5.12  5.12   1.057 17.703 0.002 17.677 19.099 0.118 16.089 0.036 16.439              0.9698721621242015   0 0.458 1                                                                           0.194 0.027  214.15    3.346 8.116 0.034 0.253 0.007 3.495 0.009             7                  7     y  2.11   2.63  2.11  2.63                               NGC_2451A     0 
770305946 5538723343122962816 116.028791 -37.989254 -21.832 15.265 5.038 5.038  1.029 17.473 0.003 17.473                           16.983              0.7657635402652355   0 0.458 1     0.745907 07440688-3759219 NGC2451a  0.9996 0.970659 1.  NGC_2451A                                                                                  7                  7     y  0.88   2.96 28.76  7.66                               NGC_2451A     1 
772328875 5585037899628427136 114.171062 -39.864623 -20.947 16.936 5.559 5.6    1.1   16.703 0.001 16.703 18.278 0.046 15.388 0.014 15.528              0.42390578393047007  0 0.458 1                                                                           0.159 0.066  179.91    2.271 7.91  0.062 0.315 0.012 3.52  0.005             2 0.037            2 n n y  2.42   1.46 19.61  5.75                               NGC_2451A     0 
772452317 5585551027953920000 113.414075 -37.765698 -21.274 15.381 5.407 5.459  1.368 15.337 0.002 15.337                           14.883              0.9455963447366361   0 0.458 1                                                0.001169 1.  NGC_2451A     0.129 0.076  184.475   2.651 7.354 0.03  0.229 0.024 3.443 0.003             7                  7     y  1.04   2.18 58.41  3.41                               NGC_2451A     1 
772452321 5585551027962400384 113.413526 -37.765817 -19.758 15.633 5.24  5.274  1.118 13.565 0.002 13.565 14.387 0.009 12.547 0.01  12.708              0.6220152084836774   0 0.458 1                                                0.000382 1.  NGC_2451A                                                                       0.44 0.954 0 0.027            2 n n y  0.74   0.   59.93  1.23                               NGC_2451A     1 
772698285 5586739149057369472 115.081975 -38.264827 -20.205 15.47  5.113 5.152  1.17  14.909 0.001 14.909 16.08  0.009 13.793 0.004 13.891              0.8981458228879294   0 0.458 1                                                0.002638 1.  NGC_2451A     0.08  0.075  193.971   1.142 7.298 0.054 0.452 0.037 3.536 0.009  3.72 0.312 0 0.028            2 n m y  0.49   0.   24.67  0.02                               NGC_2451A     1 
772698296 5586739153354818432 115.082108 -38.264155 -20.016 14.599 5.014 5.059  1.164 16.094 0.001 16.094 17.724 0.02  14.792 0.008 14.887              0.6563205769723035   0 0.458 1                                                0.008063 1.  NGC_2451A     0.101 0.082  198.808   2.457 7.583 0.069 0.396 0.016 3.508 0.006  3.72 0.33  0 0.034            2 n m y  2.24   1.   27.05  1.01                               NGC_2451A     1 
772712380 5586786397996808448 115.029374 -38.216685 -19.801 15.644 5.162 5.206  1.203 15.815 0.001 15.815 17.152 0.018 14.595 0.005 14.721              0.6415892399886542   0 0.458 1                                                0.004797 1.  NGC_2451A     0.096 0.078  192.479   1.964 7.645 0.065 0.431 0.018 3.528 0.007             7                  7     y  2.12   1.34 38.37  2.39                               NGC_2451A     1 
772721950 5586818043315386496 114.83871  -37.707808 -19.282 15.68  5.083 5.083  1.106 16.347 0.002 16.331 17.47  0.042 15.044 0.008 15.326              0.4381526303235281   0 0.458 1                                                0.003159 1.  NGC_2451A     0.111 0.082  197.389   3.544 7.677 0.058 0.388 0.011 3.52  0.003             5 0.032            5 n n y  0.69   0.7   5.27  4.58                               NGC_2451A     1 
772727886 5586837284770807936 115.546281 -37.431038 -21.532 13.737 5.295 5.295  0.993 17.908 0.002 17.908                           17.471              0.42630691721760805  0 0.458 1                                                0.011942 0.9 NGC_2451A     0.201 0.015  207.635   1.801 8.237 0.027 0.25  0.005 3.496 0.006             7                  7     y  2.03   3.2  21.32  4.55                               NGC_2451A     1 
772848736 5587213077220637440 114.928757 -36.61021  -20.806 14.62  5.148 5.148  1.23  16.903 0.002 16.903                           16.471              0.8960539093750958   0 0.458 1                                                0.008977 0.8 NGC_2451A     0.059 0.078  194.884   4.072 7.705 0.114 0.158 0.042 3.454 0.044             7                  7     y  1.48   1.75  9.14  1.96                               NGC_2451A     1 
773053157 5587886631174615936 114.386095 -36.518769 -20.605 15.873 5.213 5.268  1.02  15.864 0.004 15.864                           15.436              0.8987672686911383   0 0.458 1                                                0.005038 1.  NGC_2451A     0.196 0.024  190.898   2.734 7.328 0.023 0.357 0.013 3.501 0.003             7                  7     y  0.6    1.32 23.75  2.37                               NGC_2451A     1 
773053167 5587886631178088320 114.385681 -36.518768 -20.493 13.896 4.981 5.027  1.358 15.214 0.002 15.202 16.195 0.016 13.743 0.017 14.115              0.4894800232686795   0 0.458 1                                                                           0.079 0.088  199.082   2.88  7.266 0.053 0.411 0.044 3.526 0.008             7                  7     y  0.75   0.   24.91  1.05                               NGC_2451A     0 
773069258 5587943771414284800 113.402425 -36.256637 -22.358 13.899 4.817 4.817  1.224 16.78  0.003 16.78                            16.329              0.33460884765024423  0 0.458 1                                                                           0.207 0.006  218.217   5.908 7.489 0.028 0.392 0.006 3.5   0.001             7                  7     y  0.65   2.09  0.65  2.09                               NGC_2451A     0 
773069261 5587943771423346432 113.402055 -36.256363 -21.66  15.952 5.024 5.065  1.314 15.291 0.001 15.291 16.491 0.009 14.048 0.014 14.237              0.7303637249935753   0 0.458 1                                                0.004207 0.9 NGC_2451A     0.09  0.082  197.645   1.79  7.344 0.037 0.399 0.028 3.521 0.005  1.74 0.239 0 0.032            2 n m y  0.81   0.    0.81  0.                                 NGC_2451A     1 
238442703 5514608849809846528 121.418637 -48.902904  -8.164  4.516 2.654 2.688  0.992 18.084 0.002 18.084 19.878 0.041 16.821 0.008 16.737              0.790999642          0 0.172 1                                                                           0.255 0.079  388.516  18.798 7.798 0.074 0.384 0.011 3.506 0.004             7                  7     y 13.62  -1.87 39.45  2.32                               NGC_2547      0 
238443988 5514442101997584384 121.42912  -49.444248  -8.485  4.344 2.578 2.611  1.055 13.255 0.002 13.255 13.66  0.007 12.68  0.006 12.751              1.                   0 0.172 1                                                0.00127  0.8 NGC_2547      0.17  0.113  383.524   3.234 7.572 0.045 0.934 0.029 3.734 0.012  3.52 0.822 0 0.024            2 n m y 10.53  -4.35 26.25  0.09                               NGC_2547      1 
238444307 5514428431124018944 121.422681 -49.578646  -8.568  4.448 2.633 2.653  0.954 11.011 0.001 11.011 11.195 0.002 10.686 0.001 10.748              1.                   0 0.172 1                                                0.001368 0.9 NGC_2547      0.215 0.089  376.775   3.447 7.581 0.221 1.472 0.025 3.858 0.01   0.92 0.65  0 0.029            2 m m m 10.42  -3.63 51.24 -0.86                               NGC_2547      1 
238471179 5514535766645234560 121.477377 -49.434784  -8.083  4.291 2.339 2.339  1.069 17.95  0.001 17.926 19.557 0.033 16.701 0.006 16.618              0.5354908630664554   0 0.172 1                                                                           0.221 0.098  437.151  23.755 7.662 0.068 0.395 0.019 3.511 0.004             7                  7     y  3.16  -2.5  37.49  3.97                               NGC_2547      0 
238472553 5514614042433547648 121.481544 -48.881224  -8.431  4.667 2.636 2.672  0.976 15.584 0.001 15.584 16.551 0.008 14.607 0.004 14.622              0.859619461          0 0.172 1                                                0.001845 0.8 NGC_2547      0.239 0.078  376.117   5.136 7.53  0.034 0.645 0.009 3.588 0.004  6.3  0.548 0 0.025            2 n m y  6.22  -5.54 12.57  1.14                               NGC_2547      1 
238472633 5514614248591980544 121.51708  -48.850764  -8.132  4.449 2.584 2.618  0.976 15.15  0.002 15.15  15.983 0.008 14.261 0.005 14.34               0.7801006089002647   0 0.172 1                                                0.002042 0.9 NGC_2547      0.204 0.086  383.557   4.573 7.567 0.022 0.693 0.01  3.609 0.004  6.27 0.313 1 0.023            2 m m y 15.6   -6.41 25.67  1.25                               NGC_2547      1 
238472842 5514615726060722304 121.542227 -48.773269  -8.298  4.312 2.603 2.636  1.003 14.632 0.001 14.632 15.305 0.005 13.834 0.004 13.899              1.                   0 0.172 1                                                0.000321 0.9 NGC_2547      0.127 0.097  379.509   4.258 7.619 0.051 0.697 0.016 3.643 0.007             2 0.03             2 n n y  9.78  -3.37 56.88 -1.06                               NGC_2547      1 
238490488 5514617203529382912 121.639621 -48.734825  -8.45   4.423 2.682 2.716  1.089 17.674 0.001 17.674 19.307 0.025 16.453 0.005 16.381              1.                   0 0.172 1                                                0.000854 0.7 NGC_2547      0.173 0.104  375.914  15.7   7.722 0.062 0.391 0.015 3.511 0.004             7                  7     y  9.09  -3.3  55.31  2.81                               NGC_2547      1 
238490525 5514616550694370176 121.722255 -48.744572  -8.486  4.384 2.624 2.659  1.055 15.411 0.002 15.411 16.325 0.007 14.462 0.004 14.531              1.                   0 0.172 1                                                0.003133 0.9 NGC_2547      0.193 0.094  377.598   5.22  7.494 0.038 0.685 0.011 3.594 0.004             2 0.023            2 n n y 11.83  -5.37 55.51  4.08                               NGC_2547      1 
238491531 5514548415332007808 121.768518 -49.143708  -8.362  4.605 2.404 2.437  2.065 13.1   0.001 13.1   13.499 0.004 12.527 0.003 12.592              0.7998407048187035   0 0.172 1                                                0.002479 0.7 NGC_2547      0.135 0.082  410.028   4.844 7.382 0.024 0.936 0.016 3.72  0.008  2.09 0.898 0 0.022            2 n m y 12.8   -6.96 52.6   1.06                               NGC_2547      1 
238491701 5514542127499951360 121.634908 -49.20203   -8.783  4.702 2.603 2.612  0.857  8.194 0.     8.194  8.158 0.001  8.214 0.001  8.269              0.7118936510284689   0 0.172 1                                                0.004042 1.  NGC_2547      0.284 0.064  382.638   5.923 7.627 0.146 3.731 0.157 4.152 0.027  0.33 0.455 0 0.021            2 m y n  7.98 -11.38 56.65 -6.                                 NGC_2547      1 
238491861 5514538760245594112 121.679445 -49.266847  -8.16   4.367 2.315 2.35   1.066 16.609 0.001 16.609 17.936 0.008 15.464 0.004 15.428              0.6061072360828735   0 0.172 1                                                                           0.125 0.102  424.975  11.937 7.269 0.042 0.433 0.028 3.533 0.009             2 0.021            2 n n y  2.96  -2.67 37.42  5.74                               NGC_2547      0 
238492610 5514518762880612352 121.711856 -49.563164  -8.41   4.231 2.573 2.573  0.976 17.549 0.001 17.527 19.121 0.028 16.316 0.003 16.256              1.                   0 0.172 1                                                0.001131 1.  NGC_2547      0.174 0.112  391.763  15.933 7.637 0.059 0.403 0.021 3.515 0.005             7                  7     y  8.62  -0.77 29.24  2.15                               NGC_2547      1 
238492698 5514517800805264256 121.777057 -49.595006  -8.661  4.569 2.71  2.746  1.07  17.789 0.002 17.789 19.431 0.05  16.551 0.007 16.48               0.9127968501929337   0 0.172 1                                                                           0.23  0.093  370.261  14.24  7.737 0.057 0.386 0.016 3.51  0.004             7                  7     y  2.68  -1.15 59.2   2.92                               NGC_2547      0 
238543036 5514519621871390464 121.830916 -49.542661  -8.471  4.751 2.583 2.616  1.022 14.808 0.003 14.808 15.554 0.01  13.948 0.008 13.996              0.7441106357517624   0 0.172 1                                                0.002497 0.7 NGC_2547      0.187 0.094  382.878   4.043 7.537 0.115 0.725 0.013 3.619 0.007  3.12 0.791 0 0.026            2 n n y  8.09  -3.83 41.51 -1.44                               NGC_2547      1 
238543042 5514519651927756416 121.833373 -49.539986  -8.35   4.287 2.618 2.653  1.072 18.025 0.001 18.025 19.7   0.064 16.756 0.007 16.673              1.                   0 0.172 1                                                                           0.254 0.079  389.329  14.479 7.754 0.053 0.382 0.015 3.506 0.004             7                  7     y 10.02  -1.15 11.21  2.68                               NGC_2547      0 
238543060 5514519656231127808 121.843036 -49.534246  -8.44   4.51  2.542 2.576  0.998 16.586 0.001 16.586 17.892 0.012 15.457 0.003 15.433  0.2454  652 1.                   0 0.172 1                                                0.000562 0.9 NGC_2547      0.168 0.099  388.946   8.894 7.373 0.043 0.466 0.028 3.543 0.007  3.08 0.497 0 0.022            2 n n y 12.27  -0.97 41.43  1.44                               NGC_2547      1 
238543100 5514520029892692992 121.853155 -49.514059  -8.431  4.455 2.604 2.64   1.06  16.811 0.001 16.811 18.2   0.013 15.658 0.003 15.623  0.2286  659 1.                   0 0.172 1                                                0.005185 0.9 NGC_2547      0.158 0.1    376.71    9.219 7.469 0.038 0.447 0.023 3.533 0.006             2 0.023            2 n n y  4.37  -3.87 45.04  0.79                               NGC_2547      1 
238543524 5514530548268099712 121.834855 -49.359747  -8.433  4.758 2.597 2.636  1.013 15.992 0.001 15.992 17.324 0.007 14.846 0.002 14.92               0.727616456          0 0.172 1                                                                           0.15  0.103  380.036   6.282 7.151 0.037 0.445 0.026 3.539 0.008  0.49 0.399 0 0.028            2 n n y  5.8   -5.72 47.52  0.33                               NGC_2547      0 
238543622 5514530887564150528 121.964624 -49.319246  -7.93   4.098 2.552 2.589  1.983 17.427 0.002 17.427 19.021 0.019 16.16  0.005 16.089              0.4516063561993151   0 0.172 1     0.261575 08075151-4919093 NGC2547   0.9999                            0.166 0.104  402.005  23.588 7.556 0.073 0.407 0.015 3.514 0.005             7                  7     y 11.35  -2.27 55.3   2.78                               NGC_2547      1 
238543748 5514532025736771712 121.942023 -49.259565  -8.739  4.62  2.54  2.576  0.923 15.687 0.002 15.687 16.653 0.01  14.687 0.005 14.696              0.8372369550964237   0 0.172 1     0.115365 08074609-4915345 NGC2547   1.     0.001205 0.8 NGC_2547      0.161 0.106  387.404   6.33  7.247 0.14  0.621 0.034 3.582 0.007             7                  7     y  2.21  -2.22 26.41  3.99                               NGC_2547      1 
238543788 5514543879846566912 121.793648 -49.242287  -8.512  4.607 2.588 2.622  0.989 14.675 0.001 14.675 15.377 0.005 13.853 0.005 13.921              1.                   0 0.172 1                                                0.001467 0.7 NGC_2547      0.166 0.116  382.211   3.859 7.568 0.106 0.731 0.025 3.633 0.01              7                  7     y 11.63  -4.76 56.29  1.2                                NGC_2547      1 
238543937 5514545116797124224 121.80883  -49.189531  -8.431  4.378 2.672 2.706  1.002 17.838 0.002 17.838 19.501 0.044 16.615 0.006 16.554              1.                   0 0.172 1                                                                           0.209 0.106  380.495  18.715 7.758 0.073 0.386 0.013 3.511 0.005             7                  7     y  3.93  -2.95 56.76  3.04                               NGC_2547      0 
238544148 5514546933561876224 121.933344 -49.105786  -7.926  4.723 2.633 2.663  0.714 11.399 0.    11.399 11.631 0.001 11.012 0.    11.078              0.42759816667453365  0 0.172 1                                                0.001423 0.7 NGC_2547      0.244 0.07   375.948   3.059 7.599 0.211 1.359 0.021 3.837 0.009  0.66 0.531 0 0.025            2 n y y  6.14  -1.64  6.14 -1.64                               NGC_2547      1 
238544151 5514546937863174784 121.93586  -49.105512  -8.45   4.442 2.625 2.658  4.147 13.242 0.002 13.242 13.674 0.008 12.63  0.006 12.72               1.                   0 0.172 1                                                                           0.092 0.053  376.064   5.837 7.442 0.018 0.885 0.007 3.702 0.007  0.66 0.522 0 0.025            2 n y y  5.9    1.64  5.9   1.64                               NGC_2547      0 
238544231 5514550167678451200 121.894211 -49.069643  -8.578  4.065 2.615 2.649  1.498 14.665 0.002 14.665 15.526 0.006 13.732 0.004 13.809              0.9516875794773288   0 0.172 1     0.22711  08073463-4904107 NGC2547   0.9899 0.000637 1.  NGC_2547      0.2   0.087  378.087   5.162 7.17  0.118 0.769 0.016 3.597 0.006  0.31 0.762 0 0.028            2 n n y  3.76  -4.4  51.63 -0.3                                NGC_2547      1 
238544327 5514547723835851776 121.959494 -49.037474  -8.344  3.494 2.946 2.976 43.133 11.735 0.004 11.735 11.642 0.001 10.919 0.001 10.993              0.3019241577110105   0 0.172 1                                                                           0.124 0.111  426.611  14.251 6.907 0.044 1.567 0.051 3.767 0.014             2 0.021            2 n n n  9.56  -7.97 36.61 -1.49                               NGC_2547      0 
238544335 5514550506977203328 121.875879 -49.032753  -8.171  3.87  2.5   2.537  1.202 16.678 0.002 16.677 18.184 0.014 15.468 0.003 15.409  0.901   666 0.5471937004535451   0 0.172 1     0.107548 08073022-4901579 NGC2547   0.9998                            0.152 0.104  392.374  12.332 7.35  0.034 0.408 0.02  3.518 0.006  0.82 0.24  0 0.023            2 n n y  7.15  -2.27 46.57  3.31                               NGC_2547      1 
238544351 5514551232830332288 121.853876 -49.026879  -8.864  4.675 1.63  1.663  0.897 13.531 0.    13.531 13.923 0.001 12.975 0.001 13.039              0.                  -1 0.    0     0.037423 08072494-4901368 NGC2547   0.9932                            0.121 0.087  603.319   7.545 7.289 0.029 1.023 0.025 3.739 0.008             2 0.023            2 n n y  7.32  -6.33 56.63  0.73                               NGC_2547      0 
238545363 5514629534372854272 121.96132  -48.660108  -8.71   4.098 2.604 2.613  1.122 10.025 0.    10.024 10.071 0.001  9.918 0.     9.966              0.9918183522659124   0 0.172 1                                                0.006082 1.  NGC_2547      0.215 0.105  382.724   4.555 7.531 0.201 1.896 0.063 3.951 0.025  1.72 0.498 0 0.025            2 n n n  6.79  -9.   25.71 -3.91                               NGC_2547      1 
238545382 5514630290289339136 121.955152 -48.652684  -8.185  4.399 2.665 2.699  1.072 17.961 0.001 17.961 19.678 0.043 16.731 0.006 16.647              0.8605888632063652   0 0.172 1                                                                           0.219 0.098  384.846  18.496 7.77  0.07  0.383 0.013 3.509 0.005             7                  7     y  7.61  -3.19 30.61  6.68                               NGC_2547      0 
238545403 5514640808670375168 121.836236 -48.643483  -8.79   4.447 2.594 2.628  0.936 14.894 0.001 14.894 15.649 0.005 14.041 0.003 14.115              1.                   0 0.172 1                                                0.000427 0.8 NGC_2547      0.136 0.086  380.132   4.542 7.531 0.101 0.703 0.013 3.619 0.006  3.19 0.553 0 0.023            2 n n y  6.92  -0.96 33.86  1.04                               NGC_2547      1 
238545431 5514630565167297792 121.930986 -48.635561  -8.267  4.583 2.461 2.497  1.005 17.558 0.001 17.558 19.197 0.026 16.346 0.004 16.273              0.8603924806860679   0 0.172 1                                                                           0.171 0.111  411.368  18.127 7.575 0.065 0.398 0.014 3.512 0.005             7                  7     y  8.89  -2.12 25.58  2.45                               NGC_2547      0 
238545903 5514647332714939136 121.904383 -48.464778  -8.67   4.254 2.666 2.702  0.986 17.302 0.001 17.302 18.885 0.016 16.097 0.004 16.033              1.                   0 0.172 1                                                                           0.186 0.103  370.942  11.442 7.586 0.046 0.401 0.021 3.515 0.005             7                  7     y  4.3   -1.74 38.04  2.9                                NGC_2547      0 
238562383 5514649123727147264 122.082182 -48.475425  -8.52   4.452 2.611 2.645  0.989 14.526 0.002 14.526 15.184 0.007 13.73  0.005 13.797              1.                   0 0.172 1                                                0.000946 0.7 NGC_2547      0.116 0.102  377.975   4.664 7.54  0.058 0.718 0.027 3.639 0.009  5.   0.616 0 0.024            2 n n y  1.8   -5.08 55.82 -1.09                               NGC_2547      1 
238562450 5514637505829310848 122.134102 -48.500112  -8.853  4.361 2.629 2.664  0.993 17.829 0.002 17.829 19.538 0.039 16.595 0.005 16.514              0.9307860346616003   0 0.172 1                                                0.008733 1.  NGC_2547      0.199 0.108  385.857  16.022 7.73  0.06  0.39  0.013 3.509 0.005             7                  7     y  4.84  -2.03 53.35  4.49                               NGC_2547      1 
238562892 5514629469956847488 121.977591 -48.67745   -8.34   4.452 2.813 2.847  1.04  16.75  0.001 16.75  18.103 0.01  15.609 0.003 15.565              0.7465860084591099   0 0.172 1                                                                           0.159 0.109  352.831   9.859 7.511 0.059 0.451 0.023 3.536 0.007             7                  7     y  5.79  -4.77 59.27  2.77                               NGC_2547      0 
238563002 5514626102703064064 122.0567   -48.71615   -8.398  4.271 2.495 2.53   1.38  15.038 0.001 15.035 15.827 0.002 14.114 0.001 14.209              1.                   0 0.172 1                                                0.003274 0.7 NGC_2547      0.19  0.1    397.809   7.471 7.507 0.019 0.728 0.01  3.611 0.005             2 0.025            3 n n y  7.38  -1.58 31.02  0.4                                NGC_2547      1 
238563728 5514571573796442368 122.112036 -48.986971  -8.519  4.674 2.602 2.636  1.015 14.961 0.001 14.961 15.744 0.006 14.086 0.003 14.161              0.921467073          0 0.172 1     0.04105  08082690-4859131 NGC2547   1.                                0.148 0.104  378.589   4.429 7.52  0.105 0.693 0.014 3.614 0.006  3.69 0.592 0 0.023            2 n m y  8.41  -6.38 27.37 -0.27                               NGC_2547      1 
238564091 5514557864260860160 122.141177 -49.121566  -8.898  4.242 2.667 2.7    1.288 14.279 0.001 14.279 14.964 0.004 13.47  0.002 13.541              0.9254774645828087   0 0.172 1     0.087973 08083389-4907176 NGC2547   0.9972 0.004955 1.  NGC_2547      0.149 0.083  370.281   4.154 7.447 0.012 0.793 0.011 3.629 0.004  0.83 0.867 0 0.026            2 n n y  8.81  -6.14 52.19  0.03                               NGC_2547      1 
238564171 5514534460977212032 122.048484 -49.154559  -8.638  4.071 2.685 2.72   1.002 17.804 0.002 17.804 19.414 0.051 16.56  0.009 16.508              0.8476440811199624   0 0.172 1     0.12488  08081164-4909164 NGC2547   1.     0.00064  1.  NGC_2547      0.215 0.101  376.337  14.681 7.741 0.064 0.387 0.015 3.511 0.004             7                  7     y  7.29  -0.91 55.23  3.42                               NGC_2547      1 
238564174 5514534426617112960 122.016439 -49.155965  -8.289  4.763 2.58  2.589  1.262 10.657 0.    10.657 10.796 0.001 10.404 0.    10.46               0.6634023127643217   0 0.172 1                                                0.005548 0.7 NGC_2547      0.223 0.096  385.314   3.947 7.55  0.218 1.624 0.03  3.883 0.014             2 0.024            2 n n m 13.07  -6.12 42.65 -1.1                                NGC_2547      1 
238564179 5514534293479431296 122.060597 -49.15907   -8.75   4.155 2.592 2.628  1.017 16.913 0.001 16.913 18.361 0.014 15.735 0.003 15.692  0.2725  697 1.                   0 0.172 1     0.074739 08081455-4909326 NGC2547   1.     0.003393 1.  NGC_2547      0.196 0.097  384.607  10.109 7.457 0.047 0.443 0.024 3.53  0.007  2.43 0.499 0 0.02             2 n n y 23.2   -2.92 30.13  1.07                               NGC_2547      1 
238564187 5514557005267410048 122.148283 -49.162032  -8.687  4.344 2.429 2.468  1.009 17.144 0.001 17.144 18.771 0.025 15.923 0.004 15.845  1.333   752 0.9272401351301172   0 0.172 1     0.191363 08083560-4909433 NGC2547   0.9954 0.000337 0.7 NGC_2547      0.185 0.111  409.239  12.65  7.428 0.038 0.405 0.019 3.515 0.006             3 0.023            3 n n y  7.77  -1.24 55.28  3.35                               NGC_2547      1 
238564221 5514534156040490240 122.028074 -49.175866  -8.469  4.095 2.472 2.511  1.059 17.439 0.001 17.439 19.079 0.046 16.086 0.012 15.997  2.6458  682 0.9666217960858811   0 0.172 1     0.054181 08080675-4910331 NGC2547   1.                                0.252 0.087  403.588  16.438 7.433 0.039 0.375 0.019 3.503 0.004             7                  7     y  2.15  -1.12 48.18  3.52                               NGC_2547      1 
238564658 5514529169577208192 122.026821 -49.342658  -8.269  4.263 2.543 2.58   1.03  17.343 0.002 17.343 18.88  0.024 16.15  0.006 16.109              0.9649545153420491   0 0.172 1     0.140847 08080644-4920336 NGC2547   1.                                0.187 0.1    389.703  12.379 7.585 0.049 0.413 0.02  3.52  0.006             7                  7     y  8.11  -2.74 58.07  0.34                               NGC_2547      1 
238564849 5514340191017290880 122.123694 -49.410422  -8.454  4.752 2.714 2.749  1.007 17.936 0.003 17.936 19.716 0.041 16.678 0.007 16.594              0.6881284906400972   0 0.172 1                                                                           0.241 0.084  376.191  14.061 7.756 0.054 0.379 0.013 3.505 0.003             7                  7     y  7.26  -1.16  8.75  2.88                               NGC_2547      0 
238564863 5514526661316250624 122.006416 -49.416199  -8.383  4.683 2.61  2.643  0.779 11.686 0.    11.686 11.93  0.    11.284 0.    11.349              0.8393662522531076   0 0.172 1                                                0.002146 1.  NGC_2547      0.23  0.06   379.478   2.598 7.448 0.195 1.284 0.017 3.824 0.008             2 0.024            2 n n m  8.03  -6.58 50.97 -0.29                               NGC_2547      1 
238565393 5514327825812270592 121.988437 -49.621208  -8.676  4.665 2.593 2.627  1.039 16.553 0.001 16.553 17.85  0.012 15.431 0.003 15.398              0.8463558819845378   0 0.172 1                                                                           0.174 0.104  382.805   9.053 7.355 0.049 0.451 0.03  3.538 0.009  0.84 0.455 0 0.022            3 n n y  7.49  -0.17 59.14  2.8                                NGC_2547      0 
238565521 5514332430017192448 122.128916 -49.667461  -8.488  4.385 2.591 2.629  1.089 16.327 0.001 16.327 17.802 0.011 15.133 0.002 15.088              1.                   0 0.172 1                                                0.002168 0.7 NGC_2547      0.149 0.107  381.162   7.147 7.24  0.031 0.423 0.022 3.525 0.007             2 0.026            2 n n y  6.94  -4.52 53.42  6.35                               NGC_2547      1 
238565586 5514320610267197440 122.137564 -49.695503  -8.55   4.648 2.639 2.679  1.069 16.529 0.001 16.529 18.081 0.013 15.301 0.003 15.234              0.9579797588675204   0 0.172 1                                                                           0.166 0.107  372.007   7.592 7.324 0.031 0.402 0.017 3.515 0.005             2 0.023            2 n n y  4.04  -4.57 58.87  3.29                               NGC_2547      0 
238594739 5514260991816786816 122.185343 -50.004911  -8.601  4.204 2.483 2.516  1.08  18.119 0.002 18.119 19.897 0.044 16.853 0.006 16.765              1.                   0 0.172 1                                                                           0.22  0.083  415.166  18.662 7.742 0.06  0.384 0.014 3.504 0.003             7                  7     y  7.5   -2.45 35.26  4.13                               NGC_2547      0 
238595288 5514316036122185856 122.233249 -49.792708  -8.81   4.687 2.594 2.628  1.045 18.016 0.002 18.016 19.775 0.055 16.773 0.007 16.684              0.7109328134424421   0 0.172 1                                                                           0.253 0.08   395.354  14.961 7.739 0.051 0.379 0.013 3.505 0.003             7                  7     y  4.88   0.23 56.27  2.13                               NGC_2547      0 
238595840 5514334766479162368 122.206361 -49.560556  -8.627  4.409 2.598 2.628  0.891 11.437 0.    11.437 11.668 0.    11.049 0.    11.114              1.                   0 0.172 1                                                0.001544 0.8 NGC_2547      0.246 0.069  380.402   3.098 7.595 0.185 1.362 0.022 3.835 0.008  0.89 0.413 0 0.029            2 m n y  3.85  -8.04 29.34 -2.63                               NGC_2547      1 
238595885 5514334178062504576 122.159544 -49.542217  -8.167  4.656 2.592 2.627  1.495 16.794 0.001 16.794 18.148 0.012 15.612 0.002 15.57               0.7241106184649975   0 0.172 1     0.150522 08083830-4932320 NGC2547   0.9998 0.004749 0.7 NGC_2547      0.158 0.109  379.122  12.327 7.431 0.048 0.444 0.029 3.534 0.008  1.18 0.36  0 0.027            2 n y y 10.6   -3.86 44.95  4.93                               NGC_2547      1 
238595934 5514335861689767296 122.160084 -49.525092  -8.839  4.345 2.602 2.637  1.011 17.455 0.002 17.455 19.061 0.028 16.233 0.005 16.166              0.9896475697690666   0 0.172 1     0.068142 08083843-4931303 NGC2547   1.     0.004913 1.  NGC_2547      0.175 0.11   380.923  12.505 7.612 0.045 0.396 0.019 3.513 0.005             7                  7     y  7.35  -2.94 24.57  5.53                               NGC_2547      1 
238596008 5514335449373051008 122.305845 -49.48977   -8.26   4.798 2.743 2.779  1.039 18.031 0.002 18.031 19.901 0.037 16.734 0.006 16.634              0.555237235          0 0.172 1     0.059228 08091341-4929232 NGC2547   0.9999                            0.305 0.047  374.936  14.261 7.751 0.049 0.377 0.012 3.503 0.002             7                  7     y  7.98  -3.95 59.92  2.27                               NGC_2547      1 
238596015 5514335522393565696 122.295036 -49.487971  -8.351  4.725 2.616 2.65   0.993 16.299 0.002 16.299 17.514 0.012 15.206 0.004 15.179  0.142   688 0.7477555349889035   0 0.172 1     0.03896  08091082-4929167 NGC2547   1.                                0.132 0.094  377.446   6.913 7.323 0.045 0.48  0.033 3.551 0.007  4.91 0.369 0 0.026            2 n n y  5.03  -4.12 57.8   0.26  5.03 irwin2008               NGC_2547      1 
238596115 5514336480165371264 122.227559 -49.450908  -8.392  3.981 2.295 2.331  1.005 17.836 0.001 17.836 19.509 0.033 16.527 0.006 16.457              0.5974974164194574   0 0.172 1     0.094154 08085463-4927033 NGC2547   0.9997 0.009165 0.7 NGC_2547      0.187 0.107  433.386  22.821 7.575 0.053 0.387 0.013 3.506 0.004             7                  7     y  1.48  -3.36 56.13  3.31  1.11 irwin2008               NGC_2547      1 
238596169 5514359849089113600 122.304438 -49.427824  -8.516  4.495 2.576 2.609  1.013 13.703 0.002 13.703 14.198 0.006 13.05  0.004 13.102              1.                   0 0.172 1     0.181313 08091307-4925401 NGC2547   1.     0.000838 0.7 NGC_2547                                                                        2.14 0.844 0 0.023            2 n y y 11.93  -5.81 56.2   1.4                                NGC_2547      1 
238596181 5514359883448845696 122.321364 -49.424369  -8.014  4.082 2.718 2.753  1.059 16.871 0.002 16.871 18.322 0.015 15.698 0.006 15.641              0.4940074648254177   0 0.172 1     0.101757 08091713-4925277 NGC2547  -1.     0.003683 0.9 NGC_2547      0.165 0.104  362.001   8.731 7.493 0.038 0.425 0.024 3.526 0.007  0.56 0.483 0 0.024            2 n n y  3.79  -3.53 56.58  2.57  0.56 irwin2008               NGC_2547      1 
238596216 5514339611202418560 122.269517 -49.410993  -8.905  4.279 2.574 2.612  1.501 16.466 0.002 16.466 17.927 0.009 15.255 0.002 15.2    0.2605  706 0.986709576          0 0.172 1     0.044738 08090470-4924396 NGC2547   0.9992                            0.131 0.109  379.745  10.229 7.291 0.033 0.419 0.025 3.523 0.008  2.16 0.431 0 0.025            2 n n y 10.87  -4.69 54.14  0.24                               NGC_2547      1 
238596233 5514339851720725632 122.231193 -49.404713  -8.656  4.076 2.625 2.661  1.276 17.213 0.002 17.212 18.701 0.041 15.903 0.003 16.041              0.9506169814492721   0 0.172 1                                                0.009144 0.9 NGC_2547      0.182 0.11   375.011  13.486 7.518 0.044 0.396 0.021 3.513 0.005             2 0.025            2 n n y  1.96  -3.56 38.31  4.1                                NGC_2547      1 
238596257 5514340568971771008 122.190401 -49.396484  -8.31   4.344 2.636 2.645  1.023 10.664 0.    10.664 10.799 0.001 10.382 0.001 10.453              1.                   0 0.172 1     0.013142 08084571-4923473 NGC2547  -1.     0.003708 1.  NGC_2547                                                                                   2 0.023            2 n n n  1.33  -3.6  51.93 -1.94                               NGC_2547      1 
238596423 5514364212775723136 122.250891 -49.342561  -8.46   4.438 2.586 2.619  1.019 14.248 0.001 14.248 14.847 0.005 13.508 0.003 13.581              1.                   0 0.172 1     0.102392 08090022-4920332 NGC2547   1.     0.000878 0.8 NGC_2547      0.212 0.105  381.035   3.575 7.742 0.047 0.791 0.03  3.668 0.007  5.6  0.747 0 0.026            2 n n y  5.21  -5.47 33.25 -0.34  5.58 irwin2008               NGC_2547      1 
238596475 5514364315854935552 122.280018 -49.320673  -8.297  4.201 2.48  2.513  1.575 14.553 0.002 14.553 15.189 0.007 13.732 0.005 13.819              0.9233946490181908   0 0.172 1     0.178415 08090720-4919144 NGC2547   1.     0.00662  1.  NGC_2547      0.125 0.098  397.953   5.576 7.492 0.097 0.756 0.015 3.634 0.008  5.24 0.565 0 0.023            2 n m y  1.02  -3.75 27.63  0.62  5.26 irwin2008               NGC_2547      1 
238596610 5514552293681070208 122.20981  -49.27117   -8.703  5.536 2.618 2.646  1.288 11.296 0.    11.296 11.525 0.001 10.913 0.    10.976  0.2413  747 0.                  -1 0.    0     0.092734 08085036-4916162 NGC2547   0.9602                            0.277 0.059  377.137   4.16  7.512 0.219 1.424 0.029 3.839 0.007             2 0.025            2 n n y 11.36  -2.53 32.73 -2.39                               NGC_2547      0 
238596640 5514365067468358656 122.27833  -49.25963   -8.498  4.424 2.56  2.598  0.962 17.784 0.001 17.784 19.589 0.04  16.513 0.005 16.419              1.                   0 0.172 1     0.286991 08090679-4915347 NGC2547   1.     0.001472 0.8 NGC_2547      0.236 0.084  393.43   16.389 7.632 0.049 0.384 0.014 3.503 0.003             7                  7     y 14.68   1.01 52.16  5.08                               NGC_2547      1 
238596655 5514552572861239808 122.199878 -49.25423   -7.997  3.932 2.583 2.623  3.621 16.855 0.004 16.855 18.411 0.017 15.543 0.003 15.666              0.4439910853526264   0 0.172 1                                                                           0.171 0.108  371.806  31.921 7.396 0.067 0.399 0.017 3.511 0.005  2.25 0.275 0 0.024            2 n n y  5.09  -2.3  55.95  2.58                               NGC_2547      0 
238596691 5514552774717599232 122.296274 -49.238422  -8.382  4.237 2.279 2.317  2.227 17.101 0.004 17.101 18.605 0.016 15.764 0.003 15.694              0.6555334739541654   0 0.172 1     0.17788  08091111-4914183 NGC2547   0.9991                            0.15  0.109  447.665  29.694 7.346 0.06  0.407 0.019 3.516 0.007             2 0.022            2 n n y  6.2   -1.98 53.2   2.15                               NGC_2547      1 
238596705 5514552710300186112 122.221199 -49.230327  -9.052  4.634 2.581 2.589  0.956  9.687 0.     9.687  9.698 0.     9.644 0.     9.693              0.5788638172724803   0 0.172 1                                                0.00178  1.  NGC_2547      0.19  0.078  386.026   4.271 7.592 0.202 2.125 0.057 3.997 0.023             2 0.021            2 n n m  4.78  -6.19 32.54  0.32                               NGC_2547      1 
238596710 5514553431854693248 122.207501 -49.228779  -8.576  4.167 2.634 2.643  1.03   9.372 0.     9.372  9.385 0.001  9.327 0.     9.371              1.                   0 0.172 1                                                0.001627 0.9 NGC_2547      0.224 0.091  378.548   4.202 7.525 0.187 2.36  0.094 4.03  0.029             2 0.026            2 n n m 10.8  -10.07 32.84 -0.32                               NGC_2547      1 
238596721 5514552710300185088 122.2226   -49.224051  -8.399  4.097 2.561 2.596  1.048 17.501 0.002 17.501 19.082 0.042 16.272 0.009 16.193              1.                   0 0.172 1                                                0.001412 1.  NGC_2547      0.248 0.095  389.7    15.085 7.58  0.05  0.387 0.017 3.509 0.004             7                  7     y  4.49  -4.45 39.27  6.82  0.92 irwin2008               NGC_2547      1 
238596729 5514552882098853632 122.307931 -49.221848  -8.771  4.202 2.676 2.711  1.049 17.1   0.001 17.1   18.476 0.027 15.891 0.004 15.849  5.2736  762 0.9782702025541715   0 0.172 1                                                0.003759 1.  NGC_2547      0.202 0.107  371.267  11.396 7.558 0.063 0.431 0.026 3.528 0.007  0.21 0.707 0 0.022            2 n n y  1.47  -3.62 59.87  5.04  1.1  irwin2008               NGC_2547      1 
238596744 5514553088253052800 122.251646 -49.216482  -8.708  4.307 2.582 2.621  1.003 17.447 0.001 17.447 19.085 0.043 16.164 0.005 16.091              1.                   0 0.172 1     0.012611 08090041-4912594 NGC2547   1.     0.001926 0.9 NGC_2547      0.239 0.094  386.03   14.327 7.554 0.048 0.391 0.016 3.508 0.004             7                  7     y  2.24  -2.15 41.35  2.2                                NGC_2547      1 
238596745 5514553466214429312 122.214689 -49.216406  -8.475  4.515 2.658 2.691  1.009 17.985 0.001 17.985 19.637 0.048 16.769 0.008 16.698              1.                   0 0.172 1                                                                           0.213 0.098  382.662  14.554 7.781 0.06  0.358 0.027 3.513 0.005             7                  7     y  6.19   1.9  47.65  7.33                               NGC_2547      0 
238596819 5514553878531244160 122.239878 -49.190586  -8.297  4.466 2.558 2.593  1.062 17.218 0.001 17.218 18.675 0.015 16.043 0.004 15.995              1.                   0 0.172 1     0.03616  08085758-4911261 NGC2547   1.     0.003777 1.  NGC_2547      0.174 0.107  387.771  12.381 7.605 0.063 0.441 0.023 3.529 0.006             7                  7     y  7.52  -2.79 50.87  4.09 11.56 irwin2008               NGC_2547      1 
238596821 5514553775452076672 122.175982 -49.190332  -7.703  4.262 2.677 2.71   2.73  14.053 0.001 14.053 14.681 0.004 13.271 0.002 13.349              0.3397009408837394   0 0.172 1                                                0.003049 0.9 NGC_2547      0.113 0.109  370.37    6.611 7.459 0.099 0.815 0.017 3.645 0.01   0.17 0.663 0 0.024 2.64 0.165 0 y n y 12.94  -7.   17.1   2.89  2.63 irwin2008               NGC_2547      1 
238596825 5514553878531244544 122.24392  -49.188089  -8.352  4.037 2.599 2.635  0.977 17.706 0.001 17.706 19.382 0.031 16.457 0.007 16.378              0.8973010599912773   0 0.172 1     0.061495 08085856-4911171 NGC2547  -1.     0.000823 0.9 NGC_2547      0.194 0.103  385.69   15.101 7.671 0.055 0.387 0.018 3.509 0.004             7                  7     y  2.44  -3.94 49.96  4.47                               NGC_2547      1 
238596865 5514553255754054656 122.300259 -49.170907  -8.37   4.144 2.63  2.663  0.991 18.122 0.001 18.122 19.913 0.047 16.895 0.007 16.815              0.9966787782096017   0 0.172 1     0.18141  08091206-4910152 NGC2547   1.                                0.216 0.093  392.619  17.102 7.796 0.058 0.356 0.027 3.51  0.005             7                  7     y  9.11  -0.65 52.89  2.38  1.37 irwin2008               NGC_2547      1 
238596897 5514554771884454272 122.319024 -49.158606  -8.592  4.395 2.594 2.629  1.003 15.271 0.001 15.271 16.172 0.004 14.33  0.002 14.412              1.                   0 0.172 1     0.137022 08091657-4909309 NGC2547   1.     0.001686 0.8 NGC_2547      0.192 0.091  381.459   4.909 7.495 0.032 0.69  0.016 3.599 0.005  0.45 0.391 0 0.025            3 n n y  8.29  -4.2  48.26  0.19                               NGC_2547      1 
238596937 5514555527798696192 122.323773 -49.142908  -8.638  4.71  2.528 2.528  1.001 18.026 0.002 18.    19.912 0.048 16.703 0.007 16.615              0.7542829945422563   0 0.172 1     0.220676 08091770-4908344 NGC2547   0.9999                            0.313 0.04   408.458  19.515 7.644 0.047 0.38  0.013 3.502 0.002             7                  7     y  5.35  -3.51 57.65  2.2   0.41 irwin2008               NGC_2547      1 
238596988 5514555699597383296 122.318522 -49.123303  -8.848  4.402 2.581 2.619  1.042 16.229 0.001 16.229 17.663 0.009 15.046 0.002 14.999              0.99196995           0 0.172 1     0.131051 08091645-4907239 NGC2547   1.     0.000885 0.9 NGC_2547      0.15  0.099  382.72    7.985 7.229 0.035 0.432 0.022 3.53  0.007  0.75 0.115 0 0.024            2 n m y  8.84  -5.71 41.66  1.55  0.75 irwin2008               NGC_2547      1 
238597047 5514558787671612544 122.261937 -49.100595  -8.52   4.1   2.563 2.595  0.944 11.72  0.    11.72  11.974 0.001 11.307 0.    11.373              1.                   0 0.172 1     0.092421 08090287-4906022 NGC2547   0.9999 0.001993 1.  NGC_2547      0.234 0.071  385.575   3.406 7.595 0.18  1.286 0.026 3.823 0.006  1.74 0.513 0 0.024            2 n m y  2.26  -7.67 13.59 -1.84                               NGC_2547      1 
238597228 5514559238650415744 122.292701 -49.040267  -8.281  4.5   2.632 2.668  1.227 15.331 0.001 15.331 16.339 0.005 14.323 0.003 14.395              1.                   0 0.172 1     0.11801  08091025-4902250 NGC2547   0.9987 0.003845 1.  NGC_2547      0.204 0.095  374.594   6.08  7.226 0.09  0.696 0.023 3.585 0.004  2.12 0.685 0 0.024            2 n m y  8.28  -6.09 31.09  0.33  2.12 irwin2008               NGC_2547      1 
238597277 5514560097643858432 122.24077  -49.021396  -8.448  4.098 2.523 2.557  0.999 16.532 0.001 16.532 17.819 0.009 15.417 0.002 15.389              1.                   0 0.172 1     0.10191  08085779-4901171 NGC2547   1.     0.000485 1.  NGC_2547      0.124 0.098  390.148   8.951 7.376 0.042 0.47  0.027 3.545 0.007             2 0.027            2 n n n 16.21  -4.14 54.77  1.24  5.14 irwin2008               NGC_2547      1 
238597360 5514560338161804928 122.264289 -48.989184  -8.608  4.593 2.8   2.834  1.046 18.131 0.004 18.131 19.882 0.063 16.867 0.014 16.807              0.7235905138873544   0 0.172 1                                                                           0.309 0.049  382.     14.261 7.787 0.049 0.376 0.012 3.504 0.003             7                  7     y  9.1   -2.28 37.18  1.92                               NGC_2547      0 
238597428 5514560853557893120 122.305464 -48.966655  -7.463  4.233 2.576 2.609  0.933 13.491 0.001 13.491 13.969 0.005 12.855 0.004 12.932              0.                  -1 0.    0     0.27215  08091332-4857599 NGC2547   0.9927                            0.144 0.089  382.18    3.19  7.598 0.04  0.862 0.028 3.699 0.009  4.79 0.912 0 0.026            2 n m n  5.59  -7.72 35.81 -0.69                               NGC_2547      0 
238597443 5514560849256846976 122.298702 -48.960672  -8.605  4.791 2.509 2.542  0.994 17.915 0.001 17.915 19.51  0.034 16.679 0.004 16.609              0.6633003965238506   0 0.172 1                                                                           0.198 0.1    401.462  15.932 7.731 0.059 0.384 0.015 3.511 0.004             7                  7     y  2.16  -2.92 26.95  3.68                               NGC_2547      0 
238597538 5514572737728230272 122.285426 -48.925191  -8.588  3.735 2.674 2.712  1.083 17.62  0.002 17.62  19.365 0.037 16.336 0.005 16.256              0.5156941927014148   0 0.172 1     0.061974 08090851-4855307 NGC2547   0.7244                            0.27  0.072  374.984  14.122 7.587 0.041 0.384 0.014 3.503 0.003             7                  7     y  5.66  -4.21 39.13  2.6                                NGC_2547      0 
238597550 5514573257423361920 122.19827  -48.922349  -8.443  4.539 2.55  2.585  0.994 16.752 0.002 16.752 18.147 0.012 15.588 0.005 15.54               1.                   0 0.172 1     0.253928 08084760-4855204 NGC2547   0.9994                            0.151 0.1    385.478   9.521 7.413 0.039 0.448 0.023 3.534 0.006  0.43 0.514 0 0.023            2 n n y  9.05  -4.14 57.47  2.18                               NGC_2547      1 
238597620 5514573601020715136 122.169322 -48.893789  -8.412  4.643 2.673 2.707  1.027 18.037 0.002 18.037 19.61  0.052 16.739 0.007 16.669              0.8788327315575831   0 0.172 1     0.122706 08084064-4853377 NGC2547   0.9999                            0.24  0.093  386.562  16.741 7.769 0.059 0.378 0.016 3.508 0.004             7                  7     y  2.49  -1.21 58.27  3.98  1.06 irwin2008               NGC_2547      1 
238597976 5514583148726077184 122.299377 -48.77235   -8.121  4.34  2.49  2.498  1.005 10.307 0.    10.307 10.385 0.001 10.162 0.    10.213              0.7231684099998302   0 0.172 1                                                                           0.216 0.091  399.643   4.5   7.448 0.279 1.805 0.042 3.934 0.015             2 0.023            2 n n n  5.57  -7.47 47.72 -1.93                               NGC_2547      0 
238598054 5514584149460341632 122.202909 -48.748095  -8.483  4.33  2.631 2.666  0.938 17.184 0.002 17.184 18.675 0.021 15.982 0.008 15.919  2.0829  791 1.                   0 0.172 1                                                0.000548 0.9 NGC_2547      0.169 0.107  376.847  11.85  7.591 0.057 0.428 0.024 3.526 0.007             7                  7     y  4.99   1.88 44.59  2.73  5.7  irwin2008               NGC_2547      1 
238613977 5516140439451389056 122.427065 -48.364653  -8.338  3.905 2.619 2.657  1.537 17.27  0.003 17.27  18.84  0.027 15.961 0.004 15.889              0.7267324767869768   0 0.172 1                                                                           0.205 0.1    377.527  16.433 7.517 0.049 0.393 0.017 3.51  0.004  1.51 0.543 0 0.029            2 n n y  8.45  -4.76 56.81  5.17                               NGC_2547      0 
238614154 5516136831673011200 122.447611 -48.422104  -8.293  4.    2.617 2.651  0.978 17.717 0.001 17.717 19.214 0.031 16.475 0.008 16.594              0.7777696199862844   0 0.172 1                                                0.001336 0.7 NGC_2547      0.231 0.102  382.389  14.816 7.698 0.057 0.391 0.018 3.513 0.004             7                  7     y  2.78  -0.32 10.23  4.02                               NGC_2547      1 
238614756 5514586589001787264 122.340002 -48.628804  -8.663  4.58  2.581 2.614  0.998 14.854 0.002 14.854 15.576 0.011 14.019 0.006 14.106              1.                   0 0.172 1                                                0.001136 0.8 NGC_2547      0.222 0.097  381.928   4.331 7.775 0.049 0.704 0.02  3.635 0.006             7                  7     y  4.04  -4.93 52.43 -1.16                               NGC_2547      1 
238614804 5514585626929171968 122.41328  -48.647622  -9.107  4.503 2.507 2.543  1.112 16.653 0.001 16.653 18.102 0.011 15.463 0.003 15.416              0.5957426904206814   0 0.172 1                                                                           0.17  0.101  395.229  10.552 7.333 0.039 0.424 0.02  3.526 0.007             2 0.024            2 n n y  4.15  -4.78 41.2   6.09  1.07 irwin2008               NGC_2547      0 
238615196 5514580885285366016 122.45838  -48.789603  -8.623  4.454 2.597 2.626  0.761 11.328 0.    11.328 11.547 0.001 10.956 0.    11.021              1.                   0 0.172 1                                                0.003818 1.  NGC_2547      0.285 0.056  383.975   2.853 7.502 0.242 1.414 0.03  3.844 0.009             2 0.024            2 n n m  3.36  -5.73 57.82 -0.62                               NGC_2547      1 
238615277 5514568996815920000 122.491024 -48.821719  -8.538  4.587 2.594 2.628  0.997 13.609 0.002 13.609 14.077 0.005 12.974 0.004 13.053              1.                   0 0.172 1     0.138683 08095786-4849182 NGC2547   1.     0.00064  0.7 NGC_2547      0.203 0.097  380.716   3.464 7.602 0.047 0.875 0.033 3.709 0.011  2.09 0.869 0 0.022            2 n m n  8.72  -7.28 53.89 -1.11                               NGC_2547      1 
238615425 5514567210109536128 122.47105  -48.877819  -8.012  4.052 2.596 2.629  0.983 11.799 0.    11.799 12.063 0.001 11.37  0.    11.439  0.0528  774 0.5151872522330573   0 0.172 1                                                                           0.288 0.045  381.01    3.294 7.658 0.212 1.286 0.023 3.816 0.005  2.03 0.53  0 0.024            2 n m n  9.36  -7.57 59.24 -3.46                               NGC_2547      0 
238615465 5514567858643715968 122.50261  -48.894222  -8.373  4.744 2.619 2.656  1.03  17.145 0.001 17.145 18.684 0.023 15.948 0.003 15.894              0.7223438795394271   0 0.172 1     0.192117 08100063-4853392 NGC2547   1.                                0.157 0.103  377.925  11.461 7.536 0.044 0.417 0.021 3.519 0.006  2.23 0.246 0 0.023            3 n n y  7.9   -3.31 39.52  2.13  2.23 irwin2008               NGC_2547      1 
238615490 5514567102729439872 122.414308 -48.903061  -8.284  4.544 2.603 2.64   1.065 18.127 0.002 18.127 20.207 0.065 16.786 0.005 16.658              1.                   0 0.172 1     0.103302 08093944-4854110 NGC2547   0.9912                            0.328 0.027  397.364  24.516 7.671 0.065 0.376 0.013 3.502 0.002             7                  7     y  7.2   -1.36 28.66  3.2                                NGC_2547      1 
238615528 5514566690412520448 122.375366 -48.918797  -8.388  4.581 2.624 2.663  1.028 16.949 0.001 16.949 18.59  0.016 15.712 0.003 15.645              1.                   0 0.172 1     0.061107 08093010-4855077 NGC2547   1.     0.003982 0.9 NGC_2547      0.176 0.107  373.893   8.857 7.422 0.032 0.387 0.015 3.51  0.004  1.72 0.156 1 0.023            3 n n y  3.44  -2.61 11.67  2.31                               NGC_2547      1 
238615581 5514563116999637248 122.50598  -48.939401  -7.936  4.725 2.572 2.618  1.333 17.548 0.002 17.534 18.297 0.02  16.026 0.006 16.575              0.44183852919487376  0 0.172 1                                                                           0.154 0.128  387.178  25.683 7.623 0.111 0.429 0.036 3.533 0.01              7                  7     y  0.84  -1.25 40.84  4.51                               NGC_2547      0 
238615590 5514566209375082368 122.437783 -48.941869  -8.607  4.415 2.618 2.64   0.943 12.274 0.    12.274 12.571 0.001 11.809 0.001 11.877  0.1546  748 1.                   0 0.172 1     0.127097 08094507-4856307 NGC2547   1.     0.003218 0.8 NGC_2547                                                                        1.98 0.714 0 0.024            2 n y y  7.14  -7.92 56.38 -1.62                               NGC_2547      1 
238615673 5514562983861752704 122.479424 -48.970576  -8.337  4.352 2.577 2.612  1.025 15.376 0.001 15.376 16.274 0.004 14.44  0.002 14.506              1.                   0 0.172 1     0.050348 08095507-4858140 NGC2547   1.     0.001889 0.7 NGC_2547      0.199 0.099  383.57    5.205 7.573 0.03  0.668 0.011 3.601 0.004  2.59 0.232 0 0.022            2 n n n  7.94  -4.48 47.39 -0.21  5.14 irwin2008               NGC_2547      1 
238615807 5514561880048056576 122.51578  -49.018633  -8.25   4.545 2.607 2.626  5.406 12.335 0.002 12.335 12.654 0.008 11.841 0.006 11.912              0.963671781          0 0.172 1     0.191075 08100380-4901071 NGC2547   0.                                                                                                  1.09 0.931 0 0.023            2 n n m  2.63  -6.16 51.32  2.15                               NGC_2547      0 
238615855 5514562365386452096 122.405997 -49.034093  -8.656  4.066 2.611 2.646  1.009 16.686 0.001 16.686 17.995 0.023 15.547 0.003 15.517  2.0295  797 0.9275894297568374   0 0.172 1     0.137263 08093744-4902028 NGC2547   1.     0.001335 0.9 NGC_2547      0.172 0.096  378.817   9.781 7.432 0.052 0.46  0.024 3.541 0.006  1.95 0.049 1 0.028            2 n m y 14.91  -2.32 17.92  2.75  1.96 irwin2008               NGC_2547      1 
238615913 5514556421151886080 122.357197 -49.05431   -8.25   4.408 2.499 2.534  0.975 17.793 0.001 17.793 19.496 0.032 16.547 0.005 16.467              1.                   0 0.172 1     0.111566 08092574-4903156 NGC2547   0.9999 0.002218 0.8 NGC_2547      0.2   0.097  400.986  15.602 7.65  0.05  0.386 0.015 3.506 0.004             7                  7     y  8.1   -3.34 55.47  4.13  0.81 irwin2008               NGC_2547      1 
238615932 5514561197155399552 122.493529 -49.062005  -8.134  4.59  2.615 2.647  1.    16.176 0.001 16.176 17.278 0.008 15.091 0.003 15.078  1.4139  783 0.7246569587543599   0 0.172 1                                                0.001392 0.9 NGC_2547      0.146 0.103  378.829   7.587 7.272 0.082 0.507 0.035 3.56  0.007             2 0.024            2 n n y  3.87   1.43 45.38  2.03                               NGC_2547      1 
238616019 5514555940115551616 122.338779 -49.095293  -8.62   4.396 2.862 2.897  1.885 16.055 0.002 16.055 17.165 0.006 14.957 0.003 14.947              0.6817561533269122   0 0.172 1     0.121686 08092131-4905431 NGC2547   1.                                0.156 0.113  341.92   11.462 7.336 0.082 0.495 0.028 3.557 0.005             7                  7     y  8.91  -4.57 57.18  0.96                               NGC_2547      1 
238616029 5514555420417741952 122.404816 -49.099851  -8.296  4.457 2.547 2.582  0.978 17.837 0.001 17.837 19.469 0.038 16.588 0.006 16.509              1.                   0 0.172 1     0.144396 08093716-4905595 NGC2547   0.9999                            0.206 0.101  394.689  15.357 7.686 0.057 0.385 0.017 3.508 0.004             7                  7     y  3.71  -2.74 20.44  2.07  0.8  irwin2008               NGC_2547      1 
238616058 5514555665237649408 122.351542 -49.107846  -8.827  4.578 2.507 2.541  1.088 16.389 0.001 16.389 17.658 0.007 15.267 0.002 15.243              0.8084880307290423   0 0.172 1     0.244842 08092438-4906282 NGC2547   1.     0.001359 0.9 NGC_2547      0.143 0.096  393.473   8.121 7.278 0.036 0.463 0.03  3.544 0.007  3.39 0.156 1 0.024            2 n n y 11.35  -4.29 52.52  5.16  3.44 irwin2008               NGC_2547      1 
238616089 5514555115481858432 122.445126 -49.122169  -8.37   4.546 2.595 2.613  0.927 12.56  0.001 12.56  12.898 0.003 12.053 0.002 12.121  0.1736  733 1.                   0 0.172 1     0.048356 08094684-4907198 NGC2547   1.     0.001904 0.7 NGC_2547      0.287 0.049  382.746   2.825 7.575 0.042 1.127 0.014 3.779 0.005  1.96 0.919 0 0.022            2 n m n  5.31  -6.05 52.08 -0.58                               NGC_2547      1 
238616112 5514554874963671040 122.345533 -49.132626  -8.089  4.22  2.584 2.609  0.99  12.096 0.    12.096 12.375 0.001 11.651 0.001 11.722              0.669541974          0 0.172 1     0.201727 08092293-4907575 NGC2547   1.     0.00282  0.9 NGC_2547                                                                        2.12 0.366 0 0.03             2 n m n  2.9   -6.84 50.08 -0.8                                NGC_2547      1 
238616135 5514373043228302080 122.48966  -49.138932  -8.81   4.108 2.613 2.622  0.941  8.896 0.     8.896  8.875 0.001  8.902 0.     8.959              0.8959526024174043   0 0.172 1     0.181424 08095753-4908202 NGC2547  -1.     0.004836 1.  NGC_2547      0.198 0.091  381.777   4.99  7.531 0.175 2.824 0.128 4.086 0.03              2 0.026            2 n n m  6.77  -6.59 35.12 -1.61                               NGC_2547      1 
238616144 5514373043228306816 122.503575 -49.142323  -8.257  4.63  2.861 2.875  2.085 10.905 0.    10.905 11.147 0.001 10.503 0.    10.565              0.5898469265599459   0 0.172 1                                                                           0.244 0.066  349.269   5.168 7.062 0.033 1.499 0.029 3.824 0.01              2 0.024            2 n n m  4.07  -6.56 34.81  1.61                               NGC_2547      0 
238616147 5514367373871468416 122.476124 -49.14494   -8.426  4.606 2.571 2.607  0.956 17.319 0.002 17.319 18.899 0.027 16.122 0.006 16.066              1.                   0 0.172 1     0.224747 08095429-4908418 NGC2547   1.                                0.142 0.107  387.272  14.123 7.584 0.055 0.422 0.021 3.52  0.007             7                  7     y  9.35  -2.28 38.61  7.11                               NGC_2547      1 
238616161 5514372974509528192 122.503399 -49.152734  -8.988  4.391 2.529 2.529  1.056 17.867 0.002 17.842 19.675 0.046 16.548 0.005 16.455              0.7585428075547664   0 0.172 1     0.199432 08100083-4909099 NGC2547   0.9999 0.003004 1.  NGC_2547      0.307 0.046  406.379  19.879 7.572 0.044 0.382 0.015 3.502 0.003             7                  7     y  3.29  -3.72 59.16  7.5                                NGC_2547      1 
238616195 5514554600085773568 122.357928 -49.166248  -8.925  4.227 2.569 2.605  0.959 17.356 0.002 17.356 18.886 0.038 16.132 0.006 16.07               0.9100498584602906   0 0.172 1     0.247391 08092592-4909585 NGC2547   1.     0.003774 1.  NGC_2547      0.194 0.101  386.331  13.703 7.567 0.05  0.403 0.02  3.514 0.006             7                  7     y 12.84  -2.41 52.85  7.62  0.86 irwin2008               NGC_2547      1 
238616230 5514367060334104704 122.466941 -49.178788  -8.76   4.405 2.585 2.617  1.037 17.495 0.001 17.495 18.981 0.046 16.27  0.007 16.22               1.                   0 0.172 1                                                0.003351 0.7 NGC_2547      0.177 0.117  388.596  16.792 7.617 0.065 0.403 0.018 3.516 0.006             7                  7     y 10.5   -3.53 32.41  6.95                               NGC_2547      1 
238616247 5514367064633829248 122.467504 -49.183957  -8.331  4.453 2.576 2.585  1.106  9.631 0.     9.631  9.655 0.001  9.566 0.     9.619              1.                   0 0.172 1                                                0.001071 1.  NGC_2547      0.241 0.09   386.991   4.412 7.535 0.2   2.195 0.079 4.004 0.029  2.86 0.371 0 0.029            2 n n y  6.93  -5.52 15.49  0.35                               NGC_2547      1 
238616262 5514366957250806784 122.463882 -49.187556  -8.327  4.232 2.581 2.589  1.082  9.33  0.     9.33   9.377 0.001  9.222 0.001  9.273              1.                   0 0.172 1                                                0.005674 1.  NGC_2547      0.31  0.043  385.983   3.816 7.615 0.153 2.503 0.07  4.027 0.026  2.89 0.592 0 0.024            2 n n y  3.16  -7.68 15.52 -0.35                               NGC_2547      1 
238616294 5514366751092379008 122.358397 -49.19866   -8.386  4.433 2.469 2.478  1.095  9.024 0.     9.024  9.012 0.001  9.019 0.     9.073              1.                   0 0.172 1                                                                           0.234 0.085  403.807   5.496 7.534 0.175 2.849 0.126 4.086 0.03   0.28 0.563 0 0.029            2 n n n  5.88  -8.99 36.93 -4.12                               NGC_2547      0 
238616349 5514366171280633856 122.445655 -49.217366  -8.766  3.817 2.591 2.625  1.029 14.972 0.003 14.972 15.689 0.014 14.074 0.009 14.17               0.5864316372746781   0 0.172 1                                                0.002233 1.  NGC_2547      0.16  0.11   381.866   4.765 7.481 0.022 0.74  0.012 3.609 0.005  0.73 0.775 0 0.025            2 n n y  4.38   2.38 38.61  4.09  0.98 irwin2008               NGC_2547      1 
238616352 5514366171281330432 122.447079 -49.218083  -8.998  4.365 2.604 2.618  1.072 12.193 0.001 12.193 12.503 0.004 11.721 0.003 11.785  4.0488  777 0.8020200970640591   0 0.172 1                                                0.003455 1.  NGC_2547      0.267 0.058  381.815   3.501 7.551 0.147 1.205 0.012 3.794 0.006  0.73 0.792 0 0.028            2 n m y  4.08  -2.38 36.52  1.71                               NGC_2547      1 
238616361 5514366102561164160 122.460762 -49.222041  -8.774  3.967 2.59  2.599  0.915 10.518 0.    10.518 10.646 0.    10.285 0.    10.344  1.1248  772 0.7495355555040771   0 0.172 1                                                0.001323 1.  NGC_2547      0.22  0.096  384.354   3.626 7.568 0.171 1.683 0.031 3.895 0.013  0.73 0.551 0 0.021            2 n m y  5.38  -8.77 30.02  0.27                               NGC_2547      1 
238616424 5514366441858646272 122.370886 -49.242455  -8.574  4.782 2.437 2.469  1.009 18.128 0.001 18.128 19.88  0.054 16.885 0.006 16.809              0.6557954843510857   0 0.172 1                                                                           0.218 0.093  425.844  18.522 7.737 0.06  0.377 0.013 3.506 0.003             7                  7     y  4.52  -3.7  23.19  6.16                               NGC_2547      0 
238616426 5514366446158703872 122.361133 -49.24364   -8.518  4.163 2.61  2.623  0.882 10.864 0.    10.864 11.018 0.    10.587 0.    10.645              1.                   0 0.172 1     0.218327 08092668-4914371 NGC2547   1.     0.001554 1.  NGC_2547      0.211 0.099  381.872   3.425 7.626 0.279 1.518 0.029 3.872 0.011             2 0.026            2 n n n  6.48  -6.34 49.36 -1.91                               NGC_2547      1 
238616476 5514362838386039936 122.507423 -49.262602  -8.569  3.885 2.559 2.593  1.031 16.489 0.001 16.489 17.777 0.01  15.363 0.004 15.34               0.7486331561941959   0 0.172 1     0.082462 08100180-4915454 NGC2547   1.     0.001963 1.  NGC_2547      0.16  0.094  385.586  10.379 7.361 0.049 0.466 0.029 3.545 0.007             7                  7     y 10.57  -2.58 35.84  7.18  6.47 irwin2008               NGC_2547      1 
238616510 5514364865610742784 122.344791 -49.275235  -8.728  4.486 2.593 2.626  1.079 13.475 0.002 13.475 13.922 0.006 12.852 0.005 12.911  0.1959  772 1.                   0 0.172 1     0.16537  08092276-4916309 NGC2547   1.     0.001256 0.8 NGC_2547                                                                        3.38 0.672 0 0.025            2 n y y  7.94  -3.47 44.46 -0.25                               NGC_2547      1 
238616573 5514362357349925248 122.439764 -49.293449  -8.534  4.453 2.569 2.605  1.007 15.513 0.001 15.513 16.517 0.007 14.507 0.003 14.58               1.                   0 0.172 1     0.110212 08094556-4917365 NGC2547   1.     0.000356 0.8 NGC_2547                                                                        0.27 0.206 1 0.023            2 n n y  3.66  -4.88 27.81  0.43  0.27 irwin2008               NGC_2547      1 
238616602 5514362391709653248 122.472034 -49.303663  -8.326  3.935 2.571 2.604  0.936 16.268 0.001 16.268 17.461 0.009 15.187 0.003 15.168              0.7785859707853078   0 0.172 1     0.115019 08095331-4918134 NGC2547   0.9998 0.000871 0.9 NGC_2547      0.141 0.104  383.174   8.    7.324 0.048 0.496 0.03  3.555 0.007             2 0.023            2 n n y  6.16  -4.8   9.53  2.36                               NGC_2547      1 
238616607 5514363937897808512 122.344212 -49.305141  -8.962  4.288 2.465 2.506  0.993 17.383 0.001 17.383 19.153 0.025 16.112 0.003 16.023              0.7615350881867539   0 0.172 1                                                                           0.192 0.103  401.371  14.862 7.478 0.041 0.381 0.013 3.505 0.004             7                  7     y 12.84   3.82 12.84  3.82                               NGC_2547      0 
238616645 5514362116831750144 122.483282 -49.324974  -8.407  4.298 2.909 2.918  1.949  8.603 0.     8.603  8.605 0.     8.557 0.     8.612  0.0808  770 0.6108743173781449   0 0.172 1                                                                           0.298 0.053  341.737   7.123 7.584 0.182 2.969 0.116 4.088 0.028  5.38 0.443 0 0.024            2 n n n  7.98 -11.35 19.01 -3.44                               NGC_2547      0 
238616700 5514360708082523648 122.377146 -49.345637  -8.266  4.543 2.601 2.62   0.906 10.988 0.    10.988 11.178 0.    10.657 0.    10.718              0.9958120310022072   0 0.172 1     0.205019 08093053-4920443 NGC2547   0.9999 0.001337 0.9 NGC_2547      0.234 0.078  381.648   3.508 7.519 0.249 1.508 0.026 3.856 0.009  0.42 0.357 0 0.023            2 n n y  5.82  -6.75 41.06 -1.84                               NGC_2547      1 
238616726 5514360570643555072 122.428018 -49.354659  -8.215  4.875 2.602 2.636  1.019 17.608 0.001 17.608 19.193 0.032 16.395 0.005 16.326              0.5288080100929945   0 0.172 1                                                                           0.162 0.106  382.796  14.024 7.701 0.056 0.403 0.021 3.515 0.005             7                  7     y  8.05   0.9  47.26  4.    1.25 irwin2008               NGC_2547      0 
238616767 5514361189118830080 122.485114 -49.369688  -8.377  4.027 2.6   2.635  1.009 15.388 0.003 15.388 16.285 0.012 14.441 0.008 14.495              0.9058298121788638   0 0.172 1     0.01474  08095644-4922109 NGC2547   1.     0.0008   0.9 NGC_2547                                                                        0.24 0.6   0 0.024            2 n n y  4.29  -5.9  56.32  2.78  5.09 irwin2008               NGC_2547      1 
238616787 5514360948600663808 122.482491 -49.37796   -8.561  4.205 2.63  2.661  0.959 13.084 0.001 13.083 13.519 0.005 12.481 0.004 12.553              1.                   0 0.172 1     0.07516  08095581-4922407 NGC2547   0.9948 0.001372 0.9 NGC_2547      0.15  0.093  376.102   3.053 7.415 0.029 0.903 0.015 3.703 0.009  0.24 0.954 0 0.024            2 n n m  8.8   -4.84 48.92  0.84                               NGC_2547      1 
238616829 5514359608570896512 122.420054 -49.397304  -9.09   4.211 2.58  2.613  1.01  13.233 0.001 13.233 13.639 0.004 12.649 0.004 12.728              0.6683707473049167   0 0.172 1     0.083952 08094083-4923503 NGC2547   0.9999 0.001179 1.  NGC_2547                                                                        1.3  0.915 0 0.028            2 n n y  4.19  -4.86 42.72 -1.12                               NGC_2547      1 
238616951 5514359230613789184 122.42194  -49.452055  -8.716  3.57  2.494 2.534  2.301 16.101 0.002 16.101 17.544 0.008 14.855 0.002 14.961              0.38903719179376955  0 0.172 1                                                0.01169  0.9 NGC_2547      0.154 0.103  397.084  14.157 7.14  0.037 0.413 0.023 3.522 0.007  2.84 0.406 0 0.022            3 n n y  9.74  -4.53 55.46  4.58                               NGC_2547      1 
238616963 5514347445223517824 122.459156 -49.456448  -9.047  4.262 2.491 2.526  1.062 16.743 0.002 16.743 18.13  0.016 15.59  0.004 15.558              0.6983113590980821   0 0.172 1     0.23387  08095021-4927232 NGC2547   1.     0.002721 0.9 NGC_2547      0.16  0.093  396.054   9.633 7.391 0.039 0.435 0.026 3.531 0.007  0.43 0.099 0 0.026            2 n n y  4.8   -3.75 43.46  2.33                               NGC_2547      1 
238617020 5514347032906681728 122.413507 -49.480394  -8.493  4.31  2.554 2.59   1.062 16.891 0.001 16.891 18.308 0.014 15.72  0.004 15.673              1.                   0 0.172 1     0.076057 08093925-4928494 NGC2547   0.9999 0.001577 0.8 NGC_2547      0.192 0.092  387.655  12.493 7.452 0.051 0.444 0.021 3.533 0.006  1.52 0.512 0 0.025            2 n n y  7.99  -1.5  52.08  1.21  1.52 irwin2008               NGC_2547      1 
238617027 5514358749577486336 122.352057 -49.482636  -8.632  4.177 2.559 2.597  1.004 16.421 0.001 16.421 17.868 0.014 15.226 0.003 15.177              1.                   0 0.172 1                                                0.001934 1.  NGC_2547      0.154 0.099  385.919   8.014 7.28  0.03  0.422 0.024 3.525 0.007  0.6  0.246 0 0.023            2 n n y 12.02   1.48 12.02  1.48  1.19 irwin2008               NGC_2547      1 
238617079 5514346792388520192 122.41884  -49.505668  -8.348  4.245 2.575 2.611  1.072 17.243 0.001 17.243 18.808 0.015 16.032 0.003 15.967              1.                   0 0.172 1     0.060576 08094053-4930204 NGC2547   1.     0.001905 0.8 NGC_2547      0.194 0.101  384.116  11.809 7.53  0.042 0.408 0.017 3.516 0.005             7                  7     y  3.84  -4.15 48.86  0.82  1.69 irwin2008               NGC_2547      1 
238617137 5514323389104702848 122.352248 -49.529338  -8.489  4.39  2.601 2.637  1.03  17.62  0.002 17.62  19.329 0.044 16.378 0.005 16.289              1.                   0 0.172 1                                                0.005062 1.  NGC_2547      0.197 0.107  382.326  15.224 7.629 0.055 0.394 0.016 3.508 0.006             7                  7     y  2.48  -2.67 24.86  2.78                               NGC_2547      1 
238617191 5514346032172200576 122.484937 -49.545687  -8.85   4.217 2.587 2.622  0.959 17.621 0.001 17.621 19.24  0.024 16.4   0.004 16.326              1.                   0 0.172 1     0.020399 08095640-4932446 NGC2547   1.     0.004982 0.9 NGC_2547      0.192 0.103  384.525  13.359 7.665 0.05  0.393 0.017 3.512 0.004             7                  7     y  2.65  -2.85 50.09  2.74                               NGC_2547      1 
238617204 5514323187247487872 122.36154  -49.548702  -8.4    4.32  2.578 2.611  1.033 16.098 0.002 16.098 17.248 0.008 15.03  0.005 15.013              1.                   0 0.172 1     0.091647 08092678-4932554 NGC2547   1.     0.002035 1.  NGC_2547      0.157 0.102  382.163   6.632 7.253 0.045 0.519 0.025 3.562 0.005  2.95 0.566 0 0.022            2 n y y 10.03  -4.33 59.76  0.54                               NGC_2547      1 
238617281 5514342630557950976 122.49471  -49.579583  -9.042  4.322 2.745 2.781  1.05  17.723 0.001 17.723 19.397 0.023 16.481 0.003 16.403              0.6408032895781902   0 0.172 1     0.144431 08095873-4934465 NGC2547   0.9999 0.002042 0.9 NGC_2547      0.211 0.1    366.674  13.366 7.713 0.054 0.384 0.017 3.508 0.003             7                  7     y  5.08  -2.7  52.45  6.06                               NGC_2547      1 
238617372 5514319064078846592 122.42282  -49.612972  -9.055  4.51  2.684 2.692  0.97   9.341 0.     9.341  9.339 0.     9.324 0.     9.374  0.035   706 0.6491314247730805   0 0.172 1                                                0.001704 1.  NGC_2547      0.185 0.097  371.608   3.703 7.505 0.204 2.321 0.093 4.029 0.029  0.82 0.353 0 0.029            2 n m n 13.05  -7.62 52.5  -4.16                               NGC_2547      1 
238617452 5514318926639891200 122.391319 -49.645899  -8.704  4.463 2.654 2.654  0.979 18.08  0.002 18.054 19.965 0.069 16.754 0.006 16.638              1.                   0 0.172 1     0.064045 08093393-4938453 NGC2547   0.9999                            0.319 0.036  390.089  17.99  7.713 0.055 0.38  0.013 3.502 0.002             7                  7     y  3.37  -3.25 41.29  5.78                               NGC_2547      1 
238617583 5514317857186091008 122.45229  -49.69614   -8.379  4.138 2.913 2.947  1.033 18.073 0.002 18.073 19.762 0.05  16.819 0.006 16.734              0.5366198275713138   0 0.172 1                                                                           0.258 0.079  356.767  12.422 7.833 0.051 0.335 0.021 3.515 0.004             7                  7     y  9.89  -1.97 52.79  3.52                               NGC_2547      0 
238617721 5514317101271623808 122.401487 -49.748665  -8.473  4.623 2.631 2.631  1.005 18.119 0.002 18.095 19.8   0.038 16.863 0.007 16.792              0.9892226641811847   0 0.172 1                                                                           0.214 0.096  393.837  16.679 7.795 0.061 0.358 0.027 3.512 0.005             7                  7     y 12.2   -3.54 37.59  1.51                               NGC_2547      0 
238618081 5514265703406789504 122.485079 -49.881134  -8.797  4.226 2.449 2.449  1.023 18.023 0.002 17.998 19.797 0.053 16.752 0.008 16.664              0.8016738643344349   0 0.172 1                                                                           0.213 0.099  421.43   21.091 7.703 0.065 0.386 0.015 3.507 0.004             7                  7     y  9.44  -2.58 40.38  3.77                               NGC_2547      0 
238643353 5514293874091434368 122.52457  -49.733198  -8.5    3.791 2.483 2.519  1.051 17.    0.001 17.    18.465 0.013 15.805 0.004 15.755              0.595714637          0 0.172 1                                                0.001712 0.9 NGC_2547      0.167 0.109  396.287  11.49  7.443 0.04  0.429 0.024 3.526 0.007  0.38 0.476 0 0.025            2 n n y  4.7    1.23 14.48  2.55                               NGC_2547      1 
238643356 5514293809670338944 122.548413 -49.733061  -8.519  4.386 2.651 2.691  0.993 16.891 0.002 16.891 18.605 0.02  15.642 0.004 15.573              1.                   0 0.172 1                                                0.001594 0.7 NGC_2547      0.168 0.108  371.991   9.681 7.385 0.029 0.393 0.016 3.509 0.005  0.68 0.335 0 0.029            2 n n y  4.93  -4.66 59.95  1.05                               NGC_2547      1 
238643834 5514343700012001024 122.640816 -49.543913  -8.996  4.33  2.581 2.59   1.043  9.738 0.     9.738  9.763 0.001  9.671 0.     9.723  0.0673  727 0.795188433          0 0.172 1                                                0.000488 1.  NGC_2547      0.235 0.084  386.073   4.461 7.545 0.154 2.12  0.056 3.989 0.023             2 0.023            2 n n n  8.01  -8.27 22.16 -3.18                               NGC_2547      1 
238643875 5514343901868484992 122.689689 -49.529417  -8.764  4.554 2.482 2.517  1.078 17.817 0.002 17.817 19.504 0.033 16.563 0.006 16.496              0.8755004925804181   0 0.172 1     0.134699 08104554-4931459 NGC2547   1.                                0.223 0.096  404.892  18.241 7.65  0.054 0.385 0.017 3.507 0.004             7                  7     y  8.81  -3.96 41.81  2.16  0.62 irwin2008               NGC_2547      1 
238643974 5514345005682029184 122.663675 -49.48461   -8.981  4.411 2.53  2.566  3.007 15.124 0.001 15.124 16.144 0.004 14.093 0.002 14.189              0.8086093812739255   0 0.172 1     0.111423 08103930-4929046 NGC2547   1.     0.005716 1.  NGC_2547      0.227 0.087  392.779  11.567 7.095 0.103 0.76  0.024 3.583 0.003  3.86 0.416 0 0.024            2 n n y  5.43  -5.63 53.99  1.84                               NGC_2547      1 
238643998 5514347788820872704 122.559545 -49.474096  -8.659  4.279 2.632 2.667  1.016 16.736 0.001 16.736 18.13  0.015 15.581 0.003 15.534              1.                   0 0.172 1     0.084801 08101431-4928268 NGC2547   1.     0.001587 0.8 NGC_2547      0.162 0.111  379.37    9.389 7.415 0.054 0.439 0.023 3.532 0.007  1.21 0.225 0 0.024            2 n n y  3.92  -5.2  48.22  1.88  1.22 irwin2008               NGC_2547      1 
238644011 5514345211840457984 122.655522 -49.469547  -8.516  4.472 2.674 2.711  0.983 16.942 0.003 16.942 18.408 0.018 15.756 0.008 15.717              1.                   0 0.172 1     0.169052 08103735-4928104 NGC2547   1.     0.003767 0.7 NGC_2547      0.168 0.107  367.456   9.492 7.484 0.039 0.424 0.024 3.524 0.007  2.99 0.572 0 0.024            2 n n y 15.74  -2.96 57.63  1.53  2.99 irwin2008               NGC_2547      1 
238644026 5514345211840458624 122.648711 -49.463746  -8.63   3.986 2.62  2.653  0.946 16.237 0.002 16.237 17.413 0.011 15.154 0.006 15.136              0.833667454          0 0.172 1     0.23757  08103571-4927495 NGC2547   1.     0.002937 1.  NGC_2547      0.192 0.092  376.641   8.078 7.302 0.058 0.494 0.032 3.555 0.006  2.99 0.71  0 0.026            2 n n y  4.32  -3.22 39.73 -0.47  2.98 irwin2008               NGC_2547      1 
238644082 5514348098058500736 122.57665  -49.441981  -8.897  4.61  2.522 2.562  1.539 17.591 0.003 17.591 19.407 0.038 16.237 0.004 16.145              0.748017031          0 0.172 1     0.001912 08101841-4926312 NGC2547   0.9999                            0.291 0.06   400.458  21.838 7.47  0.046 0.378 0.02  3.501 0.003             7                  7     y  9.41  -3.81 44.78  2.46  0.51 irwin2008               NGC_2547      1 
238644104 5514348849671242880 122.525649 -49.433005  -8.527  4.23  2.551 2.589  1.076 17.644 0.001 17.644 19.448 0.034 16.352 0.004 16.265              1.                   0 0.172 1     0.125178 08100616-4925589 NGC2547   1.     0.008603 0.8 NGC_2547      0.203 0.098  393.361  17.848 7.568 0.057 0.384 0.011 3.504 0.004             7                  7     y 10.45  -4.12 54.97  3.25                               NGC_2547      1 
238644145 5514348407296105344 122.677095 -49.41533   -8.546  3.992 2.478 2.517  1.004 17.681 0.001 17.681 19.577 0.044 16.39  0.003 16.288              0.8961253186227071   0 0.172 1     0.180396 08104252-4924552 NGC2547   0.9999 0.003408 1.  NGC_2547      0.235 0.084  402.584  17.182 7.551 0.04  0.38  0.016 3.502 0.003             7                  7     y 10.51  -4.23 17.3   3.18  0.33 irwin2008               NGC_2547      1 
238644193 5514349025771421696 122.574911 -49.397297  -8.476  4.461 2.583 2.616  1.099 13.762 0.001 13.762 14.266 0.005 13.096 0.004 13.172              1.                   0 0.172 1     0.060687 08101799-4923503 NGC2547   1.     0.001488 0.8 NGC_2547                                                                        3.72 0.594 0 0.026            2 n y y 12.6   -6.98 51.09 -1.23                               NGC_2547      1 
238644267 5514348750893488000 122.641471 -49.371824  -8.823  4.457 2.512 2.547  1.042 17.043 0.001 17.043 18.473 0.014 15.882 0.003 15.846              0.9371072673378441   0 0.172 1     0.15996  08103397-4922186 NGC2547   1.     0.007533 1.  NGC_2547      0.145 0.104  391.081  11.911 7.534 0.051 0.445 0.024 3.532 0.006             3 0.024            3 n n y 10.05  -4.39 52.93  2.05                               NGC_2547      1 
238644309 5514349506807731200 122.632708 -49.358238  -8.471  4.14  2.576 2.609  0.999 14.577 0.001 14.577 15.328 0.003 13.725 0.002 13.797              1.                   0 0.172 1     0.207856 08103186-4921296 NGC2547   0.9997 0.00176  1.  NGC_2547      0.208 0.091  384.231   4.519 7.477 0.019 0.78  0.011 3.625 0.005  0.24 0.837 0 0.024            2 n n y  5.12  -4.58 45.83 -0.36  0.24 irwin2008               NGC_2547      1 
238644360 5514349777384533376 122.61413  -49.338792  -8.15   4.574 2.621 2.657  1.025 17.304 0.001 17.304 18.838 0.02  16.108 0.006 16.055              0.745474458          0 0.172 1     0.077045 08102741-4920196 NGC2547   0.9999 0.001947 0.8 NGC_2547      0.164 0.101  378.499  13.731 7.594 0.056 0.411 0.021 3.518 0.005             7                  7     y  8.77   1.28 30.24  1.28  2.07 irwin2008               NGC_2547      1 
238644368 5514355451042340352 122.649199 -49.334834  -8.801  4.303 2.673 2.708  0.973 17.31  0.001 17.31  18.858 0.019 16.115 0.003 16.058              0.9441594303991464   0 0.172 1     0.190824 08103582-4920054 NGC2547   1.     0.003492 0.8 NGC_2547      0.153 0.104  372.503  12.918 7.638 0.056 0.418 0.023 3.52  0.006             7                  7     y  8.08  -4.56 16.71  2.53                               NGC_2547      1 
238644412 5514361532716171776 122.556379 -49.320274  -8.483  4.175 2.594 2.604  0.953 10.157 0.    10.157 10.391 0.     9.767 0.     9.826              1.                   0 0.172 1                                                0.00322  1.  NGC_2547      0.097 0.08   383.172   3.638 6.902 0.039 1.625 0.045 3.822 0.015  5.04 0.611 0 0.028            2 n m n  3.1   -5.06 11.77 -4.29                               NGC_2547      1 
238644450 5514355755976118528 122.649653 -49.305895  -8.5    4.049 2.587 2.596  0.98  10.022 0.    10.022 10.155 0.     9.775 0.     9.83   0.1325  811 0.9823438039755766   0 0.172 1                                                0.002959 1.  NGC_2547      0.288 0.061  384.595   3.609 7.551 0.202 1.996 0.045 3.93  0.018             2 0.021            2 n n m  7.24  -7.58 52.96 -0.71                               NGC_2547      1 
238644486 5514355828999465600 122.694172 -49.292014  -8.871  4.291 2.695 2.705  1.281 10.709 0.    10.709 10.941 0.    10.325 0.    10.385  0.1232  794 0.9303851971677107   0 0.172 1                                                0.002699 1.  NGC_2547      0.172 0.086  370.12    3.92  7.044 0.03  1.571 0.041 3.824 0.011             2 0.021            2 n n n 15.59  -8.33 44.16 -2.62                               NGC_2547      1 
238644503 5514361910673123840 122.557223 -49.286452  -8.399  4.462 2.524 2.558  1.041 16.719 0.002 16.719 18.044 0.015 15.57  0.006 15.526              1.                   0 0.172 1     0.269918 08101374-4917112 NGC2547   1.     0.002325 1.  NGC_2547      0.17  0.097  392.053  10.814 7.399 0.043 0.449 0.02  3.538 0.006             7                  7     y  2.35  -2.48 18.82  4.11  1.7  irwin2008               NGC_2547      1 
238644506 5514356206956587904 122.699665 -49.285529  -8.86   3.987 2.612 2.645  1.011 16.106 0.001 16.106 17.236 0.007 15.049 0.004 15.042              0.6908321340185346   0 0.172 1     0.172611 08104793-4917078 NGC2547   1.     0.003126 1.  NGC_2547                                                                                   2 0.025            2 n n y  3.2   -5.17 26.66  4.66  4.49 irwin2008               NGC_2547      1 
238644518 5514367614389714688 122.654637 -49.282979  -8.433  4.514 2.635 2.672  1.054 15.887 0.001 15.887 16.933 0.006 14.872 0.002 14.868  0.4684  805 1.                   0 0.172 1     0.036317 08103713-4916587 NGC2547   1.     0.003147 0.8 NGC_2547                                                                                   7                  7     y  4.83  -5.16 56.25  4.33                               NGC_2547      1 
238644572 5514362735306830848 122.537167 -49.261484  -8.898  4.489 2.572 2.606  1.001 15.093 0.004 15.093 15.9   0.016 14.205 0.01  14.271              0.8294540899024283   0 0.172 1     0.042415 08100893-4915413 NGC2547   1.     0.001398 1.  NGC_2547                                                                                   7                  7     y  3.05  -2.8  55.51  5.81  4.41 irwin2008               NGC_2547      1 
238644589 5514362700947101440 122.569658 -49.254787  -8.647  4.278 2.585 2.601  0.916 10.925 0.001 10.925 11.096 0.002 10.619 0.001 10.678  0.9449  783 1.                   0 0.172 1                                                0.002697 1.  NGC_2547      0.183 0.092  384.107   3.421 7.493 0.302 1.518 0.023 3.863 0.011             2 0.023            2 n n n  4.63  -8.92 45.65 -2.78                               NGC_2547      1 
238644638 5514363005880904832 122.525251 -49.238337  -8.354  4.44  2.602 2.611  0.962  9.856 0.     9.856  9.889 0.001  9.779 0.     9.835              1.                   0 0.172 1     0.206982 08100607-4914180 NGC2547   1.     0.003024 0.9 NGC_2547      0.216 0.088  382.683   4.569 7.547 0.231 2.01  0.056 3.977 0.022             2 0.022            2 n n n  9.97  -8.96 40.44 -3.71                               NGC_2547      1 
238644644 5514362975824998272 122.553755 -49.235956  -8.597  3.84  2.563 2.596  0.88  13.471 0.002 13.471 13.913 0.005 12.851 0.004 12.912  0.1404  779 0.663254685          0 0.172 1     0.104015 08101292-4914096 NGC2547   0.9999 0.001055 1.  NGC_2547      0.218 0.101  384.902   3.829 7.586 0.037 0.898 0.031 3.711 0.011             2 0.027            2 n n n  2.38  -3.82 41.42 -0.79                               NGC_2547      1 
238644682 5514368915760088448 122.550881 -49.218217  -9.121  4.644 2.618 2.639  0.985 12.385 0.001 12.385 12.695 0.002 11.906 0.002 11.974  0.2905  754 0.5143739375478763   0 0.172 1     0.140396 08101223-4913056 NGC2547   0.9999 0.002409 1.  NGC_2547      0.224 0.074  378.845   3.164 7.643 0.088 1.119 0.016 3.789 0.006  1.95 0.651 0 0.025            2 n m n  4.34  -7.37 41.67 -0.61                               NGC_2547      1 
238644685 5514365999481965568 122.529416 -49.216587  -8.86   4.329 2.502 2.535  0.981 17.425 0.002 17.425 18.909 0.048 16.226 0.007 16.15               0.9714849180968466   0 0.172 1     0.063638 08100708-4912597 NGC2547   1.     0.002398 1.  NGC_2547      0.194 0.1    398.217  14.722 7.618 0.06  0.416 0.023 3.521 0.006             7                  7     y  7.24  -1.06 50.97  4.18  1.55 irwin2008               NGC_2547      1 
238644704 5514368370303946240 122.658819 -49.207908  -8.534  4.434 2.556 2.589  1.103 14.099 0.002 14.099 14.65  0.006 13.388 0.004 13.441              1.                   0 0.172 1     0.147171 08103812-4912285 NGC2547   1.     0.00182  0.8 NGC_2547                                                                        4.81 0.857 0 0.022            2 n n y  3.05  -5.26 31.69 -0.14                               NGC_2547      1 
238644714 5514371874997910656 122.53361  -49.204383  -9.49   3.35  3.352 3.352  4.536 13.439 0.004 13.44  13.791 0.006 12.598 0.004 12.693              0.                  -1 0.    0     0.178433 08100810-4912157 NGC2547   0.9998                                                                                                         2 0.025            2 m m y  6.21  -7.25 57.43 -0.07                               NGC_2547      0 
238644724 5514368988779218048 122.596545 -49.202375  -8.272  3.994 2.548 2.584  1.133 15.547 0.002 15.547 16.501 0.011 14.569 0.007 14.666              0.743435873          0 0.172 1     0.07367  08102319-4912088 NGC2547   0.9998 0.003432 0.9 NGC_2547      0.217 0.083  388.44    5.81  7.383 0.066 0.668 0.013 3.585 0.005             7                  7     y  9.49  -0.41 44.81  4.16                               NGC_2547      1 
238644751 5514369053198928896 122.592018 -49.189713  -8.371  4.141 2.641 2.674  1.058 16.601 0.001 16.601 17.901 0.017 15.475 0.003 15.436  2.7185  794 0.9930124098519914   0 0.172 1     0.111336 08102210-4911230 NGC2547   1.     0.001396 1.  NGC_2547      0.134 0.095  374.613   8.154 7.435 0.055 0.474 0.029 3.545 0.006             7                  7     y  6.74   2.04 56.43  4.19                               NGC_2547      1 
238644789 5514372149875126144 122.531115 -49.179075  -8.637  4.543 2.626 2.661  1.035 15.475 0.001 15.475 16.405 0.008 14.514 0.004 14.599              1.                   0 0.172 1     0.086401 08100749-4910447 NGC2547   1.     0.001886 0.9 NGC_2547      0.215 0.067  376.837   4.88  7.382 0.072 0.656 0.011 3.587 0.004             7                  7     y  4.65  -4.3  35.95  1.84  1.46 irwin2008               NGC_2547      1 
238644790 5514372012436186880 122.587555 -49.179093  -8.593  4.431 2.557 2.591  0.946 16.859 0.001 16.859 18.268 0.009 15.695 0.004 15.656  0.6597  790 1.                   0 0.172 1     0.061566 08102103-4910448 NGC2547   1.                                0.154 0.1    386.167   9.641 7.459 0.043 0.445 0.027 3.533 0.007             7                  7     y  6.41  -4.78 45.47  2.26                               NGC_2547      1 
238644791 5514369401096082688 122.628627 -49.178966  -8.63   4.442 2.614 2.648  1.05  16.443 0.002 16.443 17.701 0.012 15.331 0.004 15.29   3.0733  785 1.                   0 0.172 1     0.065594 08103088-4910443 NGC2547   1.     0.004508 0.9 NGC_2547      0.159 0.097  377.65    7.559 7.351 0.047 0.48  0.03  3.548 0.006             7                  7     y  7.68  -3.27 39.49  5.15  0.51 irwin2008               NGC_2547      1 
238644807 5514369229297396736 122.648238 -49.174405  -8.297  4.366 2.581 2.615  0.994 14.686 0.003 14.686 15.379 0.01  13.853 0.01  13.921              1.                   0 0.172 1     0.282115 08103560-4910281 NGC2547   1.     0.000945 0.9 NGC_2547      0.158 0.1    382.543   3.668 7.564 0.064 0.713 0.014 3.632 0.007             7                  7     y  2.51  -5.3  59.42  2.12  6.71 irwin2008               NGC_2547      1 
238644820 5514369229297398400 122.657462 -49.169942  -8.368  4.406 2.774 2.81   1.002 17.741 0.001 17.741 19.466 0.032 16.492 0.005 16.435              0.8503397394881616   0 0.172 1                                                0.002832 0.9 NGC_2547      0.231 0.086  362.494  15.058 7.712 0.056 0.385 0.014 3.506 0.003             7                  7     y  3.75  -2.95 43.59  3.    1.25 irwin2008               NGC_2547      1 
238644836 5514369469816239232 122.613455 -49.164126  -8.897  4.803 2.52  2.52   1.6    7.899 0.001  7.899  7.85  0.001  7.95  0.001  8.005              0.5347525368260103   0 0.172 1     0.176384 08102725-4909509 NGC2547  -1.                                0.243 0.078  395.396  13.482 7.594 0.144 4.209 0.236 4.187 0.03   0.47 0.365 0 0.023            2 m y m 12.99 -10.47 38.14 -2.14                               NGC_2547      0 
238644870 5514369607254394880 122.64878  -49.150222  -8.306  4.677 2.617 2.651  1.027 15.243 0.002 15.243 16.111 0.008 14.318 0.005 14.374              0.8437568057055365   0 0.172 1     0.15547  08103572-4909008 NGC2547   1.     0.001483 0.8 NGC_2547      0.189 0.097  378.095   4.958 7.536 0.023 0.677 0.013 3.602 0.005  1.48 0.537 0 0.023            2 n y y 11.36  -5.18 22.97  2.51  5.18 irwin2008               NGC_2547      1 
238644880 5514372424753047168 122.612627 -49.146874  -9.055  3.807 2.553 2.579  1.113 13.019 0.001 13.019 13.404 0.005 12.463 0.004 12.546  2.8745  787 0.4426391601153226   0 0.172 1     0.055932 08102704-4908487 NGC2547   0.9999 0.001012 1.  NGC_2547      0.203 0.098  388.052   3.54  7.526 0.038 0.977 0.035 3.747 0.011  3.51 0.807 0 0.024            2 m n y  6.64  -6.26 27.13  1.65                               NGC_2547      1 
238644892 5514369602950654720 122.644555 -49.144436  -8.543  4.022 2.59  2.611  0.954 12.272 0.002 12.272 12.582 0.007 11.796 0.005 11.867              0.9420635046923473   0 0.172 1     0.203672 08103470-4908400 NGC2547   1.     0.003075 1.  NGC_2547      0.275 0.061  382.787   3.001 7.545 0.123 1.183 0.017 3.795 0.006  1.48 0.554 0 0.025            2 n y y 10.4   -7.86 54.73  0.97                               NGC_2547      1 
238644925 5514373077588049536 122.522534 -49.132919  -8.624  4.402 2.466 2.502  0.986 17.237 0.001 17.237 18.808 0.019 16.03  0.004 15.972  1.1035  752 1.                   0 0.172 1     0.142628 08100542-4907585 NGC2547   1.     0.003036 0.9 NGC_2547      0.192 0.1    403.335  12.938 7.494 0.044 0.4   0.017 3.514 0.004             7                  7     y  9.5   -2.26 55.97  5.41  0.49 irwin2008               NGC_2547      1 
238644928 5514369641614135552 122.671124 -49.131246  -9.126  4.345 2.456 2.495  5.484 17.063 0.005 17.063 18.645 0.017 15.712 0.004 15.637  0.4039  833 0.5990535715293048   0 0.172 1     0.135677 08104108-4907525 NGC2547   0.763                             0.192 0.105  395.716  37.187 7.403 0.07  0.386 0.016 3.509 0.004  0.3  0.098 1 0.023            2 n n y  9.26  -1.56 44.7   2.25  2.75 irwin2008               NGC_2547      0 
238644979 5514372733990565504 122.606352 -49.1093    -9.215  4.554 2.577 2.613  0.969 15.959 0.001 15.959 17.037 0.01  14.92  0.003 14.912              0.4769785979784612   0 0.172 1                                                0.002294 1.  NGC_2547      0.167 0.095  381.195   7.179 7.279 0.05  0.538 0.024 3.567 0.005  2.63 0.431 0 0.027            2 n n y  7.9   -5.6  58.27  5.56  4.7  irwin2008               NGC_2547      1 
238644986 5514372832766057216 122.630978 -49.108368  -9.273  3.882 2.557 2.566  1.028  9.411 0.     9.411  9.453 0.001  9.304 0.     9.356              0.3736005229751033   0 0.172 1     0.106809 08103144-4906301 NGC2547   0.8894 0.000815 1.  NGC_2547      0.308 0.044  389.405   4.271 7.615 0.152 2.447 0.069 4.019 0.026  0.26 0.332 0 0.022            2 n n m  4.17  -7.74 52.2  -0.97                               NGC_2547      1 
238644998 5514371153442622976 122.690354 -49.104753  -8.343  3.334 2.334 2.373  2.898 16.005 0.002 16.005 17.335 0.008 14.819 0.003 14.926              0.                  -1 0.    0     0.122673 08104570-4906171 NGC2547   0.9971                            0.145 0.096  423.005  17.963 7.076 0.04  0.421 0.029 3.531 0.008  0.57 0.287 0 0.024            2 n n y  6.75  -3.26 45.56  5.16  3.54 irwin2008               NGC_2547      0 
238645015 5514373592984760320 122.564338 -49.096855  -8.267  3.774 2.568 2.577  4.596 12.329 0.    12.329 12.699 0.001 11.77  0.001 11.835              0.5273882958555155   0 0.172 1     0.122638 08101546-4905487 NGC2547   0.9932                            0.171 0.101  389.269  11.864 7.101 0.036 1.146 0.014 3.733 0.012  6.86 0.593 0 0.023            2 n m y  9.68  -5.7  59.45 -1.47                               NGC_2547      1 
238645056 5514374348898274560 122.647843 -49.083348  -8.185  4.57  2.533 2.566  0.966 14.333 0.001 14.333 14.996 0.004 13.544 0.003 13.619              0.8142365524588374   0 0.172 1     0.125575 08103549-4905001 NGC2547   0.9999 0.001188 0.8 NGC_2547      0.196 0.106  390.236   4.023 7.517 0.019 0.777 0.01  3.64  0.006  1.17 0.311 1 0.022 2.06 0.05  0 y m y  5.26  -5.21 48.18  2.48  0.35 irwin2008               NGC_2547      1 
238645122 5514373932277680512 122.586684 -49.060179  -8.269  4.378 2.638 2.647  1.181  9.276 0.     9.276  9.305 0.001  9.191 0.     9.242  0.0273  767 1.                   0 0.172 1                                                                           0.297 0.054  377.534   4.579 7.588 0.159 2.501 0.08  4.034 0.027             2 0.025            2 n n n  7.65  -5.29  7.65 -5.29                               NGC_2547      0 
238645178 5514374005300863872 122.584517 -49.040368  -8.95   4.049 2.587 2.623  1.033 16.916 0.001 16.916 18.418 0.028 15.728 0.003 15.676              0.714819815          0 0.172 1     0.104624 08102029-4902254 NGC2547   0.9999 0.001779 1.  NGC_2547      0.16  0.104  381.765   9.97  7.429 0.037 0.405 0.019 3.518 0.006             2 0.034            2 n m y  4.43  -4.98 45.74  8.23                               NGC_2547      1 
238645182 5514561678191755392 122.562026 -49.039521  -8.117  4.412 2.59  2.624  0.977 15.327 0.001 15.327 16.21  0.008 14.383 0.004 14.472              0.7520428876311015   0 0.172 1                                                0.002575 1.  NGC_2547      0.142 0.102  381.264   4.927 7.211 0.123 0.679 0.025 3.588 0.006             2 0.026            2 n n y  6.16  -2.26 20.32  7.03  0.54 irwin2008               NGC_2547      1 
238645189 5514374005300862336 122.576702 -49.037351  -8.149  4.411 2.529 2.566  1.042 15.615 0.001 15.615 16.756 0.009 14.541 0.004 14.635              0.8434318039692156   0 0.172 1     0.103103 08101842-4902145 NGC2547   0.9952 0.001254 1.  NGC_2547      0.171 0.105  391.113   6.587 6.978 0.051 0.456 0.035 3.547 0.01              2 0.025            2 n n y  2.99  -3.92 24.5   7.19  1.82 irwin2008               NGC_2547      1 
238645199 5514561678191755904 122.566947 -49.034899  -8.879  4.617 2.572 2.582  0.853  7.289 0.     7.289  7.211 0.001  7.394 0.001  7.446              0.7619689987332195   0 0.172 1                                                0.0038   0.9 NGC_2547      0.125 0.07   386.838   6.58  7.642 0.121 4.794 0.192 4.215 0.022  5.57 0.338 1 0.024            2 n m n 10.58 -11.5  26.45 -5.63                               NGC_2547      1 
238645207 5514561815630691328 122.521117 -49.032624  -8.473  4.209 2.526 2.559  1.039 16.117 0.002 16.117 17.233 0.014 15.05  0.007 15.014              1.                   0 0.172 1                                                0.001104 1.  NGC_2547      0.16  0.103  390.39    6.722 7.271 0.051 0.534 0.029 3.565 0.005             2 0.023            2 n n y  6.44  -4.65 51.85  3.1   5.86 irwin2008               NGC_2547      1 
238645214 5514374039660723712 122.603559 -49.030407  -8.513  4.11  2.606 2.625  1.008 12.502 0.001 12.502 12.824 0.003 12.009 0.002 12.073              1.                   0 0.172 1     0.128802 08102486-4901495 NGC2547   1.     0.002164 1.  NGC_2547      0.195 0.099  381.102   2.965 7.589 0.122 1.089 0.025 3.784 0.009  0.26 0.945 0 0.024            2 n n y 16.61  -0.8  16.61 -0.8                                NGC_2547      1 
238645230 5514374039660716800 122.589541 -49.026059  -8.534  4.394 2.585 2.618  1.008 16.347 0.001 16.347 17.558 0.009 15.259 0.004 15.24   1.4961  752 1.                   0 0.172 1     0.088685 08102150-4901339 NGC2547   1.     0.000576 0.7 NGC_2547      0.161 0.098  384.662   8.597 7.292 0.05  0.484 0.023 3.552 0.007             2 0.024            2 n n y 10.75  -2.72 36.76  3.17                               NGC_2547      1 
238645243 5514375345330682624 122.680608 -49.020891  -8.677  4.233 2.55  2.584  1.015 14.938 0.001 14.938 15.697 0.004 14.085 0.002 14.157              1.                   0 0.172 1     0.093586 08104335-4901152 NGC2547   1.     0.001052 1.  NGC_2547      0.148 0.094  387.45    4.668 7.577 0.084 0.685 0.016 3.622 0.006             2 0.025            2 n m y  7.36  -6.17 54.45  3.85  5.37 irwin2008               NGC_2547      1 
238645249 5514375345330684416 122.689345 -49.018543  -9.09   4.064 2.623 2.65   1.131 12.005 0.    12.005 12.28  0.001 11.556 0.001 11.625              0.585164692          0 0.172 1     0.143943 08104546-4901068 NGC2547   0.9999 0.002416 1.  NGC_2547      0.261 0.067  377.365   3.545 7.586 0.135 1.217 0.019 3.806 0.006  1.91 0.395 0 0.024            2 n n y  5.3   -7.92 36.68 -1.58                               NGC_2547      1 
238645257 5514561849990432128 122.539041 -49.015703  -9.51   5.161 2.098 2.111 19.76  12.339 0.001 12.339 12.753 0.004 11.726 0.003 11.801              0.                  -1 0.    0     0.107356 08100938-4900565 NGC2547   0.9999                            0.123 0.093  363.567  12.785 7.115 0.051 1.123 0.041 3.726 0.012  0.47 0.787 0 0.025            2 n m y  5.73  -7.3  16.11  2.04                               NGC_2547      0 
238645263 5514561849990429184 122.535013 -49.012046  -8.455  4.292 2.582 2.591  0.958  9.813 0.     9.813  9.858 0.001  9.714 0.     9.766  0.2131  762 1.                   0 0.172 1                                                0.003601 0.9 NGC_2547      0.226 0.094  386.094   3.781 7.544 0.185 2.05  0.068 3.98  0.027  0.47 0.763 0 0.026            2 n m y  9.13  -8.51 16.25 -2.04                               NGC_2547      1 
238645350 5514563361818944256 122.653119 -48.977468  -8.818  4.332 2.515 2.551  1.007 17.832 0.001 17.832 19.544 0.036 16.589 0.006 16.502              1.                   0 0.172 1     0.053314 08103676-4858389 NGC2547   1.     0.003208 0.8 NGC_2547      0.186 0.097  399.383  15.225 7.674 0.052 0.388 0.015 3.507 0.004             7                  7     y  7.91  -3.05 44.84  3.87  1.33 irwin2008               NGC_2547      1 
238645392 5514563739776067072 122.676327 -48.957009  -8.232  4.367 2.587 2.595  0.883  9.73  0.     9.73   9.768 0.     9.641 0.     9.693  0.0241  776 1.                   0 0.172 1     0.10415  08104233-4857253 NGC2547   0.978  0.002473 0.8 NGC_2547      0.243 0.088  385.414   3.785 7.55  0.181 2.118 0.07  3.989 0.027             2 0.022            2 n n n  6.71  -5.52 35.77 -4.82                               NGC_2547      1 
238645410 5514563636696837248 122.618856 -48.947716  -8.293  4.464 2.619 2.637  0.977 12.57  0.001 12.57  12.919 0.004 12.047 0.003 12.112  0.2311  765 1.                   0 0.172 1     0.130137 08102854-4856518 NGC2547   1.     0.001646 0.8 NGC_2547                                                                        1.67 0.908 0 0.021            2 n m n  8.32  -6.1  30.68 -2.36                               NGC_2547      1 
238645453 5514564495690275840 122.582739 -48.933326  -8.343  4.208 2.615 2.648  2.301 14.345 0.001 14.345 15.005 0.004 13.552 0.004 13.618              1.                   0 0.172 1     0.161947 08101987-4856000 NGC2547   0.8361                            0.129 0.113  377.636   6.637 7.494 0.114 0.763 0.015 3.638 0.01              2 0.03             2 n n y  3.64  -5.37 29.18  1.32                               NGC_2547      0 
238661743 5514564770568331648 122.570636 -48.905381  -8.389  4.329 2.592 2.625  0.953 13.17  0.001 13.169 13.559 0.004 12.605 0.003 12.668              1.                   0 0.172 1     0.040258 08101697-4854194 NGC2547   1.     0.000475 1.  NGC_2547      0.213 0.08   381.648   3.164 7.546 0.023 0.951 0.016 3.739 0.008  4.85 0.812 0 0.027            2 n m y  6.12  -4.24 25.76 -1.4                                NGC_2547      1 
238661824 5514564942366884352 122.644147 -48.881174  -9.008  4.085 2.55  2.579  0.974 11.915 0.    11.915 12.186 0.001 11.464 0.001 11.536  0.1527  820 0.6933515684866328   0 0.172 1                                                0.002312 1.  NGC_2547      0.295 0.051  387.116   3.294 7.564 0.203 1.262 0.023 3.813 0.005  1.06 0.489 0 0.022            2 n n n  6.28  -4.68 48.03 -1.51                               NGC_2547      1 
238661905 5514568034743288448 122.562522 -48.85357   -8.57   4.178 2.593 2.632  1.314 15.744 0.001 15.744 16.986 0.005 14.626 0.002 14.706              1.                   0 0.172 1     0.038249 08101502-4851129 NGC2547   1.     0.005493 0.8 NGC_2547      0.139 0.091  382.135   7.495 7.061 0.034 0.456 0.03  3.547 0.007             2 0.026            2 n n y  5.05  -4.05 57.25  0.57  3.44 irwin2008               NGC_2547      1 
238661946 5514568408399760768 122.583346 -48.837918  -8.527  4.342 2.615 2.649  0.985 17.595 0.001 17.595 19.181 0.028 16.377 0.005 16.301              1.                   0 0.172 1     0.146853 08102002-4850165 NGC2547   1.     0.003609 0.8 NGC_2547      0.195 0.101  380.827  13.848 7.685 0.055 0.404 0.019 3.515 0.005             7                  7     y  8.58  -0.35 43.63  1.68                               NGC_2547      1 
238661971 5514568447060149760 122.583331 -48.830829  -8.675  4.139 2.684 2.724  1.053 16.986 0.001 16.986 18.658 0.032 15.725 0.004 15.642              0.9046427099064663   0 0.172 1     0.189624 08102002-4849510 NGC2547   0.9992 0.007641 0.8 NGC_2547      0.214 0.096  365.593   9.235 7.461 0.028 0.396 0.016 3.508 0.004  0.35 0.403 0 0.027            2 n n y  8.73  -5.09 59.47  0.75                               NGC_2547      1 
238662177 5516070001989389440 122.659207 -48.762404  -8.489  3.671 2.454 2.454  1.031 18.046 0.002 18.022 19.69  0.042 16.784 0.006 16.704              0.46111790618905585  0 0.172 1     0.089868 08103823-4845447 NGC2547  -1.                                0.208 0.099  418.768  20.528 7.723 0.065 0.384 0.015 3.509 0.004             7                  7     y  7.36  -3.16 33.16  3.78                               NGC_2547      0 
238662302 5516071032778298240 122.630874 -48.714597  -9.099  4.847 2.52  2.558  1.024 16.445 0.001 16.445 17.949 0.012 15.256 0.002 15.198              0.4031998084492714   0 0.172 1                                                0.008357 1.  NGC_2547      0.13  0.106  388.758   7.745 7.264 0.027 0.415 0.02  3.52  0.007             2 0.025            2 n n y  5.    -0.87 26.25  2.78  6.41 irwin2008               NGC_2547      1 
238662344 5516082745150620672 122.600264 -48.701546  -8.34   4.331 2.53  2.567  1.063 17.348 0.001 17.348 18.906 0.022 16.143 0.003 16.081              1.                   0 0.172 1                                                0.002462 0.8 NGC_2547      0.164 0.109  392.742  15.27  7.592 0.058 0.416 0.023 3.519 0.006             7                  7     y  4.18  -3.61 47.03  3.49                               NGC_2547      1 
238662373 5514581843058085760 122.535847 -48.689109  -9.108  4.671 2.488 2.519  0.944 17.978 0.001 17.978 19.407 0.043 16.824 0.008 16.79               0.49200729449433855  0 0.172 1                                                                           0.141 0.099  402.796  14.601 7.752 0.063 0.328 0.02  3.53  0.005             7                  7     y  8.87  -1.58 56.59  2.57                               NGC_2547      0 
238662513 5516083471003575680 122.668861 -48.636589  -8.623  4.278 2.525 2.558  0.951 16.637 0.001 16.637 17.933 0.011 15.519 0.002 15.493              1.                   0 0.172 1                                                0.003267 0.9 NGC_2547      0.162 0.101  393.006   8.932 7.403 0.054 0.467 0.032 3.544 0.008             2 0.025            2 n n y 10.82  -1.9  38.55  3.05  8.1  irwin2008               NGC_2547      1 
238662697 5516087662891597568 122.579096 -48.563583  -8.645  4.282 2.597 2.631  0.996 14.061 0.002 14.061 14.612 0.006 13.366 0.004 13.44               1.                   0 0.172 1                                                0.00087  0.8 NGC_2547      0.199 0.103  379.62    3.721 7.71  0.038 0.814 0.024 3.684 0.008             2 0.023            2 n n y  6.48  -1.45 28.98 -0.31                               NGC_2547      1 
238663086 5516136281923089280 122.531284 -48.424775  -8.448  4.145 2.542 2.575  1.037 14.232 0.002 14.232 14.815 0.005 13.501 0.004 13.549              1.                   0 0.172 1                                                0.001864 1.  NGC_2547      0.183 0.084  387.864   3.696 7.7   0.043 0.793 0.021 3.671 0.007  3.2  0.774 0 0.023            2 n n y  7.28  -5.7  45.46 -0.08                               NGC_2547      1 
238663174 5516137793751584896 122.578352 -48.397816  -8.406  3.908 2.42  2.455  1.962 15.251 0.001 15.251 16.172 0.005 14.292 0.003 14.358              0.6890302052118337   0 0.172 1                                                                           0.201 0.087  409.13    8.039 7.224 0.072 0.728 0.016 3.586 0.005  1.38 0.858 0 0.022            2 n m y  4.77  -3.85 16.56 -0.14                               NGC_2547      0 
238665722 5516093126090292608 122.824329 -48.395914  -8.394  4.428 2.569 2.605  1.07  15.885 0.001 15.885 16.849 0.01  14.763 0.015 14.935              1.                   0 0.172 1                                                                           0.202 0.109  384.149   7.081 7.148 0.093 0.534 0.047 3.563 0.006             7                  7     y  2.11  -0.4  37.6   1.71                               NGC_2547      0 
238666443 5516072196708375680 122.795796 -48.654653  -8.332  4.334 2.531 2.566  1.004 17.998 0.002 17.998 19.796 0.032 16.755 0.006 16.666              1.                   0 0.172 1                                                                           0.214 0.097  401.345  17.587 7.754 0.065 0.389 0.013 3.506 0.004             7                  7     y  4.76  -1.39  6.64  2.11                               NGC_2547      0 
238666556 5516071857412111360 122.825853 -48.688837  -8.84   4.537 2.533 2.573  1.425 15.786 0.001 15.786 17.011 0.006 14.69  0.002 14.757              0.875065378          0 0.172 1                                                0.014398 1.  NGC_2547      0.118 0.095  388.074   8.524 7.094 0.036 0.456 0.032 3.546 0.008  1.47 0.57  0 0.024            2 n n y  4.62  -5.2  32.56  2.18  0.38 irwin2008               NGC_2547      1 
238666685 5516068524517515904 122.835374 -48.73772   -8.481  4.146 2.51  2.545  1.06  17.449 0.003 17.449 19.051 0.024 16.234 0.008 16.17               1.                   0 0.172 1                                                                           0.184 0.106  396.299  13.758 7.581 0.046 0.405 0.019 3.514 0.005             7                  7     y  9.27  -2.28 48.47  2.49  1.12 irwin2008               NGC_2547      0 
238666914 5516066016256615808 122.77138  -48.820865  -8.174  4.342 2.605 2.64   1.043 17.779 0.002 17.779 19.45  0.037 16.541 0.006 16.47               0.8686347730250761   0 0.172 1                                                0.006504 0.8 NGC_2547      0.16  0.107  387.371  15.945 7.726 0.061 0.393 0.017 3.51  0.005             7                  7     y  6.26  -0.75 34.57  2.62  2.41 irwin2008               NGC_2547      1 
238666918 5516065840159179264 122.836146 -48.822932  -8.807  4.279 2.562 2.596  1.042 16.964 0.001 16.964 18.366 0.016 15.8   0.004 15.757  1.1797  731 1.                   0 0.172 1     0.188046 08112069-4849225 NGC2547   1.     0.004315 0.9 NGC_2547      0.163 0.102  383.629  10.464 7.493 0.048 0.438 0.025 3.53  0.007             2 0.025            2 n n y  8.13   1.17  8.13  1.17  2.76 irwin2008               NGC_2547      1 
238666985 5515878132907508096 122.844189 -48.849048  -8.955  4.058 2.54  2.574  1.046 18.027 0.002 18.027 19.762 0.043 16.772 0.005 16.696              0.7226444619619137   0 0.172 1     0.260181 08112261-4850565 NGC2547   1.                                0.25  0.084  403.622  17.184 7.731 0.055 0.38  0.014 3.506 0.003             7                  7     y  7.83  -3.35 55.46  5.24                               NGC_2547      1 
238667004 5516065530926421504 122.747505 -48.857576  -8.335  4.21  2.473 2.506  0.967 17.829 0.001 17.829 19.436 0.039 16.6   0.007 16.539              0.9670365576721763   0 0.172 1     0.148133 08105940-4851272 NGC2547   1.     0.001962 0.9 NGC_2547      0.215 0.099  408.1    18.448 7.696 0.066 0.39  0.018 3.512 0.004             7                  7     y  6.32  -3.23 50.33  8.03  1.47 irwin2008               NGC_2547      1 
238667080 5515877621811573376 122.780069 -48.885035  -8.693  4.307 2.509 2.547  1.496 16.1   0.001 16.1   17.501 0.008 14.914 0.003 14.983              1.                   0 0.172 1     0.231508 08110722-4853061 NGC2547   1.     0.005175 0.8 NGC_2547      0.175 0.105  393.855  11.453 7.167 0.037 0.429 0.025 3.529 0.007  1.4  0.221 1 0.022            2 n m y  5.89  -3.96 59.32  2.69  3.31 irwin2008               NGC_2547      1 
238667370 5514375066152563712 122.770651 -48.996222  -8.491  4.122 2.583 2.618  1.09  17.043 0.001 17.043 18.495 0.02  15.865 0.006 15.815              1.                   0 0.172 1     0.233375 08110496-4859465 NGC2547   1.     0.003311 1.  NGC_2547      0.181 0.103  383.96   11.268 7.509 0.047 0.437 0.025 3.529 0.007             2 0.025            2 m n y  5.77  -4.33 46.58  5.97  8.5  irwin2008               NGC_2547      1 
238667380 5514375036093054336 122.755794 -49.002452  -8.465  3.951 2.572 2.605  0.869 13.287 0.002 13.287 13.714 0.006 12.698 0.004 12.76               0.8692828653339426   0 0.172 1     0.178508 08110139-4900089 NGC2547   1.     0.001399 1.  NGC_2547                                                                        5.75 0.496 0 0.026            2 n y m  6.08  -4.42 33.88  2.14                               NGC_2547      1 
238667385 5514374864294370560 122.785782 -49.00446   -9.076  3.815 2.475 2.484  3.169  9.903 0.     9.903  9.951 0.     9.793 0.001  9.846              0.4195971335783153   0 0.172 1     0.093407 08110860-4900161 NGC2547   0.9989                            0.277 0.072  395.574  11.134 7.628 0.182 2.073 0.063 3.958 0.017  1.91 0.761 0 0.023            2 n m m 13.83  -9.61 56.86 -0.78                               NGC_2547      1 
238667398 5514375036093789440 122.763414 -49.010383  -8.683  4.052 2.605 2.62   0.868 10.837 0.    10.837 10.988 0.001 10.565 0.    10.624              0.8731595896329108   0 0.172 1     0.031161 08110323-4900374 NGC2547   0.9999 0.002896 1.  NGC_2547      0.205 0.101  382.169   4.437 7.589 0.226 1.521 0.029 3.879 0.013             2 0.025            2 m m y  7.56  -8.03 57.07  0.78                               NGC_2547      1 
238667505 5514371703198446208 122.769755 -49.054355  -8.721  4.175 2.504 2.539  1.169 15.083 0.001 15.083 16.078 0.006 14.078 0.003 14.152              0.9735835968602966   0 0.172 1                                                0.002    1.  NGC_2547      0.188 0.109  394.824   6.346 7.111 0.129 0.764 0.026 3.58  0.006  4.58 0.38  0 0.022            2 n n y  3.59  -6.14  9.28  3.37  4.56 irwin2008               NGC_2547      1 
238667569 5514371527095995648 122.797203 -49.078951  -8.558  4.328 2.571 2.59   0.93  10.994 0.    10.994 11.177 0.001 10.678 0.001 10.736  0.7144  764 1.                   0 0.172 1     0.256165 08111134-4904442 NGC2547   1.     0.000451 0.8 NGC_2547      0.194 0.106  386.456   3.868 7.535 0.256 1.487 0.039 3.864 0.013  0.56 0.792 0 0.024            2 m n y  7.43  -9.22 36.89  0.31                               NGC_2547      1 
238667667 5514371016003685248 122.750346 -49.112278  -8.468  4.422 2.598 2.632  0.964 13.118 0.001 13.118 13.496 0.002 12.57  0.003 12.639              1.                   0 0.172 1     0.056848 08110009-4906442 NGC2547   1.     0.001335 0.8 NGC_2547      0.199 0.085  380.726   3.093 7.563 0.03  0.959 0.015 3.746 0.007  5.1  0.386 0 0.025            2 n m n  2.89  -5.69 35.5  -3.                                 NGC_2547      1 
238667700 5514358642197491072 122.871499 -49.123028  -8.804  4.253 2.626 2.662  1.763 17.221 0.002 17.221 18.689 0.017 15.891 0.005 15.823              1.                   0 0.172 1     0.169215 08112917-4907229 NGC2547   0.9262                            0.198 0.107  377.716  18.016 7.512 0.053 0.401 0.02  3.514 0.005             7                  7     y  6.07  -4.29 24.95  3.43                               NGC_2547      1 
238667750 5514370157010230784 122.747588 -49.142464  -8.724  4.618 2.681 2.717  0.961 17.259 0.002 17.259 18.766 0.022 16.06  0.006 16.004              0.8370815736602589   0 0.172 1                                                0.004084 0.9 NGC_2547      0.164 0.117  371.67   15.146 7.588 0.069 0.411 0.021 3.52  0.007             7                  7     y  4.14  -3.16 11.05  4.21  1.75 irwin2008               NGC_2547      1 
238667809 5514358440339466752 122.86063  -49.166425  -8.411  3.811 2.608 2.623  1.004 12.887 0.001 12.887 13.252 0.003 12.354 0.002 12.424              0.6280907411241858   0 0.172 1                                                0.003637 1.  NGC_2547      0.191 0.096  380.909   3.696 7.532 0.028 0.997 0.024 3.755 0.01   2.9  0.853 0 0.024            2 n m m  4.89  -6.13 57.88  0.69                               NGC_2547      1 
238667904 5514368469079296256 122.707651 -49.190495  -8.232  5.076 2.583 2.615  1.024 11.682 0.    11.682 11.94  0.001 11.258 0.001 11.328              0.36616367070842315  0 0.172 1     0.109816 08104984-4911258 NGC2547   0.9994                            0.308 0.043  382.819   4.091 7.585 0.192 1.347 0.022 3.82  0.005  0.38 0.345 0 0.023 0.99 0.152 1 y n n 11.31  -6.21 55.37 -3.01                               NGC_2547      1 
238667921 5514358058081825920 122.788835 -49.198152  -8.46   4.313 2.589 2.625  1.03  17.758 0.002 17.758 19.493 0.032 16.504 0.006 16.424              1.                   0 0.172 1     0.254478 08110933-4911533 NGC2547   1.     0.003472 0.7 NGC_2547      0.198 0.102  384.83   16.03  7.703 0.057 0.39  0.018 3.509 0.004             7                  7     y 10.26  -3.17 44.1   3.13  1.07 irwin2008               NGC_2547      1 
238667946 5514358131101825792 122.857685 -49.207995  -8.617  4.999 2.616 2.624  0.863  9.864 0.     9.864  9.896 0.001  9.788 0.     9.839  0.0595  842 0.45935206087657093  0 0.172 1     0.099749 08112585-4912288 NGC2547   0.9992                            0.219 0.088  380.837   4.286 7.54  0.198 2.003 0.053 3.972 0.021             2 0.022            2 n n n  8.8   -8.42 48.24 -3.63                               NGC_2547      1 
238667947 5514368434722800896 122.701242 -49.20812   -8.659  4.104 2.583 2.62   1.028 17.631 0.001 17.631 19.383 0.032 16.39  0.005 16.316              1.                   0 0.172 1     0.141352 08104831-4912292 NGC2547   1.     0.003638 1.  NGC_2547      0.193 0.102  385.788  14.767 7.641 0.048 0.387 0.016 3.507 0.004             7                  7     y  3.11  -3.8  57.95  2.65                               NGC_2547      1 
238668090 5514356310035796992 122.701451 -49.256927  -8.4    4.546 2.636 2.671  1.115 17.084 0.001 17.084 18.578 0.02  15.899 0.005 15.844              1.                   0 0.172 1     0.201917 08104835-4915249 NGC2547   1.     0.002895 0.8 NGC_2547      0.16  0.106  374.319  11.773 7.541 0.05  0.422 0.024 3.524 0.006             2 0.025            2 n n y 12.44  -4.13 54.2   0.63  1.42 irwin2008               NGC_2547      1 
238668138 5514356065213759232 122.759706 -49.273574  -8.632  4.692 2.611 2.626  1.069 12.866 0.001 12.866 13.23  0.004 12.329 0.003 12.405              0.8274324634910458   0 0.172 1     0.043288 08110234-4916249 NGC2547   1.                                0.222 0.091  381.469   3.818 7.476 0.033 0.987 0.021 3.753 0.012  1.99 0.707 0 0.024            2 n n y  9.03  -5.06 47.55  4.42                               NGC_2547      1 
238668142 5514356206956584832 122.700162 -49.274852  -8.298  4.166 2.611 2.645  1.008 17.89  0.002 17.89  19.534 0.053 16.648 0.006 16.57               0.9288401909327524   0 0.172 1     0.102273 08104805-4916295 NGC2547   1.     0.004067 0.8 NGC_2547      0.256 0.085  388.332  17.288 7.707 0.061 0.384 0.016 3.507 0.004             7                  7     y  2.79  -1.24 55.32  1.56  0.55 irwin2008               NGC_2547      1 
238668164 5514356069517647104 122.748066 -49.284388  -8.638  4.573 2.611 2.62   0.949  7.866 0.     7.866  7.806 0.001  7.938 0.     7.989              1.                   0 0.172 1     0.029296 08105955-4917039 NGC2547  -1.                                0.168 0.084  382.066   7.225 7.554 0.16  4.069 0.222 4.184 0.03   1.99 0.572 0 0.024            2 n m n 15.03  -8.31 47.59 -4.42                               NGC_2547      0 
238668225 5514355176164451712 122.733686 -49.311061  -9.184  4.299 2.544 2.582  1.131 16.481 0.003 16.481 17.919 0.019 15.292 0.007 15.245  4.3021  762 0.5638854893212827   0 0.172 1     0.070026 08105610-4918399 NGC2547   0.9976 0.005164 1.  NGC_2547      0.155 0.102  389.074   9.438 7.282 0.039 0.417 0.025 3.523 0.009             2 0.022            2 m n y  9.62  -4.62 30.    4.5   0.29 irwin2008               NGC_2547      1 
238668284 5514353252019132288 122.844774 -49.334372  -8.635  4.459 2.713 2.757  2.179 17.757 0.003 17.737 18.835 0.04  16.203 0.014 16.146              1.                   0 0.172 1                                                                           0.194 0.113  369.19   27.398 7.653 0.083 0.4   0.025 3.515 0.007             7                  7     y  1.28  -1.94 59.92  3.46                               NGC_2547      0 
238668323 5514354862625768576 122.772508 -49.348419  -8.462  3.954 2.354 2.388  1.72  18.13  0.006 18.13  19.775 0.051 16.693 0.006 16.605              0.6487751639939571   0 0.172 1     0.144852 08110541-4920544 NGC2547   0.7514                            0.285 0.071  441.878  44.079 7.573 0.089 0.377 0.017 3.502 0.003             7                  7     y  9.48  -2.56 23.94  2.51                               NGC_2547      0 
238668344 5514354488969689344 122.717035 -49.353814  -9.197  4.169 2.571 2.607  6.048 16.389 0.006 16.389 17.645 0.008 15.083 0.003 15.224              0.5252374117444968   0 0.172 1     0.118706 08105210-4921138 NGC2547   0.9934                            0.193 0.108  382.768  48.656 7.228 0.107 0.425 0.03  3.528 0.009             3 0.023            3 n n y  2.84  -1.49 39.31  0.31                               NGC_2547      1 
238668404 5514351667170003584 122.819472 -49.374704  -8.721  4.315 2.652 2.688  0.987 17.666 0.001 17.666 19.301 0.037 16.444 0.006 16.372              1.                   0 0.172 1     0.091263 08111669-4922290 NGC2547  -1.     0.003951 1.  NGC_2547      0.174 0.11   376.758  13.969 7.716 0.059 0.391 0.019 3.512 0.004             7                  7     y 13.61  -3.06 40.54  2.97  0.28 irwin2008               NGC_2547      1 
238668415 5514354317171091328 122.70886  -49.379863  -8.691  4.566 2.604 2.641  0.947 17.609 0.002 17.609 19.241 0.031 16.366 0.007 16.303              1.                   0 0.172 1                                                0.006741 1.  NGC_2547      0.191 0.107  383.04   15.154 7.655 0.053 0.396 0.02  3.511 0.005             7                  7     y  4.64  -2.03 54.51  3.72  1.62 irwin2008               NGC_2547      1 
238668459 5514351396593326848 122.738314 -49.396589  -8.462  4.063 2.536 2.576  0.884 17.308 0.001 17.308 19.103 0.026 16.036 0.004 15.936              0.9755653081904148   0 0.172 1     0.102375 08105720-4923478 NGC2547   0.9999 0.001766 0.9 NGC_2547      0.242 0.084  391.243  12.819 7.444 0.029 0.382 0.015 3.503 0.004             7                  7     y  2.4   -3.76 27.52  1.69                               NGC_2547      1 
238668956 5514296627169047808 122.7232   -49.582598  -8.804  4.116 2.644 2.679  1.042 16.759 0.001 16.759 18.115 0.012 15.604 0.004 15.563              0.9295479054247017   0 0.172 1                                                0.001904 0.8 NGC_2547      0.15  0.096  372.302   8.716 7.458 0.044 0.454 0.024 3.537 0.006             2 0.022            2 m n y  4.88  -3.19 40.55  1.87  5.33 irwin2008               NGC_2547      1 
238668998 5514296249211928960 122.710718 -49.599223  -8.404  4.333 2.603 2.621  0.96  12.544 0.001 12.544 12.877 0.003 12.04  0.002 12.111              1.                   0 0.172 1     0.159871 08105058-4935573 NGC2547   1.     0.002666 1.  NGC_2547                                                                        1.96 0.557 0 0.023            2 n y n  2.77  -6.2  50.14 -0.53                               NGC_2547      1 
238669381 5514289377264111232 122.746307 -49.75859   -7.635  4.522 2.366 2.402  1.007 17.317 0.001 17.317 18.783 0.025 16.12  0.004 16.065              0.31477718902925916  0 0.172 1                                                                           0.146 0.109  421.221  19.274 7.512 0.063 0.412 0.02  3.52  0.007             7                  7     y  8.21  -3.13 59.54  3.16                               NGC_2547      0 
238669565 5514288896224605824 122.732584 -49.831197  -8.696  4.628 2.543 2.577  1.005 18.001 0.002 18.001 19.756 0.035 16.75  0.006 16.676              0.8944240882378501   0 0.172 1                                                                           0.279 0.064  400.946  19.814 7.697 0.059 0.383 0.013 3.504 0.003             7                  7     y  4.1   -0.51 26.02  3.27                               NGC_2547      0 
238669622 5514276178825651456 122.823025 -49.853827  -8.091  4.581 2.795 2.829  1.073 17.966 0.002 17.966 19.685 0.041 16.729 0.006 16.655              0.5478512987076896   0 0.172 1                                                                           0.229 0.09   378.149  14.78  7.755 0.056 0.362 0.017 3.509 0.004             7                  7     y  6.37  -0.04 55.94  4.3                                NGC_2547      0 
238669690 5514277312694083584 122.868958 -49.884457  -8.787  4.387 2.684 2.719  0.992 17.911 0.002 17.911 19.69  0.041 16.653 0.008 16.587              0.9434667330007362   0 0.172 1                                                                           0.239 0.082  377.077  16.306 7.738 0.059 0.382 0.014 3.505 0.003             7                  7     y  3.61  -2.52 59.35  5.02                               NGC_2547      0 
238669792 5514275732145995776 122.786655 -49.928354  -8.385  4.008 2.456 2.456  1.036 18.123 0.002 18.097 19.958 0.046 16.838 0.007 16.74               0.7827460400869413   0 0.172 1                                                                           0.24  0.083  425.57   21.9   7.702 0.061 0.383 0.014 3.504 0.003             7                  7     y  9.08  -1.78 46.31  3.33                               NGC_2547      0 
238715361 5514284429462033152 123.00829  -49.713203  -9.039  4.157 2.615 2.651  1.038 17.239 0.001 17.239 18.753 0.016 16.047 0.006 16.002              0.72113645           0 0.172 1                                                0.004681 1.  NGC_2547      0.195 0.101  383.228  13.273 7.584 0.064 0.428 0.02  3.524 0.006             7                  7     y  4.    -4.63 38.12  3.61                               NGC_2547      1 
238715496 5514285838211292160 123.00322  -49.6598    -8.58   4.112 2.357 2.392  1.068 17.923 0.002 17.923 19.66  0.038 16.668 0.006 16.591              0.7518276298473147   0 0.172 1     0.089411 08120078-4939353 NGC2547   0.998                             0.216 0.097  427.922  21.292 7.641 0.057 0.386 0.017 3.506 0.004             7                  7     y  5.95  -2.56 36.56  3.71                               NGC_2547      1 
238715667 5514297864119705984 123.006047 -49.602147  -8.656  4.46  2.59  2.628  1.047 16.808 0.001 16.808 18.356 0.014 15.583 0.003 15.516  0.4109  742 1.                   0 0.172 1     0.131882 08120146-4936078 NGC2547   1.     0.003715 0.9 NGC_2547      0.172 0.111  382.337  10.376 7.396 0.035 0.416 0.019 3.52  0.006             7                  7     y  3.99  -3.82 45.66  1.37  1.36 irwin2008               NGC_2547      1 
238724227 5514303980153008512 122.952435 -49.46913   -8.599  4.666 2.53  2.566  1.011 17.573 0.002 17.573 19.221 0.029 16.341 0.006 16.26               0.8723466398012676   0 0.172 1     0.196007 08114859-4928089 NGC2547   0.9999                            0.19  0.107  394.748  14.7   7.614 0.05  0.399 0.018 3.511 0.005             7                  7     y  6.82   0.57 57.59  4.6                                NGC_2547      1 
238724537 5514305595060570240 123.037634 -49.352764  -8.305  4.166 2.62  2.654  1.003 16.444 0.001 16.444 17.732 0.01  15.315 0.004 15.278              0.9305203515604206   0 0.172 1                                                0.001581 0.8 NGC_2547      0.172 0.11   380.269   9.211 7.325 0.044 0.466 0.02  3.544 0.007             7                  7     y 13.12  -4.25 31.77  6.34                               NGC_2547      1 
238724582 5514352530464639872 122.918485 -49.336505  -8.813  4.083 2.546 2.58   0.992 15.998 0.001 15.998 17.072 0.01  14.96  0.004 14.949              0.8498621584541903   0 0.172 1     0.08959  08114045-4920115 NGC2547   1.     0.001228 0.9 NGC_2547      0.186 0.095  387.899   6.802 7.25  0.046 0.548 0.019 3.569 0.004  4.2  0.444 0 0.023            2 n m y  9.56  -2.84 57.1   2.19                               NGC_2547      1 
238724596 5515807012548176768 123.048907 -49.331316  -8.823  4.115 2.624 2.659  1.001 16.467 0.001 16.467 17.777 0.008 15.34  0.003 15.316              0.9108724492276392   0 0.172 1                                                0.003274 1.  NGC_2547      0.154 0.089  376.275   8.622 7.35  0.041 0.454 0.028 3.54  0.007             7                  7     y  5.65  -1.74 40.74  1.7                                NGC_2547      1 
238724617 5514352908421767168 122.952767 -49.325175  -8.53   3.789 2.529 2.562  1.004 16.179 0.002 16.179 17.378 0.009 15.093 0.004 15.058  0.2952  757 0.6072359627703937   0 0.172 1     0.086168 08114867-4919306 NGC2547   0.9999 0.002547 1.  NGC_2547      0.153 0.091  390.244   7.827 7.23  0.037 0.489 0.03  3.553 0.006             7                  7     y  7.39  -3.99 54.32  1.75  2.33 irwin2008               NGC_2547      1 
238724655 5514352839702295424 122.986477 -49.312509  -8.747  4.324 2.663 2.698  1.014 16.957 0.001 16.957 18.42  0.02  15.774 0.003 15.726              1.                   0 0.172 1                                                0.002436 0.8 NGC_2547      0.189 0.106  372.609  10.562 7.492 0.042 0.436 0.019 3.528 0.006             7                  7     y  4.89  -2.59 12.09  1.92  0.24 irwin2008               NGC_2547      1 
238724833 5514357061649338752 122.910867 -49.23982   -8.249  4.517 2.519 2.554  1.052 17.804 0.001 17.804 19.43  0.027 16.572 0.004 16.51               0.9956549790181722   0 0.172 1     0.177018 08113861-4914234 NGC2547   1.                                0.184 0.105  397.497  15.255 7.702 0.053 0.39  0.018 3.51  0.004             7                  7     y  8.54  -3.65 49.08  3.6                                NGC_2547      1 
238724935 5515855528500099456 123.015923 -49.201248  -9.022  4.248 2.598 2.634  1.079 17.698 0.001 17.697 19.386 0.031 16.478 0.005 16.408              0.7745755264333056   0 0.172 1     0.137691 08120383-4912045 NGC2547   0.9998 0.004345 0.8 NGC_2547      0.178 0.107  387.347  15.875 7.664 0.059 0.391 0.019 3.509 0.004             7                  7     y 10.56  -3.14 27.38  1.95  0.4  irwin2008               NGC_2547      1 
238724973 5515855597219552256 122.989047 -49.19228   -8.375  3.844 2.616 2.648  2.658 13.091 0.001 13.091 13.461 0.004 12.492 0.003 12.584              0.6670519364200033   0 0.172 1     0.15041  08115737-4911322 NGC2547   1.     0.000747 0.9 NGC_2547      0.195 0.097  376.721   6.534 7.536 0.045 0.946 0.039 3.733 0.011  2.38 0.715 0 0.025            2 n y y  0.97  -3.42 59.67  0.11                               NGC_2547      1 
238725179 5515859273711523328 123.007803 -49.117249  -8.659  3.839 2.659 2.659  0.998 17.83  0.002 17.804 19.758 0.054 16.511 0.005 16.407              0.6308094340064534   0 0.172 1                                                0.007328 0.8 NGC_2547      0.306 0.045  380.402  16.19  7.639 0.041 0.385 0.014 3.502 0.003             7                  7     y  7.19   1.11 53.8   2.01  0.39 irwin2008               NGC_2547      1 
238726008 5516067356286460288 122.884896 -48.800283  -8.695  4.1   2.605 2.64   0.955 16.769 0.001 16.769 18.097 0.011 15.629 0.003 15.595              0.9929425127073986   0 0.172 1     0.081461 08113238-4848010 NGC2547   1.     0.003188 0.8 NGC_2547      0.169 0.102  380.441  10.47  7.475 0.058 0.464 0.023 3.541 0.006             3 0.026            3 n n y  4.87  -4.04 42.1   2.35  9.52 irwin2008               NGC_2547      1 
238726061 5515879992633563264 122.998554 -48.782404  -8.885  4.062 2.591 2.625  1.074 14.964 0.002 14.964 15.753 0.01  14.085 0.007 14.157              0.7571028312919488   0 0.172 1                                                0.000924 1.  NGC_2547      0.159 0.106  381.463   4.262 7.528 0.038 0.709 0.012 3.614 0.005  3.19 0.738 0 0.025            2 n m y 10.17  -6.29 31.79 -0.81  3.21 irwin2008               NGC_2547      1 
238726329 5516074052134445440 123.025252 -48.681405  -8.865  4.201 2.594 2.628  0.95  17.913 0.001 17.913 19.596 0.048 16.663 0.004 16.577              1.                   0 0.172 1                                                0.0027   0.8 NGC_2547      0.213 0.093  388.382  15.181 7.73  0.055 0.382 0.015 3.507 0.004             7                  7     y 11.09  -2.16 37.27  3.17                               NGC_2547      1 
238726613 5516078523201374080 122.947969 -48.579331  -9.248  4.    2.695 2.733  2.249 17.516 0.004 17.516 19.073 0.032 16.124 0.005 16.041              0.4097671682901905   0 0.172 1                                                                           0.25  0.09   376.377  28.201 7.511 0.067 0.379 0.017 3.504 0.004             7                  7     y  2.57  -0.9  32.54  3.12                               NGC_2547      0 
238726726 5516078832438993408 122.935322 -48.53704   -8.741  3.978 2.51  2.546  1.002 17.366 0.001 17.366 18.912 0.027 16.136 0.005 16.074              0.7502681100972899   0 0.172 1                                                0.003962 0.7 NGC_2547      0.171 0.113  396.395  16.236 7.558 0.058 0.406 0.02  3.516 0.007             7                  7     y  7.13   3.57 40.37  4.31                               NGC_2547      1 
238726815 5516079858930679680 122.904429 -48.505447  -8.759  4.11  2.503 2.536  0.969 16.391 0.001 16.391 17.59  0.007 15.292 0.003 15.272              0.9009097319224976   0 0.172 1                                                0.002486 1.  NGC_2547      0.143 0.095  393.891   7.988 7.311 0.045 0.493 0.032 3.553 0.006             2 0.024            2 n n y  1.71  -5.16 35.67  2.76                               NGC_2547      1 
238730202 5516077320610586368 123.087161 -48.539353  -8.683  4.276 2.499 2.54   1.068 15.737 0.002 15.732 16.48  0.01  14.588 0.005 14.844              1.                   0 0.172 1                                                                           0.193 0.109  394.417   8.67  7.368 0.105 0.661 0.022 3.587 0.007  3.41 0.584 0 0.03             2 n m y  0.94  -2.11 43.6   2.65                               NGC_2547      0 
238731031 5515881848059510528 123.078616 -48.828001  -8.754  4.382 2.634 2.675  1.184 16.78  0.001 16.78  18.502 0.014 15.504 0.002 15.424  0.4471  793 1.                   0 0.172 1                                                0.004468 0.8 NGC_2547      0.217 0.096  373.202  10.437 7.341 0.034 0.374 0.018 3.506 0.003             2 0.027            2 n n y  5.48  -3.27 38.25  0.04                               NGC_2547      1 
238731933 5515855803378038400 123.086338 -49.172662  -8.924  4.122 2.546 2.583  1.071 15.868 0.001 15.868 16.926 0.006 14.844 0.005 14.851              0.7975004183537125   0 0.172 1                                                0.001813 1.  NGC_2547      0.155 0.11   386.517   7.09  7.293 0.083 0.586 0.024 3.575 0.005             7                  7     y 11.8   -1.25 41.47  3.31                               NGC_2547      1 
238732070 5515809275990000256 123.166214 -49.219685  -8.219  4.023 2.733 2.766  1.053 17.947 0.002 17.947 19.6   0.043 16.737 0.007 16.66               0.6118324706630326   0 0.172 1                                                                           0.172 0.107  370.25   13.475 7.745 0.045 0.327 0.02  3.518 0.006             7                  7     y  3.96  -3.43 46.18  5.42                               NGC_2547      0 
238732347 5515806531511848064 123.140872 -49.324408  -8.781  4.342 2.62  2.657  1.042 15.751 0.002 15.751 16.806 0.011 14.719 0.005 14.709              1.                   0 0.172 1                                                0.0017   0.7 NGC_2547      0.167 0.106  376.524   6.629 7.099 0.064 0.527 0.033 3.568 0.008             7                  7     y  6.14  -4.23 42.19  4.25                               NGC_2547      1 
238732434 5515803198617238912 123.2008   -49.358885  -8.965  4.041 2.625 2.658  0.979 16.315 0.001 16.315 17.531 0.012 15.212 0.003 15.19   2.0067  769 0.6871066751649775   0 0.172 1                                                0.002879 1.  NGC_2547      0.152 0.1    375.234   8.518 7.342 0.042 0.494 0.023 3.553 0.005             7                  7     y  6.94   2.13  6.94  2.13                               NGC_2547      1 
238733169 5514286731564441472 123.179137 -49.638064  -8.41   4.161 2.54  2.573  2.461 13.487 0.001 13.487 13.936 0.005 12.854 0.003 12.925  0.0992  724 1.                   0 0.172 1                                                0.00326  0.9 NGC_2547      0.087 0.06   386.538   5.715 7.458 0.017 0.853 0.01  3.695 0.007             7                  7     m  4.28  -4.86 52.69  1.55                               NGC_2547      1 
238733736 5513529030613260800 123.114859 -49.873848  -8.851  4.189 2.482 2.518  1.013 17.76  0.001 17.76  19.357 0.038 16.532 0.006 16.46               0.8810970696619538   0 0.172 1                                                0.005119 0.8 NGC_2547      0.191 0.101  403.023  18.433 7.692 0.066 0.396 0.019 3.513 0.005             7                  7     y  4.02  -3.   59.64  3.52                               NGC_2547      1 
238733955 5513527793663018880 123.12205  -49.952848  -8.583  4.447 2.582 2.598  0.993 12.68  0.001 12.68  13.027 0.004 12.165 0.003 12.222  0.4804  740 1.                   0 0.172 1                                                0.002103 0.8 NGC_2547      0.211 0.077  385.092   3.372 7.423 0.022 1.032 0.015 3.764 0.009  1.39 0.32  0 0.027            4 n y y  3.93  -5.89 28.7  -1.01                               NGC_2547      1 
238781939 5515791413227024512 123.342169 -49.430247  -8.257  4.432 2.441 2.479  1.264 17.597 0.002 17.597 19.302 0.021 16.298 0.003 16.209              0.940673972          0 0.172 1                                                                           0.27  0.072  405.439  17.118 7.502 0.039 0.379 0.014 3.504 0.003             7                  7     y  3.17  -3.41 17.43  2.34                               NGC_2547      0 
238782507 5515808623155027840 123.333812 -49.201944  -8.485  3.811 2.432 2.432  1.218 17.883 0.002 17.868 18.735 0.079 16.395 0.021 16.35               0.5772719117500703   0 0.172 1                                                                           0.186 0.117  412.685  25.143 7.583 0.084 0.388 0.022 3.523 0.005             7                  7     y  1.36  -1.32 33.26  1.77                               NGC_2547      0 
238782688 5515815602482462592 123.30913  -49.140704  -8.872  4.277 2.59  2.624  1.061 15.048 0.001 15.048 15.832 0.004 14.163 0.003 14.229              0.9955241558693956   0 0.172 1                                                0.001572 1.  NGC_2547      0.169 0.103  381.363   4.423 7.546 0.042 0.694 0.009 3.612 0.005             7                  7     y  3.83  -5.54 55.49 -0.16                               NGC_2547      1 
238782823 5515816044859020800 123.345707 -49.080175  -8.466  4.654 2.532 2.571  1.547 15.852 0.001 15.851 17.028 0.006 14.755 0.003 14.83               0.9398840497888253   0 0.172 1                                                                           0.137 0.094  388.576   9.262 7.096 0.035 0.481 0.033 3.554 0.007             7                  7     y  7.29  -5.62 44.07 -0.36                               NGC_2547      0 
238783566 5515882672693365632 123.271106 -48.800901  -8.811  4.274 2.546 2.582  1.05  17.419 0.002 17.419 18.982 0.023 16.215 0.005 16.144              1.                   0 0.172 1                                                                           0.204 0.094  389.781  15.96  7.599 0.058 0.408 0.018 3.517 0.005             7                  7     y  6.59  -1.99 46.41  4.37                               NGC_2547      0 
238783782 5515883905344637056 123.256865 -48.721518  -8.552  4.345 2.606 2.641  0.94  17.429 0.001 17.429 18.957 0.028 16.233 0.004 16.178              1.                   0 0.172 1                                                0.001796 0.7 NGC_2547      0.203 0.091  383.608  13.253 7.631 0.057 0.405 0.02  3.517 0.005             7                  7     y  3.64  -2.87 32.81  3.64                               NGC_2547      1 
238784393 5516100337334722432 123.26773  -48.505643  -8.371  3.487 2.596 2.627  1.038 17.89  0.001 17.89  19.349 0.042 16.718 0.006 16.675              0.3653531964456323   0 0.172 1                                                                           0.153 0.105  386.442  14.314 7.757 0.066 0.331 0.02  3.529 0.005             7                  7     y 10.31  -2.06 48.57  3.13                               NGC_2547      0 
238789461 5515810723399997184 123.536977 -49.23442   -8.662  3.629 2.484 2.494  2.004  8.193 0.     8.193  8.153 0.001  8.215 0.001  8.282              0.42551775594137536  0 0.172 1                                                                           0.272 0.07   399.335  13.58  7.61  0.142 3.854 0.198 4.162 0.029             7                  7     n 15.04 -12.33 25.64 -4.86                               NGC_2547      0 
238790513 5515033884074813312 123.541989 -49.667004  -8.493  4.303 2.557 2.59   1.046 16.342 0.001 16.342 17.537 0.013 15.247 0.004 15.214  0.2631  590 1.                   0 0.172 1                                                                           0.169 0.101  384.902   8.008 7.3   0.052 0.467 0.036 3.54  0.008             7                  7     y  8.27  -1.47 26.26  0.71                               NGC_2547      0 
285994564 5515840852590465664 123.64322  -48.996603  -8.808  4.041 2.51  2.546  1.012 17.798 0.002 17.798 19.575 0.043 16.544 0.008 16.467              0.7717386385865515   0 0.172 1                                                0.003726 0.7 NGC_2547      0.308 0.049  400.444  18.412 7.56  0.044 0.377 0.016 3.502 0.003             7                  7     y  9.33  -3.17 26.23  2.67                               NGC_2547      1 
286156911 5515823367784203904 123.815229 -49.180144  -9.191  4.024 2.587 2.597  0.983  8.038 0.     8.038  8.011 0.001  8.048 0.001  8.116              0.49197350554656766  0 0.172 1                                                                           0.288 0.06   385.009   5.352 7.637 0.134 3.953 0.16  4.166 0.026  0.32 0.195 0 0.035            2 m y n  7.33 -11.27 23.16 -5.01                               NGC_2547      0 
817274902 5514320060511354112 122.248832 -49.68309   -8.578  4.196 2.571 2.571  0.964 17.516 0.002 17.516                           17.1                1.                   0 0.172 1                                                0.003812 0.8 NGC_2547      0.155 0.118  395.955  19.69  7.651 0.087 0.4   0.02  3.522 0.009             7                  7     y  1.58   2.19 34.67  2.7                                NGC_2547      1 
817274903 5514320060511354240 122.248373 -49.683537  -8.528  3.865 2.563 2.6    1.028 15.874 0.001 15.874 16.928 0.009 14.791 0.007 14.907              0.7229866278468051   0 0.172 1                                                0.001401 0.9 NGC_2547      0.136 0.103  383.781   6.478 7.035 0.041 0.423 0.032 3.541 0.008  2.18 0.552 0 0.023            2 n n y  0.37   0.   35.82  0.51                               NGC_2547      1 
817288027 5514364315848679552 122.27953  -49.320635  -8.161  4.028 2.23  2.23   0.998 18.12  0.005 18.12                            17.57               0.4472887533940746   0 0.172 1     0.98743  08090720-4919144 NGC2547   1.                                0.329 0.019  747.972  16.88  7.183 0.024 0.232 0.008 3.424 0.002             7                  7     y  1.3    3.75 28.5   4.37                               NGC_2547      1 
817288355 5514365277921864704 122.409113 -49.311187  -8.553  4.101 2.66  2.669  1.025 10.68  0.    10.68  10.672 0.017 10.287 0.018 10.469              0.9708223981189338   0 0.172 1     0.495593 08093815-4918404 NGC2547   1.     0.003204 1.  NGC_2547                                                                                   2 0.021            2 n n y  0.3    0.    0.3   0.                                 NGC_2547      1 
817288358 5514365277927703936 122.408461 -49.31124   -8.277  4.462 2.537 2.557  1.36  11.75  0.001 11.75                            11.306              1.                   0 0.172 1     1.061794 08093815-4918404 NGC2547   1.     0.014326 0.7 NGC_2547      0.139 0.116  392.138   6.486 7.503 0.205 1.253 0.043 3.821 0.011             7                  7     y  1.26   0.84  1.26  0.84                               NGC_2547      1 
817288806 5514366583587655424 122.401599 -49.215963  -7.835  4.354 2.559 2.609  1.237 16.704 0.002 16.686 17.834 0.033 15.268 0.03  15.601              0.44026310694845755  0 0.172 1                                                                           0.234 0.111  385.222  12.246 7.224 0.046 0.384 0.022 3.515 0.005             2 0.023            2 n n y  0.7    0.   30.08  3.63                               NGC_2547      0 
817288809 5514366583597482240 122.401197 -49.216284  -8.756  4.154 2.797 2.797  1.251 17.163 0.002 17.139 18.634 0.146 15.688 0.067 16.705              0.7828091167502365   0 0.172 1                                                0.001827 0.8 NGC_2547      0.305 0.059  365.13   19.291 7.282 0.041 0.355 0.025 3.501 0.004             7                  7     y  0.86   1.1  29.    4.73                               NGC_2547      1 
817289114 5514367580029970688 122.630967 -49.278716  -8.662  4.464 2.531 2.56   1.143 11.36  0.001 11.36  11.456 0.029 10.793 0.031 10.993              1.                   0 0.172 1                                                0.003881 1.  NGC_2547      0.121 0.105  390.823   5.15  6.895 0.029 1.535 0.05  3.747 0.015             7                  7     y  1.03   0.    1.03  0.                                 NGC_2547      1 
817289115 5514367580029970944 122.631729 -49.278896  -8.72   4.284 2.599 2.63   1.158 11.445 0.001 11.445 11.501 0.054 10.957 0.04  11.182  3.1498  782 1.                   0 0.172 1                                                0.003124 1.  NGC_2547      0.121 0.104  380.248   4.618 6.856 0.029 1.543 0.058 3.732 0.012             7                  7     y  0.88   0.19  0.88  0.19                               NGC_2547      1 
817290750 5514372493462338560 122.607754 -49.137429  -8.555  4.379 2.569 2.613  1.317 18.097 0.006 18.096 17.744 0.21  16.259 0.1   17.605              1.                   0 0.172 1                                                                           0.149 0.111  408.392  17.912 7.719 0.057 0.345 0.014 3.543 0.007             7                  7     y  2.43   4.98 58.18  6.71                               NGC_2547      0 
817337114 5514558414016678912 122.209477 -49.063234  -8.537  4.52  2.574 2.608  1.037 16.698 0.001 16.698 17.984 0.02  15.527 0.007 15.641              1.                   0 0.172 1                                                0.003009 0.7 NGC_2547      0.138 0.11   383.77   11.089 7.382 0.06  0.429 0.032 3.531 0.012             2 0.026            2 n n y  3.01   1.29 56.87  2.12                               NGC_2547      1 
817449038 5515033025077513984 123.340164 -49.704855  -9.278  3.986 2.809 2.809  1.02  17.479 0.002 17.479                           17.041              0.369804248          0 0.172 1                                                                           0.316 0.036  365.743  15.614 7.437 0.049 0.364 0.013 3.501 0.003             7                  7     y  1.23   2.07  8.58  3.2                                NGC_2547      0 
817754623 5515807076966452096 123.047797 -49.312348  -8.168  4.372 2.684 2.722  0.988 17.169 0.002 17.169 18.77  0.022 15.938 0.005 15.994              0.8008638732960387   0 0.172 1                                                0.002689 1.  NGC_2547      0.187 0.11   372.15   13.505 7.505 0.044 0.391 0.014 3.511 0.005             7                  7     y  6.68  -1.29 41.25  2.33                               NGC_2547      1 
817770439 5515855597211340288 122.988712 -49.192438  -6.994  4.696 0.207 0.228  1.704 16.643 0.004 16.643                           16.004              0.                  -1 0.    0     0.876919 08115737-4911322 NGC2547   1.     0.998078 0.9 NGC_2547      0.339 0.001 4761.735 151.408 8.642 0.02  2.792 0.047 3.895 0.005             7                  7     y  1.05   3.42 58.81  3.53                               NGC_2547      1 
          5241109872219731712 164.35471  -64.249474 -21.043  9.874 6.495 6.495  1.277 15.849 0.002 15.849 15.522 0.113 14.113 0.093                     0.34146995249111817  2 0.363 1                                                                           0.044 0.068  154.976   2.725 7.925 0.149 0.4   0.011 3.547 0.006             7                  7     y  2.45   8.89  2.45  8.89                               IC_2602       0 
269536033 5246087430050615040 148.009292 -65.589306 -16.039 10.852 6.537        2.924 14.433 0.003 14.433 15.938 0.004 13.219 0.004 13.163                                                                                            0.009622 1.  IC_2602                                                                         1.74 0.326 0 0.022            2 y n y  9.65  -6.77 33.95 -1.16                               IC_2602       0 
269543901 5249748666340516224 148.256852 -63.273433 -17.214  9.639 6.78         1.041 17.037 0.003 17.037 19.049 0.02  15.714 0.005 15.606                                                                                            0.008084 1.  IC_2602                                                                         1.11 0.203 0 0.023            2 n n y  4.3   -1.95 41.44  3.31                               IC_2602       0 
270305931 5256123286852427136 149.159363 -61.889479 -17.786 10.124 6.908        1.119 15.794 0.003 15.794 17.401 0.015 14.499 0.006 14.631                                                                                            0.004873 1.  IC_2602                                                                         0.37 0.494 0 0.022            2 n n y  1.71  -3.28 47.7   2.3                                IC_2602       0 
277431169 5233136832345571840 157.133454 -67.131481 -19.182  9.255 6.734 6.777  1.039 14.977 0.003 14.977 16.457 0.015 13.775 0.008 13.724              0.7872334591171712   2 0.363 1                                                                           0.091 0.083  147.556   0.736 7.52  0.026 0.431 0.018 3.524 0.006             7                  7     y  5.    -4.92 28.35  1.94                               IC_2602       0 
316645585 5334489676802987136 171.968918 -60.880224 -10.77   2.176 1.732       10.467 17.791 0.006 17.79  18.031 0.017 16.555 0.009 16.923                                                                                            0.160375 0.7 IC_2602                                                                                    7                  7     y  2.24  -0.47 23.45  4.35                               IC_2602       0 
338027557 5253062594374869120 156.012043 -62.242363 -16.722 10.41  6.549 6.595  1.361 17.355 0.002 17.355 19.538 0.026 15.94  0.003 15.803              0.7510631976755074   2 0.363 1                                                0.018751 0.9 IC_2602       0.227 0.004  161.545   0.611 8.339 0.037 0.296 0.005 3.509 0.001  4.23 0.296 0 0.022            2 n y y  2.8   -3.01 17.23  4.97                               IC_2602       1 
338028548 5252286579715826176 156.085153 -62.407184 -15.749 10.585 6.356 6.402  1.094 16.554 0.001 16.554 18.431 0.012 15.264 0.003 15.172  1.225  3020 0.38941180447370577  2 0.363 1                                                0.001617 1.  IC_2602       0.197 0.047  156.801   1.668 8.002 0.03  0.233 0.02  3.499 0.004  0.63 0.534 0 0.026            2 n n y  3.77  -4.93 26.06  1.59                               IC_2602       1 
338152346 5251633366715738240 156.160434 -64.562829 -16.319 12.501 6.562 6.608  1.046 17.261 0.001 17.261 19.367 0.029 15.921 0.003 15.798              0.5727565215178431   2 0.363 1                                                                           0.225 0.012  156.857   2.178 8.236 0.032 0.309 0.006 3.514 0.002             2 0.023            2 n n y  3.15  -4.76 48.01  2.66                               IC_2602       0 
338153421 5251620718014392576 156.056361 -64.847686 -15.536 11.245 6.176 6.22   1.09  16.835 0.001 16.835 18.7   0.018 15.529 0.003 15.424              0.411494095          2 0.363 1                                                                           0.212 0.028  163.372   1.809 8.09  0.031 0.252 0.008 3.496 0.005  0.57 0.098 0 0.022            2 n n y  4.75   2.06 54.72  2.1                                IC_2602       0 
344331260 5245270630356264960 155.419265 -66.112682 -16.95  12.189 6.909 6.918  1.032  8.222 0.     8.222  8.303 0.001  8.048 0.     8.088              0.6396543619049175   2 0.363 1                                                0.003907 1.  IC_2602       0.092 0.086  144.618   0.687 7.517 0.209 1.698 0.042 3.907 0.017             2 0.023            2 n n n  4.86  -8.97 43.02 -5.28                               IC_2602       1 
344748662 5251215483568781440 157.062404 -66.164078 -16.253 11.098 6.451 6.496  1.079 15.491 0.002 15.491 17.037 0.01  14.271 0.003 14.212  0.126  1469 0.7998073370395481   2 0.363 1                                                0.003245 1.  IC_2602       0.098 0.084  153.931   0.959 7.671 0.034 0.411 0.018 3.515 0.004  3.54 0.504 0 0.027            2 n y y  8.84  -5.63 43.04  1.38                               IC_2602       1 
362602138 5249013299207661568 146.301739 -65.464232 -16.428 11.857 6.811        1.038 15.809 0.003 15.809 17.557 0.008 14.549 0.005 14.47                                                                                             0.003727 1.  IC_2602                                                                         0.4  0.282 0 0.027            2 n n y  7.69  -3.87 42.8   1.99                               IC_2602       0 
362861461 5250014576355790592 146.704867 -62.728436 -17.702  9.923 6.814        1.055 16.072 0.003 16.072 17.793 0.011 14.796 0.005 14.717                                                                                            0.001685 1.  IC_2602                                                                                    2 0.026            2 n n y  1.48  -5.05 31.97  2.38                               IC_2602       0 
373802929 5256172391237030272 149.611376 -61.163803 -19.01  10.759 6.683        1.01  17.412 0.003 17.412 19.346 0.05  16.044 0.006 15.943                                                                                            0.003302 1.  IC_2602                                                                                    7                  7     y  2.09  -2.34 38.93  2.53                               IC_2602       0 
375310885 5252614886999660160 151.770611 -63.890276 -19.682  9.799 7.301 7.352  1.418 15.697 0.001 15.697 17.561 0.008 14.406 0.002 14.312              0.4336773904337919   2 0.363 1                                                                           0.204 0.041  136.038   1.254 7.729 0.028 0.38  0.013 3.503 0.002             2 0.023            2 n m y  3.53  -5.23 35.66  0.38                               IC_2602       0 
375590099 5252653266828976640 152.006915 -63.502319 -14.744 12.572 6.475 6.52   1.027 15.499 0.002 15.499 17.083 0.01  14.278 0.004 14.221              0.41956093642298264  2 0.363 1                                                                           0.09  0.083  153.457   0.963 7.664 0.037 0.417 0.014 3.516 0.005  1.58 0.616 0 0.025            2 n m y  2.9   -6.26 52.52  1.27                               IC_2602       0 
376346320 5252567539288579328 152.923324 -63.195181 -18.577  8.498 6.811 6.856  1.009 15.335 0.001 15.335 16.908 0.006 14.114 0.004 14.062              0.3660961705571556   2 0.363 1                                                                           0.076 0.084  145.935   0.842 7.638 0.034 0.414 0.015 3.515 0.005  2.86 0.672 0 0.027            2 n n y  2.27  -6.32 37.87  0.59                               IC_2602       0 
376346464 5252566027460085760 152.915694 -63.224104 -14.877 11.968 6.678 6.689  0.96   9.48  0.     9.48   9.71  0.001  9.097 0.     9.147  0.137  2052 0.41956093642298264  2 0.363 1                                                                           0.122 0.088  149.581   0.552 7.577 0.19  1.315 0.038 3.823 0.007  0.67 0.467 0 0.026            2 n y m  3.04  -5.74 32.62 -2.85                               IC_2602       0 
376515435 5253168353685454464 153.248411 -62.611428 -15.469 10.724 5.457 5.47  13.374 17.041 0.006 17.044 17.037 0.003 15.976 0.003 16.205              0.3842654033726365   2 0.363 1                                                                           0.007 0.014  424.995   4.827 7.715 0.044 0.478 0.005 3.578 0.003             7                  7     y  3.97   0.4  53.54  2.6                                IC_2602       0 
376802322 5252486141064246656 153.501701 -63.865784 -15.145 12.583 6.6   6.645  1.059 16.164 0.001 16.164 17.89  0.007 14.908 0.002 14.827  6.9115 1962 0.4409856115505674   2 0.363 1                                                                           0.164 0.063  150.945   1.136 7.842 0.046 0.367 0.016 3.508 0.003  0.73 0.059 0 0.026            2 n n y  4.57  -4.07 30.7   3.69                               IC_2602       0 
376802477 5252392888731046272 153.44131  -63.899864 -15.363 12.366 6.616 6.626  0.878  8.694 0.     8.694  8.83  0.001  8.435 0.     8.481  0.0619 1970 0.4409856115505674   2 0.363 1                                                                           0.09  0.084  150.977   0.571 7.51  0.227 1.556 0.037 3.872 0.014  0.5  0.464 0 0.026            2 n y m  9.    -8.9  56.82 -2.57                               IC_2602       0 
377174250 5253009233732902272 153.988772 -62.490765 -14.237 11.428 6.924 6.967  2.61  17.55  0.002 17.55  19.157 0.029 16.048 0.003 15.941  4.3305 2630 0.41956093642298264  2 0.363 1                                                                           0.224 0.014  162.224   1.921 8.227 0.03  0.313 0.007 3.514 0.002             7                  7     y  0.67  -3.04 45.56  2.94                               IC_2602       0 
377176759 5252960958297073920 153.919609 -62.930464 -20.732  7.702 7.055 7.104  0.998 16.98  0.001 16.98  19.257 0.035 15.599 0.002 15.453              0.346446122          2 0.363 1                                                                           0.225 0.012  142.585   1.658 8.202 0.031 0.319 0.008 3.515 0.002             7                  7     y  2.33  -4.75 51.86  3.31                               IC_2602       0 
377370859 5252965523815702656 154.19716  -62.840359 -15.587 12.072 6.623 6.667  1.    17.45  0.001 17.45  19.54  0.033 16.11  0.005 16.188              0.5151537651194305   2 0.363 1                                                                           0.106 0.083  151.43    2.232 8.025 0.041 0.149 0.005 3.464 0.004             7                  7     y  4.54   1.19 27.6   8.31                               IC_2602       0 
377576987 5252998204255808768 154.342119 -62.486147 -19.19   7.801 6.391 6.391  1.626 18.16  0.005 18.134 20.616 0.107 16.61  0.006 16.413              0.5283240269594297   2 0.363 1                                                                           0.226 0.009  186.769   1.183 8.261 0.027 0.309 0.006 3.512 0.002             7                  7     y  2.74  -1.12 51.32  5.72                               IC_2602       0 
378119518 5251706312442767872 155.104546 -64.12399  -19.438  9.839 6.952 6.988  0.997 16.675 0.001 16.675 18.095 0.008 15.514 0.002 15.474  1.2173 1965 0.8117498946823188   2 0.363 1                                                0.001965 0.9 IC_2602       0.204 0.047  144.936   1.408 8.208 0.034 0.306 0.006 3.522 0.003             2 0.025            2 n n y  2.81  -3.79 50.08  3.77                               IC_2602       1 
378229702 5253049778187504128 155.002054 -62.296164 -16.823  9.931 6.607 6.612  1.011 12.695 0.002 12.695 13.353 0.007 11.832 0.005 11.955  1.7013 3193 0.6082628681335722   2 0.363 1                                                0.001915 1.  IC_2602       0.072 0.084  151.285   0.474 7.531 0.066 0.736 0.018 3.622 0.008  8.32 0.806 0 0.021            2 m y y  1.54  -3.03 20.83 -0.46                               IC_2602       1 
378229708 5253049812584309376 155.005554 -62.295513 -16.091 12.455 6.697 6.743  1.209 16.237 0.001 16.237 18.071 0.012 14.943 0.002 14.845              0.6906087845694754   2 0.363 1                                                                           0.213 0.026  149.242   1.295 7.861 0.035 0.374 0.011 3.507 0.002             2 0.028            2 n n y  5.43  -4.03  6.13  2.89                               IC_2602       0 
378412167 5253053725257383424 155.431833 -62.242472 -16.263 11.294 6.582 6.603  0.839 11.196 0.001 11.196 11.587 0.003 10.631 0.002 10.691              0.7998073370395481   2 0.363 1                                                0.002021 1.  IC_2602       0.077 0.082  151.48    0.537 7.627 0.043 0.959 0.036 3.734 0.01   2.9  0.822 0 0.025            2 n y y  2.68  -3.27 12.82 -2.51                               IC_2602       1 
378421253 5251740294225360128 155.375052 -63.736122 -16.286 11.471 6.599 6.645  1.104 15.967 0.002 15.966 17.657 0.009 14.726 0.004 14.653  1.5868 2285 0.7998073370395481   2 0.363 1                                                0.002403 1.  IC_2602       0.132 0.079  150.823   1.155 7.774 0.039 0.358 0.016 3.509 0.004             2 0.025            2 y n y  4.37  -5.34 35.71  1.67                               IC_2602       1 
378503608 5251533753516311680 155.438179 -65.014003 -16.826 12.654 6.821 6.865  1.083 16.897 0.001 16.897 18.738 0.019 15.589 0.003 15.493  6.3522 1730 0.6143523042914466   2 0.363 1                                                                           0.221 0.019  148.285   1.934 8.189 0.035 0.314 0.008 3.517 0.002             2 0.023            2 n n y  4.1   -3.26 18.71  4.02                               IC_2602       0 
378611172 5251728027798511104 155.61672  -64.015055 -15.954 11.95  6.588 6.631  1.    16.686 0.001 16.686 18.523 0.013 15.406 0.003 15.318  0.8189 2135 0.717995466          2 0.363 1                                                                           0.219 0.024  152.026   1.739 8.099 0.045 0.324 0.014 3.519 0.002  0.78 0.209 1 0.023            2 n m y  3.15  -3.35 39.87  1.15                               IC_2602       0 
378842725 5254609263676511360 155.738082 -61.27469  -17.918 13.318 7.195 7.199  0.919 12.764 0.001 12.764 13.525 0.004 11.909 0.004 11.983              0.35061161735036556  2 0.363 1                                                                           0.05  0.088  138.967   0.366 7.563 0.045 0.701 0.014 3.614 0.006             2 0.023            2 n m y  3.35  -7.66 36.71 -1.22                               IC_2602       0 
378959873 5252167901177912576 155.879741 -63.071245 -15.93  11.681 6.606 6.651  0.997 16.659 0.001 16.659 18.551 0.015 15.37  0.002 15.271              0.6534423482040425   2 0.363 1                                                                           0.219 0.024  151.585   1.714 8.077 0.043 0.322 0.015 3.52  0.002             3 0.025            3 n n y  5.11  -4.46 57.11  2.56                               IC_2602       0 
378968986 5251624604982302208 155.907538 -64.777581 -15.362 10.977 6.483 6.483  1.03  17.37  0.001 17.344 19.479 0.04  16.009 0.004 15.886              0.48335650190949647  2 0.363 1                                                                           0.225 0.008  163.3     0.94  8.323 0.017 0.248 0.004 3.494 0.003             7                  7     y  4.67  -3.94 53.34  6.94                               IC_2602       0 
378971350 5251326018850218880 155.920492 -65.323403 -16.939 12.643 6.798 6.842  1.08  16.99  0.001 16.99  18.866 0.018 15.696 0.002 15.604              0.683438429          2 0.363 1                                                                           0.222 0.017  149.433   1.852 8.232 0.031 0.309 0.007 3.515 0.002  0.91 0.13  0 0.025            2 n n y  8.13   0.7  40.27  3.5                                IC_2602       0 
389925947 5239251727594949120 160.138229 -65.927783 -19.134 11.066 7.097 7.109  0.991 10.7   0.001 10.7   11.046 0.002 10.189 0.001 10.245  0.0959 1648 0.45067682054182684  2 0.363 1                                                                           0.076 0.083  140.706   0.453 7.572 0.052 1.005 0.026 3.754 0.011  5.23 0.858 0 0.022            2 n m n  4.01  -8.06 55.52 -3.8                                IC_2602       0 
389927730 5239299835545363328 160.063724 -65.484691 -17.461 10.689 6.377 6.424  1.057 17.527 0.001 17.527 19.819 0.037 16.15  0.003 16.008              0.8999255304473581   2 0.363 1                                                0.001221 1.  IC_2602       0.226 0.008  165.245   1.901 8.256 0.028 0.308 0.006 3.513 0.002             7                  7     y  3.32  -1.04 31.87  3.87                               IC_2602       1 
389986768 5239715893302057984 160.209237 -64.88684  -17.849 11.825 6.692 6.692  1.154 17.224 0.001 17.198 19.235 0.026 15.849 0.003 15.727  2.139  2199 1.                   2 0.363 1                                                0.001419 1.  IC_2602       0.224 0.013  155.663   2.426 8.226 0.031 0.312 0.007 3.514 0.002  0.45 0.113 0 0.024            3 n n y  2.26  -3.76 35.75  2.91                               IC_2602       1 
389987696 5239766333394663296 160.12557  -64.704594 -17.756 10.678 6.606 6.641  0.981 13.875 0.001 13.875 14.934 0.004 12.847 0.003 12.845              1.                   2 0.363 1     0.205104 10403019-6442169 IC2602    0.9999 0.0014   1.  IC_2602       0.091 0.087  150.525   0.656 7.416 0.063 0.593 0.019 3.574 0.004 12.47 0.212 1 0.022            2 m y y  2.49  -7.03 52.5   0.45  6.4  barnes1996,patten1996-1 IC_2602       1 
389987955 5239772694273824512 160.17526  -64.65314  -17.547  9.914 6.73  6.742  4.141  6.799 0.     6.799  6.782 0.001  6.8   0.001  6.831  0.0123 2211 0.7251820970835451   2 0.363 1     0.058048 10404211-6439116 IC2602    0.9559                            0.167 0.067  147.772   4.594 7.557 0.166 2.805 0.124 4.063 0.029  0.29 0.346 0 0.019            2 n n n  7.48 -10.82 59.34 -6.28                               IC_2602       1 
389988925 5239869107704799744 160.276551 -64.474332 -17.378 10.925 6.574 6.586  0.8    6.703 0.     6.703  6.672 0.001  6.73  0.001  6.764              1.                   2 0.363 1     0.088373 10410641-6428279 IC2602    0.9905 0.004678 1.  IC_2602       0.121 0.08   151.929   0.921 7.572 0.159 2.936 0.113 4.081 0.029  0.69 0.079 0 0.022            2 m n n  6.93 -11.59 20.6  -7.19                               IC_2602       1 
389989102 5239778707228261504 160.064125 -64.439234 -18.04  10.298 6.661 6.701  0.984 17.859 0.002 17.859 20.128 0.05  16.495 0.003 16.381              1.                   2 0.363 1                                                0.00614  1.  IC_2602       0.1   0.09   151.982   2.917 8.079 0.038 0.129 0.007 3.456 0.005             7                  7     y  3.72   1.31 51.54  2.65                               IC_2602       1 
389989103 5239778702901027072 160.061779 -64.438737 -18.181 10.669 6.602 6.649  1.015 16.511 0.001 16.511 18.537 0.013 15.186 0.002 15.068  1.0403 2491 1.                   2 0.363 1                                                0.001956 1.  IC_2602       0.22  0.022  151.518   1.6   7.929 0.039 0.357 0.016 3.513 0.003  0.77 0.069 1 0.025            2 n n y  3.54  -4.74 53.43  1.34                               IC_2602       1 
389989680 5239874639622803328 160.250066 -64.333465 -17.774 13.03  6.686 6.726  1.494 14.214 0.002 14.214 15.6   0.01  13.047 0.005 12.997              0.41212282096845615  2 0.363 1                                                                           0.089 0.08   148.726   0.799 7.26  0.026 0.452 0.025 3.533 0.008  0.41 0.939 0 0.029            2 n n y  3.11  -3.88 17.38  0.7   0.41 barnes1996,patten1996-1 IC_2602       0 
389992758 5239924942282039296 160.108886 -63.744078 -16.91  10.695 6.582 6.627  0.979 17.251 0.001 17.251 19.308 0.016 15.924 0.003 15.797  1.0808 2739 1.                   2 0.363 1                                                0.002638 1.  IC_2602       0.225 0.011  155.598   1.972 8.244 0.028 0.308 0.006 3.514 0.002             2 0.024            2 n n y  3.67  -4.18 58.06  3.11                               IC_2602       1 
389993062 5239933875799465856 160.074413 -63.694095 -17.882 10.311 6.251 6.251  1.296 16.942 0.002 16.917 18.217 0.02  15.153 0.009 15.068  1.1492 2789 0.6631624194086718   2 0.363 1                                                0.899233 1.  IC_2602       0.213 0.035  164.653   4.046 7.859 0.045 0.369 0.014 3.507 0.003             7                  7     y  0.91  -1.91 54.03  2.76                               IC_2602       1 
389994091 5239936933831344512 160.156028 -63.53039  -17.493 10.096 6.516 6.516  0.946 18.058 0.002 18.032 20.41  0.065 16.647 0.006 16.493              1.                   2 0.363 1                                                                           0.227 0.006  166.023   0.505 8.334 0.025 0.298 0.004 3.51  0.002             7                  7     y  3.35  -0.48 45.7   3.9                                IC_2602       0 
390284242 5253643475840038016 160.324805 -62.015124 -17.096 13.146 6.647 6.647 12.268 16.407 0.002 16.409 16.287 0.003 15.162 0.003 15.781              0.3556978610308412   2 0.363 1                                                                           0.012 0.019  311.277   4.334 7.676 0.032 0.485 0.007 3.578 0.003             7                  7     y  0.48  -0.47 55.67  4.91                               IC_2602       0 
390287165 5253603103116099712 160.423728 -62.372297 -16.771  9.099 6.273 6.294  0.772 11.59  0.002 11.59  12.06  0.007 10.958 0.006 11.013              0.4403694354892793   2 0.363 1                                                0.0012   1.  IC_2602       0.085 0.079  158.85    0.616 7.607 0.043 0.885 0.031 3.693 0.011  1.97 0.898 0 0.021            2 n y y  2.71  -6.79 28.41 -2.26                               IC_2602       1 
390293519 5241444329913852800 160.452413 -63.298338 -18.579 11.053 6.844 6.891  1.15  15.695 0.001 15.695 17.364 0.011 14.45  0.004 14.381              0.7626861891620851   2 0.363 1                                                0.002748 1.  IC_2602       0.103 0.08   145.326   1.102 7.717 0.033 0.386 0.014 3.506 0.003  1.26 0.642 0 0.024            2 n n y  4.99  -5.58 45.72  1.21                               IC_2602       1 
390296917 5239917413168277632 160.470423 -63.838109 -18.392 10.978 6.546 6.59   1.106 16.623 0.001 16.623 18.447 0.011 15.35  0.002 15.26               1.                   2 0.363 1                                                0.003282 1.  IC_2602       0.219 0.024  153.041   1.729 8.05  0.04  0.322 0.013 3.52  0.002             2 0.024            2 n n y  3.49  -4.16 44.08  0.88                               IC_2602       1 
390297263 5239911129666148096 160.350745 -63.897951 -19.085 10.449 6.88  6.88   1.027 17.451 0.001 17.425 19.558 0.021 16.101 0.003 15.969  1.8888 2511 0.7117639565277349   2 0.363 1                                                0.00444  0.9 IC_2602       0.226 0.008  153.37    1.109 8.301 0.027 0.301 0.005 3.512 0.002             7                  7     y  5.71  -2.97 49.26  2.22                               IC_2602       1 
390356253 5239904601316145536 160.51723  -64.073211 -18.    11.856 6.776 6.819  0.968 16.804 0.001 16.804 18.703 0.016 15.515 0.002 15.414              1.                   2 0.363 1                                                0.003685 1.  IC_2602       0.22  0.022  148.28    1.58  8.175 0.037 0.317 0.009 3.517 0.002             2 0.026            3 n n y  4.45  -2.94 21.29  3.08                               IC_2602       1 
390356435 5239883951112377984 160.396219 -64.106346 -17.543 10.354 6.603 6.614  0.972  7.159 0.     7.159  7.148 0.001  7.148 0.001  7.183              1.                   2 0.363 1                                                0.002937 1.  IC_2602       0.11  0.083  151.258   0.894 7.517 0.194 2.46  0.088 4.031 0.028             2 0.027            2 n n n  8.49  -6.27 21.01 -5.93                               IC_2602       1 
390358373 5239868587976272896 160.438373 -64.467604 -17.456  9.669 6.662 6.695  1.066 13.141 0.001 13.141 13.952 0.005 12.245 0.003 12.327              0.783993883          2 0.363 1     0.228647 10414523-6428035 IC2602    0.9998 0.00075  1.  IC_2602       0.117 0.081  149.39    0.554 7.575 0.016 0.688 0.007 3.603 0.004  4.09 0.899 0 0.02             2 n n y  6.58  -6.09 57.43 -1.56  4.1  barnes1996,patten1996-1 IC_2602       1 
390358936 5239820626109835904 160.51915  -64.576937 -17.858 11.736 6.633 6.678  1.07  16.699 0.001 16.699 18.622 0.016 15.396 0.002 15.293  8.3839 2386 1.                   2 0.363 1                                                0.004658 1.  IC_2602       0.216 0.024  151.757   1.441 8.115 0.028 0.252 0.007 3.495 0.005             2 0.024            3 n n y  5.07  -4.67 14.44  3.11                               IC_2602       1 
390359665 5239724277074823168 160.349439 -64.732258 -17.121 10.545 6.579 6.627  0.968 16.455 0.002 16.455 18.484 0.012 15.128 0.003 15.01               0.9957794018356771   2 0.363 1     0.06007  10412390-6443564 IC2602    0.9975 0.002172 1.  IC_2602       0.22  0.022  151.837   1.614 7.898 0.037 0.366 0.013 3.509 0.003  1.81 0.362 0 0.023            2 n n y  3.28  -4.31 45.22  2.35                               IC_2602       1 
390359863 5239723525484923904 160.52933  -64.768794 -17.867 11.276 6.702 6.724  0.727 11.321 0.001 11.321 11.733 0.002 10.748 0.002 10.803  0.3272 2417 0.9373914310972608   2 0.363 1     0.195099 10420708-6446079 IC2602    0.9999 0.002732 1.  IC_2602       0.071 0.084  148.793   0.522 7.671 0.038 0.907 0.023 3.722 0.01   6.59 0.711 0 0.019            2 n y m  2.79  -7.73 49.93 -1.07  6.2  barnes1996,patten1996-1 IC_2602       1 
390362683 5239665320086649472 160.513001 -65.349652 -17.106 10.103 6.36  6.382  0.781 11.361 0.001 11.361 11.763 0.003 10.794 0.002 10.842              0.7698188218080432   2 0.363 1                                                0.001743 1.  IC_2602       0.106 0.081  156.735   0.601 7.642 0.029 0.939 0.017 3.729 0.007  5.25 0.909 0 0.021            2 n y y  6.1   -2.47 52.37 -2.28                               IC_2602       1 
390362687 5239665320086648704 160.513629 -65.351268 -17.329  9.934 6.318 6.355  1.129 14.428 0.001 14.428 15.612 0.007 13.328 0.003 13.307              0.7981926361291753   2 0.363 1                                                0.001056 0.9 IC_2602       0.095 0.084  157.401   0.71  7.392 0.05  0.501 0.022 3.552 0.006  5.25 0.912 0 0.02             2 n y y  5.7    2.47  5.7   2.47                               IC_2602       1 
390363092 5239674700295136000 160.322954 -65.449239 -16.7   12.173 6.521 6.524  3.463 12.226 0.001 12.226 12.856 0.004 11.455 0.003 11.524              0.6227527620328834   2 0.363 1                                                0.014542 1.  IC_2602       0.087 0.072  153.509   1.143 7.511 0.072 0.8   0.018 3.641 0.007  0.23 0.822 0 0.022            2 n n n  3.75  -4.57 55.28 -1.12                               IC_2602       1 
390364291 5239278085831538816 160.329574 -65.744065 -17.528 11.087 6.677 6.72   1.053 14.997 0.001 14.997 16.451 0.005 13.815 0.003 13.77   0.1481 1890 1.                   2 0.363 1                                                0.002391 1.  IC_2602       0.089 0.08   148.917   0.731 7.525 0.03  0.445 0.017 3.529 0.006  1.2  0.063 0 0.019            2 n m y  4.16  -5.03 47.    1.54                               IC_2602       1 
390365611 5239279352827227392 160.667305 -65.788566 -18.806 12.084 6.79  6.79   1.038 17.914 0.002 17.888 20.196 0.055 16.514 0.005 16.367              0.42610721480502833  2 0.363 1                                                0.001735 1.  IC_2602       0.227 0.007  158.24    0.448 8.314 0.028 0.299 0.004 3.511 0.002             7                  7     y 11.62  -3.96 59.9   3.36                               IC_2602       1 
390366165 5239285267016958976 160.545087 -65.653587 -17.545 10.931 6.738 6.783  0.966 17.274 0.001 17.274 19.289 0.023 15.935 0.003 15.827              1.                   2 0.363 1                                                0.002563 1.  IC_2602       0.225 0.012  152.188   1.878 8.249 0.029 0.307 0.006 3.514 0.002             2 0.024            3 n n y  2.09  -3.71 34.59  2.27                               IC_2602       1 
390366768 5239660372284736896 160.750815 -65.504896 -17.57  10.737 6.593 6.612  0.74  11.032 0.001 11.032 11.402 0.003 10.49  0.002 10.55   0.1624 2006 1.                   2 0.363 1     0.192981 10430024-6530179 IC2602    0.9999 0.001251 1.  IC_2602       0.087 0.082  151.303   0.462 7.588 0.033 0.971 0.018 3.74  0.008  3.64 0.777 0 0.02             2 n y n  8.82  -4.19 57.68 -2.44                               IC_2602       1 
390367415 5239665182647710592 160.588256 -65.352192 -17.936 11.006 6.543 6.588  1.032 16.234 0.001 16.234 17.971 0.01  14.976 0.002 14.89               1.                   2 0.363 1                                                0.004935 1.  IC_2602       0.2   0.04   152.384   1.321 7.851 0.032 0.362 0.013 3.508 0.002  0.78 0.141 0 0.023            2 n m y  7.01  -4.12 50.54  2.6                                IC_2602       1 
390369742 5239719367956477184 160.654562 -64.891812 -18.06  11.7   6.759 6.804  1.134 16.42  0.001 16.42  18.186 0.008 15.158 0.002 15.075  2.5384 2347 1.                   2 0.363 1     0.127417 10423714-6453309 IC2602   -1.     0.001617 1.  IC_2602       0.219 0.022  147.77    1.376 8.005 0.051 0.312 0.014 3.519 0.004             2 0.027            2 n n y  4.17  -2.76 30.67  2.29                               IC_2602       1 
390370044 5239719814633150848 160.644477 -64.830227 -16.992 11.118 6.533 6.577  0.998 15.433 0.001 15.433 16.937 0.007 14.236 0.003 14.183              1.                   2 0.363 1     0.084196 10423472-6449492 IC2602    0.9999 0.003277 1.  IC_2602       0.088 0.08   152.095   0.917 7.697 0.032 0.425 0.015 3.521 0.004  1.33 0.466 0 0.025            2 n n y  2.7   -4.46 56.05  2.03                               IC_2602       1 
390440616 5239725552709693696 160.659872 -64.677899 -17.556 11.069 6.602 6.613  0.972  7.576 0.     7.576  7.579 0.001  7.542 0.001  7.575  0.0188 2533 1.                   2 0.363 1                                                0.001351 1.  IC_2602       0.097 0.085  151.302   0.871 7.525 0.188 2.12  0.062 3.985 0.025             2 0.023            2 n n n 10.3   -8.63 56.98 -5.07                               IC_2602       1 
390441021 5239819835835866112 160.617129 -64.60349  -17.551 12.147 6.445 6.486  2.158 14.486 0.001 14.486 15.886 0.004 13.313 0.001 13.273              0.7251550203464623   2 0.363 1     0.200985 10422815-6436128 IC2602    0.9958 0.00355  1.  IC_2602       0.078 0.078  154.399   1.164 7.312 0.024 0.442 0.019 3.531 0.006             2 0.024            2 n m y  3.8   -5.57 59.63  1.41  8.7  barnes1996,patten1996-1 IC_2602       1 
390441711 5239823134370969088 160.558647 -64.466375 -17.821 11.58  6.752 6.764  0.84   4.758 0.001  4.758  4.696 0.001  4.854 0.009  4.958              1.                   2 0.363 1                                                                           0.061 0.08   147.452   2.568 7.798 0.06  4.926 0.147 4.195 0.02              2 0.021            2 n n m 15.47 -11.88 37.96 -6.68                               IC_2602       0 
390442052 5239823787213813888 160.604641 -64.398761 -17.362 11.332 6.629 6.629  0.844  7.253 0.     7.253  7.245 0.001  7.249 0.     7.284  0.0249 2478 0.893449627          2 0.363 1     0.337941 10422517-6423559 IC2602    0.9497 0.004387 1.  IC_2602       0.109 0.082  150.921   1.079 7.511 0.208 2.366 0.081 4.018 0.027             2 0.02             2 n n n  6.62  -9.13 52.47 -4.84                               IC_2602       1 
390442224 5239829937599494016 160.710438 -64.364729 -17.559 11.438 6.585 6.628  1.028 15.818 0.001 15.818 17.414 0.016 14.58  0.002 14.528              1.                   2 0.363 1                                                0.001456 1.  IC_2602       0.116 0.084  151.351   1.159 7.76  0.058 0.384 0.011 3.51  0.004             7                  7     y  2.9   -5.64 31.43  1.14                               IC_2602       1 
390442241 5239829800128060672 160.612836 -64.361074 -17.245 12.405 6.673 6.716  1.14  16.62  0.001 16.62  18.559 0.028 15.302 0.003 15.214  0.9591 2434 0.8031999571885017   2 0.363 1                                                0.001434 1.  IC_2602       0.217 0.023  151.269   1.761 8.077 0.026 0.25  0.008 3.49  0.003             7                  7     y  3.47  -5.   56.11  1.61                               IC_2602       1 
390442286 5239830143757924992 160.672808 -64.351154 -16.536 11.128 6.603 6.616  4.931 10.394 0.001 10.394 10.741 0.004  9.876 0.003  9.943  0.1413 2366 0.7998073370395481   2 0.363 1     1.315464 10424171-6421047 IC2602    0.9851 0.009136 1.  IC_2602       0.067 0.063  151.647   2.512 7.3   0.059 1.075 0.021 3.747 0.012  0.56 0.94  0 0.022            3 n m n  4.66  -8.85 50.8  -3.44  0.57 barnes1996,patten1996-1 IC_2602       1 
390442621 5239831926141387904 160.718324 -64.283428 -17.406 10.97  6.75  6.792  0.991 17.39  0.001 17.39  19.431 0.035 16.057 0.003 15.953              1.                   2 0.363 1                                                0.001729 1.  IC_2602       0.225 0.012  154.606   1.549 8.272 0.029 0.305 0.006 3.513 0.002             7                  7     y  2.41  -3.7  13.9   3.95                               IC_2602       1 
390443919 5239905425938920960 160.759583 -64.036997 -17.78  10.123 6.422 6.463  1.026 17.651 0.001 17.651 19.698 0.056 16.295 0.005 16.167              0.9196624420470298   2 0.363 1                                                0.00521  1.  IC_2602       0.226 0.01   165.484   1.112 8.277 0.031 0.303 0.005 3.513 0.002             7                  7     y  3.24  -0.58 11.51  4.14                               IC_2602       1 
390444472 5239913019452422784 160.733593 -63.930821 -17.242 12.101 6.648 6.668  2.039 11.62  0.002 11.619 12.095 0.006 10.971 0.004 11.019  0.1756 2216 0.8031999571885017   2 0.363 1     0.304155 10425608-6355510 IC2602    0.9997 0.007247 1.  IC_2602       0.076 0.076  149.823   1.049 7.664 0.048 0.881 0.036 3.697 0.009  1.31 0.969 0 0.02             2 n n n  3.98  -6.9  48.22 -2.41  1.31 patten1996-1            IC_2602       1 
390446082 5239920265028174848 160.56851  -63.668349 -17.279  9.96  6.654 6.7    1.012 17.205 0.001 17.205 19.251 0.018 15.878 0.003 15.76               0.7251820970835451   2 0.363 1                                                0.008236 1.  IC_2602       0.224 0.014  154.67    2.141 8.24  0.031 0.309 0.007 3.514 0.002             2 0.029            2 n n y  1.9   -4.56 56.67  2.74                               IC_2602       1 
390757974 5241416120567002240 160.952933 -63.779992 -18.369 10.488 6.519 6.566  0.979 16.086 0.001 16.086 17.85  0.01  14.82  0.002 14.737  2.9759 2883 1.                   2 0.363 1     0.144663 10434875-6346481 IC2602    0.9998 0.00173  1.  IC_2602       0.183 0.049  152.609   1.284 7.803 0.029 0.376 0.01  3.504 0.002  0.81 0.141 0 0.026            2 n n y  2.94  -3.84 26.64  2.3                                IC_2602       1 
390758843 5239912229178565504 160.786913 -63.939602 -18.01  10.232 6.581 6.624  0.974 17.446 0.002 17.446 19.535 0.029 16.107 0.004 15.98               1.                   2 0.363 1                                                0.002173 1.  IC_2602       0.226 0.01   158.397   1.384 8.276 0.028 0.304 0.005 3.513 0.002             7                  7     y  3.65  -4.32 47.1   1.                                 IC_2602       1 
390759555 5239858731061896448 160.872668 -64.06843  -18.278 10.331 6.579 6.59   0.796  7.585 0.     7.585  7.595 0.001  7.541 0.001  7.578              1.                   2 0.363 1                                                0.003056 1.  IC_2602       0.098 0.085  151.817   0.75  7.525 0.189 2.116 0.062 3.984 0.025             2 0.026            2 n n n  7.01 -10.75 39.12 -4.74                               IC_2602       1 
390759810 5239857283625105920 160.935403 -64.118434 -18.951 10.026 6.672 6.717  1.061 15.346 0.001 15.346 16.874 0.013 14.117 0.004 14.059              0.8794458084987664   2 0.363 1                                                0.000602 1.  IC_2602       0.101 0.085  148.945   0.936 7.633 0.035 0.415 0.019 3.516 0.005  2.78 0.636 0 0.025            2 n m y  1.79  -4.16 59.06  0.97                               IC_2602       1 
390759889 5239856669477412992 160.80661  -64.129373 -17.399 11.48  6.501 6.547  1.303 16.549 0.002 16.549 18.447 0.03  15.198 0.005 15.094              1.                   2 0.363 1                                                0.007293 1.  IC_2602       0.22  0.023  154.711   2.142 7.918 0.038 0.36  0.015 3.512 0.003             2 0.025            2 n n y  5.99   2.97  5.99  2.97                               IC_2602       1 
390760156 5239855604332410880 160.943435 -64.175961 -17.009 10.614 6.367 6.367  1.007 17.159 0.001 17.133 19.049 0.02  15.824 0.002 15.717  1.6919 2659 0.9301265825381629   2 0.363 1                                                0.009089 1.  IC_2602       0.223 0.017  163.167   2.75  8.194 0.032 0.316 0.008 3.516 0.002             7                  7     y  3.34  -1.8  51.37  3.18                               IC_2602       1 
390760423 5239855015885576832 160.903873 -64.225995 -18.605 10.789 6.831 6.831  1.198 17.05  0.002 17.025 18.547 0.073 15.566 0.012 15.883              0.7473060913420466   2 0.363 1                                                                           0.221 0.014  153.391   2.05  8.176 0.027 0.314 0.007 3.518 0.002             7                  7     y  1.78  -3.77  4.6   4.02                               IC_2602       0 
390840073 5239828868124575488 160.815294 -64.398333 -16.316 10.814 6.683 6.695  0.993 10.561 0.001 10.56  10.892 0.002 10.06  0.002 10.118              0.5986806385672652   2 0.363 1                                                0.003774 1.  IC_2602       0.077 0.086  149.445   0.529 7.453 0.04  1.058 0.026 3.765 0.012             2 0.019            2 n n n  3.54  -5.97 48.73 -3.97                               IC_2602       1 
390840249 5239825642632266624 160.995483 -64.43233  -17.683 11.47  6.714 6.759  1.138 15.542 0.001 15.541 17.018 0.017 14.285 0.006 14.231              1.                   2 0.363 1     0.862638 10435901-6425574 IC2602   -1.     0.005611 1.  IC_2602       0.093 0.084  148.024   1.075 7.724 0.043 0.408 0.018 3.515 0.005  0.98 0.213 0 0.028            2 n n y  1.82  -2.96 50.1   0.98                               IC_2602       1 
390840539 5239819389159663616 160.845729 -64.486611 -19.205 10.988 6.636 6.679  1.039 15.122 0.001 15.122 16.603 0.006 13.931 0.003 13.882              0.6873783933065255   2 0.363 1                                                0.002839 1.  IC_2602       0.117 0.087  149.927   0.755 7.563 0.043 0.443 0.02  3.528 0.007  1.92 0.588 0 0.022            2 n m y  6.44  -3.5  54.35  2.88                               IC_2602       1 
390841015 5239818457119630720 160.888565 -64.575985 -18.727  9.711 6.649 6.694  1.061 17.502 0.001 17.502 19.62  0.04  16.157 0.004 16.036              0.8794458084987664   2 0.363 1                                                0.014588 1.  IC_2602       0.08  0.084  150.916   2.812 8.024 0.039 0.147 0.007 3.463 0.005             7                  7     y  6.24  -3.57 55.85  5.18                               IC_2602       1 
390841886 5239803274441928960 160.959021 -64.750554 -17.764 12.474 6.656 6.706  1.232 15.925 0.001 15.925 17.74  0.006 14.645 0.002 14.556              0.6395159432474006   2 0.363 1     0.025473 10435021-6445022 IC2602    0.9997 0.00984  1.  IC_2602       0.195 0.044  149.251   1.414 7.75  0.03  0.382 0.012 3.503 0.002  0.99 0.148 0 0.023            2 n n y  5.77  -4.96 57.55  0.94                               IC_2602       1 
390842457 5239708475919596416 160.971322 -64.866777 -17.253 10.708 6.559 6.595  1.051 14.101 0.001 14.101 15.21  0.005 13.045 0.003 13.042  0.5376 2487 1.                   2 0.363 1     0.093932 10435316-6452006 IC2602    0.9999 0.002638 1.  IC_2602       0.089 0.078  151.637   0.598 7.438 0.057 0.576 0.02  3.568 0.003             2 0.024            2 n m y  1.45  -5.62 11.02  0.11                               IC_2602       1 
390843457 5239698855193121664 160.912727 -65.077094 -16.088 12.223 6.583 6.583  1.25  15.797 0.001 15.781 16.912 0.019 13.897 0.014 14.083              0.6906087845694754   2 0.363 1                                                0.999597 1.  IC_2602                                                                                    7                  7     y  0.33   0.   23.63  3.52                               IC_2602       1 
390847186 5239086805168167168 161.174258 -65.925047 -19.029 11.552 6.951 6.988  1.132 14.223 0.001 14.223 15.401 0.006 13.129 0.003 13.114  0.0785 1833 0.42900651311538357  2 0.363 1                                                0.001406 1.  IC_2602       0.076 0.074  143.104   0.572 7.397 0.041 0.514 0.018 3.556 0.004  5.46 0.506 0 0.02             2 n y y  1.38  -4.56 24.92 -1.1                                IC_2602       1 
390847226 5239088316996695808 161.191407 -65.907199 -18.638 11.81  6.962 7.005  1.111 14.876 0.002 14.876 16.333 0.01  13.69  0.004 13.645              0.42610721480502833  2 0.363 1                                                0.002318 0.9 IC_2602       0.091 0.081  142.776   0.68  7.52  0.028 0.433 0.019 3.525 0.006  0.39 0.805 0 0.02             2 n n y  3.34  -5.9  51.23 -0.57                               IC_2602       1 
390849159 5239479880579918208 161.237768 -65.415562 -18.851  9.829 6.557 6.599  1.349 14.77  0.001 14.77  16.195 0.006 13.595 0.002 13.543              0.8794458084987664   2 0.363 1                                                0.006578 1.  IC_2602       0.09  0.076  151.465   0.772 7.439 0.029 0.443 0.021 3.528 0.008  0.43 0.877 0 0.024            2 n n y  4.03  -5.7  53.92  0.25                               IC_2602       1 
390850870 5239701569617071872 161.24823  -65.038588 -17.61   9.98  6.466 6.482  0.854 10.7   0.002 10.7   11.062 0.006 10.175 0.004 10.216              0.9491909290773441   2 0.363 1     0.125856 10445962-6502191 IC2602    0.9922 0.002408 1.  IC_2602       0.106 0.089  154.336   0.513 7.487 0.042 1.042 0.04  3.755 0.013  1.06 0.965 0 0.021            2 n n y  5.38  -9.1  38.26  0.95  1.05 barnes1996,patten1996-1 IC_2602       1 
390852244 5239803029594601088 161.057905 -64.774199 -14.995 12.975 6.539 6.556 14.519 11.078 0.002 11.078 11.578 0.005 10.372 0.004 10.446              0.3638014324614328   2 0.363 1     0.205012 10441394-6446273 IC2602    0.9998                            0.032 0.063  148.359   5.936 7.1   0.075 1.06  0.042 3.67  0.013  0.99 0.865 0 0.023            2 n y n  6.41  -8.81 35.88 -1.73  0.99 patten1996-1            IC_2602       1 
390852576 5239803789838126080 161.034409 -64.704993 -15.352 10.239 6.75  6.794  1.722 14.738 0.001 14.738 16.238 0.003 13.538 0.001 13.486  0.6578 2696 0.                  -1 0.    0     0.228408 10440829-6442183 IC2602    0.9977                            0.092 0.077  147.184   0.996 7.417 0.023 0.43  0.017 3.524 0.006  0.39 0.295 0 0.025            2 n n y  2.61  -5.42 35.76  1.11                               IC_2602       0 
390853382 5239812276694619776 161.225077 -64.560917 -16.162 11.196 5.53  5.566  1.011 16.765 0.001 16.765 18.16  0.011 15.613 0.002 15.567  0.7252 2717 0.3672660581507235   2 0.363 1                                                                           0.167 0.069  182.792   2.354 8.089 0.04  0.31  0.006 3.532 0.003             2 0.021            2 n m y  3.79  -4.3  54.41  2.35                               IC_2602       0 
390853511 5239812242334766848 161.145136 -64.537114 -18.912 11.287 6.739 6.784  0.967 16.526 0.001 16.526 18.329 0.009 15.243 0.003 15.159  1.6797 2636 0.6183966078100389   2 0.363 1     0.93117  10443494-6432145 IC2602   -1.     0.001696 1.  IC_2602       0.218 0.024  148.48    1.574 8.04  0.042 0.319 0.013 3.52  0.002  0.94 0.123 0 0.021            3 n n y  8.49  -4.56 57.89  5.09                               IC_2602       1 
390853705 5239824435712298752 161.088177 -64.501631 -17.947 11.824 6.643 6.689  1.048 15.687 0.001 15.687 17.296 0.006 14.436 0.002 14.366              1.                   2 0.363 1     0.806537 10442124-6430068 IC2602   -1.     0.003741 1.  IC_2602       0.118 0.086  150.031   1.056 7.7   0.051 0.392 0.013 3.508 0.004             2 0.025            2 n n y  1.51  -4.83 31.75  2.46                               IC_2602       1 
390953365 5239851962193200896 161.093787 -64.258318 -17.351 10.732 6.762 6.775  0.897 10.752 0.001 10.752 11.093 0.002 10.245 0.001 10.303              0.9677021068264282   2 0.363 1     0.135044 10442256-6415301 IC2602    0.9999 0.000705 1.  IC_2602       0.085 0.087  147.677   0.518 7.611 0.032 1.028 0.019 3.758 0.009  4.32 0.852 0 0.02             2 n y n  6.92  -9.96 19.26 -3.28  4.3  barnes1996,patten1996-1 IC_2602       1 
390953417 5239852133998530560 161.041387 -64.247376 -17.954 11.416 6.593 6.633  1.009 14.115 0.001 14.106 15.259 0.005 13.035 0.002 13.019              0.8016310571138608   2 0.363 1                                                0.000754 1.  IC_2602       0.073 0.073  150.81    1.082 7.336 0.042 0.538 0.02  3.562 0.004  9.08 0.653 0 0.022            2 n y y  3.88  -4.4  34.08 -2.67                               IC_2602       1 
390954865 5239864331699542656 161.028196 -63.99302  -17.916 11.669 6.712 6.727  0.864 10.889 0.002 10.889 11.251 0.005 10.357 0.004 10.407  0.1623 2486 1.                   2 0.363 1     0.097309 10440681-6359351 IC2602    0.9999 0.003218 1.  IC_2602       0.098 0.087  148.684   0.487 7.585 0.039 0.998 0.033 3.745 0.009  3.11 0.326 0 0.022 0.53 0.128 0 m n n  6.94  -6.1  55.08 -2.05  3.3  barnes1996,patten1996-1 IC_2602       1 
390955712 5241367982569964160 161.178498 -63.845462 -19.221 10.097 6.916 6.956  1.114 14.792 0.001 14.792 16.081 0.011 13.615 0.006 13.582              0.8178880393782472   2 0.363 1                                                0.001066 1.  IC_2602       0.121 0.086  143.755   0.745 7.562 0.044 0.473 0.022 3.54  0.006  0.43 0.192 1 0.023            2 n n y  2.25  -1.12 30.01  0.45                               IC_2602       1 
390965584 5241587128995223936 161.101702 -62.441161 -17.433  9.628 6.325 6.37   1.079 17.101 0.001 17.101 19.113 0.02  15.762 0.003 15.651  6.1721 3825 0.7981926361291753   2 0.363 1                                                0.005641 1.  IC_2602       0.223 0.012  162.434   1.749 8.267 0.024 0.253 0.005 3.494 0.003  0.17 0.433 0 0.025            2 n n y  1.71  -5.1  32.97  4.89                               IC_2602       1 
390966887 5241613551636185088 161.186565 -62.285249 -19.011 10.289 7.007 7.052  0.998 16.495 0.001 16.495 18.214 0.021 15.181 0.004 15.091              0.6661575361294341   2 0.363 1                                                                           0.219 0.024  142.369   1.232 8.039 0.044 0.317 0.015 3.52  0.002             2 0.025            3 n n y  2.37  -2.37 49.05  2.83                               IC_2602       0 
390967697 5241620148693066112 161.235799 -62.192999 -17.731 10.103 6.604 6.648  0.933 17.694 0.001 17.694 19.85  0.038 16.349 0.003 16.223              0.8732002196573544   2 0.363 1                                                0.003335 1.  IC_2602       0.227 0.008  158.563   0.747 8.304 0.027 0.3   0.004 3.512 0.002             7                  7     y  2.78  -2.68 30.71  3.54                               IC_2602       1 
391166737 5242039337523573248 161.457467 -61.499176 -19.315  9.67  6.918 6.965  1.04  16.21  0.002 16.21  18.02  0.015 14.925 0.005 14.837              0.8117498946823188   2 0.363 1                                                0.002091 1.  IC_2602       0.221 0.02   144.164   1.244 7.887 0.035 0.366 0.012 3.509 0.002  0.39 0.546 0 0.023            2 n n y  3.66  -3.68 45.75  1.8                                IC_2602       1 
391169363 5242010093028921856 161.34873  -61.775067 -19.284  9.988 6.846 6.867  0.705 11.263 0.001 11.263 11.687 0.004 10.667 0.003 10.735  0.7287 4788 0.8178880393782472   2 0.363 1                                                0.002309 1.  IC_2602       0.095 0.087  145.666   0.503 7.604 0.048 0.917 0.027 3.719 0.012  2.38 0.926 0 0.022            2 n y y  4.11  -5.85 50.32 -1.21                               IC_2602       1 
391235982 5241621385657305856 161.424018 -62.119716 -19.453  9.185 6.751 6.792  8.458 14.184 0.002 14.184 15.55  0.003 12.979 0.002 13.091              0.7837515792566885   2 0.363 1                                                0.022009 0.9 IC_2602       0.081 0.081  147.445   2.974 7.242 0.031 0.429 0.026 3.527 0.008  0.22 0.747 0 0.024            2 n n y  2.3   -5.54 32.07  1.12                               IC_2602       1 
391240965 5241569124490543872 161.487805 -62.694643 -20.149  9.955 6.789 6.823 23.338 13.465 0.002 13.465 14.45  0.004 12.406 0.002 12.504              0.5859407109382471   2 0.363 1                                                                           0.094 0.084  144.546   6.146 7.151 0.107 0.619 0.04  3.571 0.005  2.69 0.194 1 0.02             2 n m y  5.28  -4.   19.03  1.2                                IC_2602       0 
391247092 5241379802320740352 161.327105 -63.540625 -18.621 11.153 6.713 6.747  1.146 13.411 0.001 13.411 14.287 0.005 12.468 0.003 12.484              0.7372359935099043   2 0.363 1     0.087989 10451855-6332265 IC2602    0.9998 0.001164 1.  IC_2602       0.118 0.083  148.291   0.555 7.605 0.02  0.645 0.009 3.593 0.003             2 0.025            2 n n y  5.14  -5.1  41.85  2.33 10.1  barnes1996,patten1996-1 IC_2602       1 
391248084 5241373548848085888 161.398993 -63.695437 -17.701 10.718 6.505 6.55   1.016 15.367 0.001 15.367 16.944 0.005 14.146 0.002 14.081              1.                   2 0.363 1                                                0.003051 1.  IC_2602       0.094 0.079  152.653   0.866 7.596 0.03  0.407 0.017 3.513 0.005  1.35 0.624 0 0.024            2 n n y  1.85  -6.05 16.09  0.98                               IC_2602       1 
391251305 5239847186189888128 161.412447 -64.2174   -17.01  12.238 5.895 5.944  9.157 15.128 0.003 15.128 16.853 0.004 13.793 0.001 13.892              0.                  -1 0.    0     0.161177 10453903-6413029 IC2602    0.9963                            0.116 0.082  168.658   6.828 7.358 0.038 0.371 0.022 3.504 0.003             7                  7     y  2.7   -6.31 29.39  1.38                               IC_2602       0 
391251375 5239841340702856960 161.367484 -64.229127 -17.796 11.228 6.372 6.383  4.584  9.051 0.     9.051  9.273 0.001  8.669 0.001  8.723              0.6678806485185554   2 0.363 1     0.16105  10452826-6413450 IC2602    0.9994 0.013807 1.  IC_2602       0.143 0.063  157.603   2.508 7.107 0.05  1.538 0.037 3.832 0.012  0.74 0.782 0 0.019            2 n n n  5.82  -9.09 48.34 -4.68                               IC_2602       1 
391251901 5239838905492666240 161.356336 -64.328541 -18.704  9.68  6.652 6.696  1.046 16.275 0.001 16.275 17.95  0.006 15.01  0.002 14.934              0.8794458084987664   2 0.363 1     0.09487  10452558-6419430 IC2602    0.9998 0.010104 1.  IC_2602       0.203 0.038  150.003   1.35  7.906 0.035 0.337 0.021 3.516 0.003  0.83 0.33  0 0.026            3 n n y  0.98  -5.07 51.9   1.54                               IC_2602       1 
391252554 5239814613156452480 161.326957 -64.448115 -17.037 11.197 6.629 6.674  1.114 15.408 0.003 15.408 16.998 0.018 14.177 0.009 14.117  1.0012 2377 1.                   2 0.363 1     0.165821 10451854-6426540 IC2602    0.9996 0.003582 1.  IC_2602       0.107 0.081  149.888   0.946 7.626 0.036 0.411 0.015 3.513 0.005  0.82 0.801 0 0.023            2 n m y  4.81  -5.87 41.21  2.81                               IC_2602       1 
391333587 5239801693894341120 161.39128  -64.703785 -18.762 10.326 6.642 6.653  0.843  8.105 0.     8.105  8.165 0.001  7.967 0.001  8.003  0.1096 2668 0.8750932427810854   2 0.363 1                                                0.002867 1.  IC_2602       0.098 0.088  150.372   0.69  7.511 0.216 1.795 0.051 3.925 0.019             2 0.032            2 n n m  4.27  -6.64 59.62 -2.22                               IC_2602       1 
391333777 5239801277248098304 161.422773 -64.739401 -18.046 11.162 6.699 6.744  0.995 16.116 0.001 16.116 17.816 0.009 14.869 0.002 14.787              0.9373914310972608   2 0.363 1                                                0.002684 1.  IC_2602       0.164 0.065  148.693   1.083 7.827 0.045 0.355 0.02  3.51  0.004             2 0.024            2 n n y  4.42  -2.28 17.55  4.72                               IC_2602       1 
391334152 5239799391792479488 161.312543 -64.806046 -17.872  9.869 6.548 6.593  1.061 16.107 0.001 16.107 17.841 0.01  14.85  0.003 14.765  1.5233 2683 0.6659819513220426   2 0.363 1     0.044912 10451506-6448220 IC2602    0.9997 0.004192 1.  IC_2602       0.167 0.057  152.267   1.341 7.809 0.033 0.368 0.013 3.506 0.002  0.33 0.349 0 0.026            2 n n y  5.21  -5.45 11.37  1.5                                IC_2602       1 
391335758 5239700710619408000 161.331947 -65.117743 -17.567  8.38  6.426 6.464  4.    13.768 0.002 13.768 15.044 0.008 12.634 0.005 12.732              0.38377689068968035  2 0.363 1                                                                           0.074 0.079  154.613   1.476 7.075 0.027 0.435 0.032 3.53  0.007  0.73 0.909 0 0.023            2 n n y  2.97  -6.12 52.14  0.48                               IC_2602       0 
391336297 5239506230179086976 161.425424 -65.229361 -17.423 10.9   6.614 6.654  1.1   17.925 0.006 17.925 19.952 0.071 16.538 0.017 16.433              1.                   2 0.363 1                                                0.005563 1.  IC_2602       0.227 0.007  162.061   0.651 8.306 0.027 0.3   0.004 3.511 0.002             7                  7     y  1.37  -4.14 57.34  2.46                               IC_2602       1 
391336489 5239505341147028736 161.419796 -65.267299 -18.322 10.743 6.545 6.583  1.097 14.392 0.001 14.392 15.616 0.003 13.294 0.001 13.271              1.                   2 0.363 1                                                0.000962 1.  IC_2602       0.074 0.074  151.903   0.64  7.395 0.046 0.508 0.026 3.553 0.005 13.36 0.188 0 0.021            2 n m y  4.7   -5.49 32.51  0.85                               IC_2602       1 
391341577 5239498744077038976 161.637384 -65.455037 -18.095 11.482 6.7   6.713  0.838 10.782 0.001 10.782 11.148 0.005 10.248 0.004 10.307  0.1181 2172 0.7706733666949532   2 0.363 1                                                0.002157 1.  IC_2602       0.117 0.086  149.005   0.456 7.55  0.04  1.025 0.033 3.749 0.01   0.62 0.965 0 0.021            2 n n n  4.    -8.77 33.11 -3.82                               IC_2602       1 
391345891 5239809562274763008 161.54104  -64.595532 -17.958 10.847 6.654 6.665  0.842  7.83  0.     7.83   7.863 0.001  7.738 0.     7.776              0.8961583134001228   2 0.363 1                                                0.002159 1.  IC_2602       0.107 0.087  150.106   0.701 7.515 0.204 1.952 0.053 3.954 0.022             2 0.023            2 n n n  8.33 -11.5  55.17 -4.92                               IC_2602       1 
391346342 5239810318189195776 161.568779 -64.514513 -16.315 10.981 6.675 6.688  1.13   5.297 0.001  5.297  5.249 0.001  5.363 0.002  5.442              0.7998073370395481   2 0.363 1                                                0.002658 1.  IC_2602       0.174 0.057  149.338   2.268 7.683 0.119 4.644 0.196 4.191 0.024  0.4  0.615 0 0.023            2 m y n  3.77  -6.76  3.77 -6.76                               IC_2602       1 
391420878 5239834541805815808 161.554068 -64.435435 -18.425 10.879 6.611 6.655  1.032 16.291 0.001 16.291 18.049 0.011 15.027 0.002 14.953              1.                   2 0.363 1     0.129829 10461304-6426079 IC2602    0.9996 0.002652 1.  IC_2602       0.211 0.033  151.019   1.428 7.9   0.033 0.343 0.022 3.514 0.003             7                  7     y  2.54  -4.19 36.49  2.14                               IC_2602       1 
391421013 5239835950555222144 161.68332  -64.413949 -17.187  9.629 6.706 6.749  1.036 16.494 0.001 16.494 18.283 0.012 15.219 0.002 15.135  0.7643 2422 0.6171537924664112   2 0.363 1     0.07532  10464405-6424504 IC2602    0.9997 0.001674 1.  IC_2602       0.219 0.022  149.253   1.514 8.019 0.046 0.317 0.015 3.52  0.003             7                  7     y  4.72  -5.09 53.77  2.36                               IC_2602       1 
391421181 5239835710037143296 161.713221 -64.38343  -18.59   9.832 6.647 6.659  0.699  4.807 0.001  4.807  4.738 0.001  4.942 0.002  5.02               0.8794458084987664   2 0.363 1                                                0.007904 0.9 IC_2602       0.061 0.079  149.957   2.336 7.772 0.064 4.919 0.158 4.199 0.021  0.75 0.2   0 0.022            2 m y n  8.81 -11.73 53.55 -7.68                               IC_2602       1 
391421890 5239845949239370240 161.623099 -64.263195 -18.077  9.45  6.69  6.702  1.572  5.197 0.002  5.197  5.171 0.002  5.252 0.003  5.305              0.5886071446053411   2 0.363 1                                                0.003509 1.  IC_2602       0.189 0.046  148.359   3.525 7.732 0.106 4.693 0.189 4.188 0.023  0.87 0.387 0 0.021 3.66 0.289 0 y y n  9.35 -10.46 56.07 -6.77                               IC_2602       1 
391421894 5239843337899319168 161.699072 -64.262725 -17.748 10.475 6.657 6.7    1.095 16.779 0.001 16.779 18.695 0.017 15.479 0.003 15.385  1.3461 2565 1.                   2 0.363 1     0.254911 10464781-6415459 IC2602    0.9998 0.003279 1.  IC_2602       0.22  0.021  150.767   1.842 8.131 0.039 0.319 0.011 3.518 0.002             7                  7     y  5.02  -5.05 37.02  1.86                               IC_2602       1 
391422697 5239848453168695040 161.619768 -64.132613 -17.456 10.269 6.63  6.642  0.899  9.762 0.     9.762 10.019 0.001  9.346 0.     9.399              1.                   2 0.363 1     1.27082  10462898-6407577 IC2602    0.9999 0.001268 1.  IC_2602       0.106 0.077  150.672   0.517 7.573 0.226 1.245 0.029 3.814 0.007  1.32 0.441 0 0.025            2 n y n  4.02  -8.4  20.52 -3.42                               IC_2602       1 
391423153 5241350287303624832 161.64693  -64.06234  -18.728 10.731 6.624 6.625  0.96  12.26  0.002 12.26  12.933 0.006 11.453 0.004 11.532              0.7944551810579639   2 0.363 1                                                0.000625 1.  IC_2602       0.112 0.08   150.932   0.549 7.484 0.017 0.808 0.01  3.633 0.004  0.2  0.821 0 0.023            2 n n y  5.75  -7.96 30.16  0.07  0.2  barnes1996,patten1996-1 IC_2602       1 
391423247 5239849900609754880 161.561618 -64.049416 -18.017 10.105 6.701 6.713  0.8   10.541 0.001 10.541 10.88  0.005 10.031 0.003 10.098              1.                   2 0.363 1     0.955785 10461480-6402570 IC2602    0.9997 0.00125  1.  IC_2602       0.122 0.083  149.002   0.449 7.647 0.087 1.083 0.023 3.772 0.008  1.6  0.509 1 0.025            2 n y m  6.68  -9.9  55.13  2.76  1.67 barnes1996,patten1996-1 IC_2602       1 
391423941 5241353379680267904 161.697016 -63.935781 -18.48  10.564 6.661 6.709  1.09  17.312 0.001 17.312 19.612 0.028 15.919 0.003 15.769  2.0193 2940 0.9266565131992165   2 0.363 1                                                0.008732 1.  IC_2602       0.226 0.009  155.682   2.442 8.239 0.03  0.312 0.007 3.513 0.002             2 0.025            2 n n y  4.39  -3.23 46.27  3.44                               IC_2602       1 
391426350 5241398768897708160 161.711038 -63.571286 -18.978 10.918 6.752 6.797  1.045 16.614 0.001 16.614 18.471 0.021 15.306 0.003 15.21               0.7144216710998794   2 0.363 1                                                0.003205 1.  IC_2602       0.081 0.077  147.578   1.372 7.845 0.061 0.176 0.008 3.477 0.007             2 0.023            2 n m y  5.3   -4.87  7.75  3.38                               IC_2602       1 
391426355 5241398562739279104 161.715651 -63.570999 -19.328 10.526 6.838 6.841  0.934 12.549 0.001 12.549 13.226 0.005 11.747 0.003 11.832  0.3886 3058 0.5645303657494745   2 0.363 1     0.178389 10465181-6334157 IC2602    0.9996 0.002339 1.  IC_2602                                                                         4.78 0.753 0 0.023            2 n m y  7.19  -3.38 24.26 -2.53  4.8  barnes1996,patten1996-1 IC_2602       1 
391740723 5241362210133550080 161.822469 -63.724746 -17.871  9.835 6.497 6.542  0.993 16.468 0.001 16.468 18.232 0.011 15.202 0.002 15.12               0.639407184          2 0.363 1                                                0.002393 1.  IC_2602       0.218 0.025  153.534   1.472 7.974 0.035 0.328 0.02  3.518 0.002  0.29 0.193 0 0.024            2 n m y  2.72  -4.99 23.36  1.91                               IC_2602       1 
391742303 5241349737548034176 161.860973 -63.96637  -17.46  10.497 6.643 6.688  1.074 15.485 0.001 15.485 17.047 0.008 14.27  0.004 14.207              1.                   2 0.363 1     0.06626  10472668-6357592 IC2602    0.9998 0.001251 1.  IC_2602       0.083 0.081  149.622   0.904 7.677 0.039 0.405 0.017 3.514 0.004  1.66 0.778 0 0.023            2 n n y  4.07  -3.22 26.62 -0.74                               IC_2602       1 
391742621 5241349187792145024 161.828986 -64.012799 -17.138  9.356 6.178 6.222  1.352 15.373 0.001 15.373 16.837 0.008 14.14  0.004 14.086  1.5794 2748 0.6351061726604956   2 0.363 1     0.232145 10471901-6400463 IC2602   -1.     0.002555 0.9 IC_2602       0.093 0.082  160.723   1.161 7.589 0.033 0.419 0.021 3.519 0.006  0.57 0.813 0 0.019            2 n n y  3.24  -5.39 40.76  3.78                               IC_2602       1 
391742931 5241350115504989184 161.771745 -64.064323 -19.091 11.252 6.593 6.638  1.017 17.074 0.001 17.074 19.027 0.022 15.745 0.005 15.633              0.6873783933065255   2 0.363 1                                                0.001361 1.  IC_2602       0.223 0.017  153.877   2.09  8.211 0.029 0.316 0.008 3.515 0.002  0.65 0.13  0 0.025            3 n n y  2.34  -3.51 34.23  3.04                               IC_2602       1 
391800466 5239645180959784832 161.907779 -64.560678 -17.873 10.495 6.425 6.465  0.987 17.735 0.002 17.735 19.844 0.051 16.368 0.006 16.271              0.7662507805954993   2 0.363 1                                                0.007509 1.  IC_2602       0.093 0.088  156.69    2.719 8.018 0.04  0.14  0.007 3.461 0.005             7                  7     y  1.81  -3.51 50.37  9.78                               IC_2602       1 
391804100 5239507608889993600 161.799987 -65.242762 -17.618 10.062 6.449 6.493  1.049 17.186 0.001 17.186 19.137 0.022 15.871 0.005 15.759  0.7006 1698 1.                   2 0.363 1                                                0.011587 1.  IC_2602       0.223 0.016  159.548   2.511 8.223 0.032 0.313 0.007 3.515 0.002  0.72 0.077 0 0.023            2 n n y  3.94  -2.91 44.85  0.47                               IC_2602       1 
397177275 5233141019923090432 157.598954 -67.077134 -18.956  8.092 6.314 6.348  0.994 18.172 0.001 18.171 19.918 0.036 16.893 0.006 16.801              0.5283240269594297   2 0.363 1                                                                           0.227 0.007  172.169   0.324 8.365 0.024 0.294 0.003 3.51  0.002             7                  7     y  2.23  -2.68 37.49  2.68                               IC_2602       0 
397256049 5239185039655508608 157.98629  -66.465794 -17.086 11.816 6.544 6.59   1.046 16.333 0.004 16.333 18.193 0.023 15.034 0.012 14.953  1.3925 1363 0.8226911779982266   2 0.363 1                                                0.005494 1.  IC_2602       0.22  0.022  152.62    1.67  7.873 0.037 0.368 0.012 3.508 0.002  0.29 0.569 0 0.02             2 n y y  6.52  -5.35 17.37  1.06                               IC_2602       1 
397262688 5232928887204721920 157.707733 -68.22823  -17.107  9.353 6.207 6.251  1.042 16.719 0.001 16.719 18.567 0.015 15.43  0.002 15.341  0.5042 1033 0.5689432705060249   2 0.363 1                                                0.00452  0.9 IC_2602       0.219 0.024  161.497   1.955 8.022 0.048 0.315 0.014 3.52  0.003             2 0.022            2 n n y  5.82  -4.91 40.5   2.01                               IC_2602       1 
397451050 5239165385885356672 158.448244 -66.715685 -17.755 13.06  6.75  6.797  1.1   16.813 0.001 16.813 18.866 0.02  15.465 0.002 15.341              0.41726744369811164  2 0.363 1                                                                           0.223 0.017  148.517   1.787 8.128 0.041 0.32  0.012 3.518 0.002  0.68 0.053 0 0.021            2 n n y  4.3   -4.11 44.13  2.1                                IC_2602       0 
397607720 5239214898269847040 158.86706  -66.028288 -17.617 12.523 6.736 6.78   1.139 16.199 0.001 16.199 17.91  0.009 14.945 0.002 14.869              0.7945747537030154   2 0.363 1                                                0.006692 1.  IC_2602       0.187 0.048  147.79    1.275 7.898 0.034 0.341 0.021 3.515 0.003  0.36 0.581 0 0.028            2 n n y  6.46  -0.9  56.13  1.26                               IC_2602       1 
397608769 5239211874612878720 158.942565 -66.045424 -16.614 11.864 6.494 6.537  1.037 16.848 0.001 16.848 18.728 0.014 15.557 0.002 15.467              0.8968237012125585   2 0.363 1                                                0.005573 1.  IC_2602       0.221 0.02   154.814   1.774 8.158 0.039 0.314 0.01  3.518 0.002  0.47 0.232 0 0.03             3 n n y  3.38  -2.9  37.61  2.83                               IC_2602       1 
397786354 5239153733621714304 159.25327  -66.367291 -17.699 12.317 6.679 6.726  0.947 16.562 0.001 16.562 18.58  0.013 15.233 0.002 15.112              0.8634726729240711   2 0.363 1                                                0.006431 1.  IC_2602       0.221 0.019  149.684   1.468 7.951 0.043 0.352 0.019 3.515 0.003             2 0.024            2 n n y  4.41  -2.19 47.46  2.42                               IC_2602       1 
397791443 5239135492911437568 159.53777  -66.545664 -17.665 11.311 6.594 6.639  1.064 16.382 0.002 16.382 18.2   0.014 15.095 0.006 15.005              1.                   2 0.363 1                                                0.00536  1.  IC_2602       0.22  0.022  151.327   1.374 7.916 0.037 0.363 0.014 3.511 0.003  0.14 0.155 0 0.025            2 n m y  3.48  -2.35 29.5   1.02                               IC_2602       1 
398002694 5238905351381577472 160.020769 -67.189405 -18.506 12.87  6.909 6.954  1.003 16.42  0.001 16.42  18.234 0.012 15.142 0.003 15.054              0.35977366155447466  2 0.363 1                                                                           0.218 0.025  144.488   1.297 8.028 0.044 0.317 0.016 3.519 0.002             7                  7     y  7.62  -1.59 47.87  3.53                               IC_2602       0 
398003321 5238914555480981632 159.977207 -67.023322 -17.761 11.117 6.391 6.441  1.123 15.704 0.001 15.704 17.518 0.008 14.424 0.001 14.329              0.7371123504946924   2 0.363 1                                                0.006992 1.  IC_2602       0.173 0.056  155.276   1.176 7.6   0.021 0.383 0.012 3.502 0.002  0.4  0.257 0 0.022            2 n m y  3.57  -3.86 59.58  2.87                               IC_2602       1 
398007252 5239242660940082432 159.894952 -66.135807 -17.466 11.951 6.624 6.66   0.968 14.223 0.001 14.223 15.379 0.005 13.152 0.003 13.131  0.3865 1639 1.                   2 0.363 1                                                0.001703 1.  IC_2602       0.101 0.08   150.187   0.627 7.433 0.059 0.556 0.024 3.563 0.004  6.02 0.554 0 0.026            2 n m y  9.29  -6.58 32.76  1.23                               IC_2602       1 
398007510 5239255094849721088 159.798012 -66.081733 -16.881 10.497 6.302 6.346  1.11  15.342 0.001 15.342 16.874 0.007 14.138 0.003 14.083  0.341  1709 1.                   2 0.363 1                                                0.002687 1.  IC_2602       0.095 0.079  157.597   0.887 7.589 0.032 0.416 0.018 3.517 0.005  0.98 0.622 0 0.025            2 n n y  3.74  -4.25 56.58  0.87                               IC_2602       1 
398009616 5239244653804383232 160.260658 -66.177138 -16.278 11.323 6.224 6.271  1.03  16.884 0.001 16.884 18.96  0.022 15.541 0.002 15.416  2.3676 1702 0.5986891656728728   2 0.363 1                                                0.003366 1.  IC_2602       0.218 0.024  161.867   2.101 8.113 0.034 0.254 0.008 3.487 0.004  0.53 0.117 0 0.03             2 n n y  3.64  -4.9  55.12  4.36                               IC_2602       1 
398497171 5238869582892885888 161.433714 -67.251203 -18.034 13.092 6.645 6.689  1.055 16.17  0.001 16.17  17.868 0.014 14.905 0.003 14.979              0.35061161735036556  2 0.363 1                                                                           0.164 0.063  149.946   1.108 7.851 0.048 0.362 0.018 3.509 0.003  0.8  0.339 0 0.025            2 n n y  2.45  -3.33 36.74  3.17                               IC_2602       0 
398642026 5232045395257920256 161.833804 -68.284678 -18.608 11.794 6.578 6.616 15.675 13.953 0.002 13.953 15.204 0.003 12.769 0.002 12.871              0.3802259519963214   2 0.363 1                                                                           0.074 0.077  150.276   4.977 7.18  0.037 0.471 0.031 3.542 0.008  2.33 0.15  0 0.02             4 n n y  2.58  -4.9  59.14 -1.41                               IC_2602       0 
398655937 5239007773454913152 162.068195 -66.496643 -17.674 11.148 6.69  6.736  0.964 17.498 0.001 17.498 19.744 0.035 16.161 0.003 16.026              1.                   2 0.363 1                                                0.004156 0.9 IC_2602       0.226 0.008  156.368   1.009 8.299 0.026 0.301 0.004 3.512 0.002             7                  7     y  8.79  -4.6  27.09  2.79                               IC_2602       1 
398859114 5239401987050310016 162.592672 -66.022144 -18.188 10.23  6.441 6.478  0.994 14.366 0.002 14.366 15.562 0.008 13.281 0.004 13.246  0.1113 1890 1.                   2 0.363 1                                                0.003273 1.  IC_2602       0.083 0.08   154.342   0.669 7.428 0.041 0.533 0.018 3.559 0.003             2 0.024            2 n n y  5.62  -6.5  53.26  0.96                               IC_2602       1 
398913671 5239383359753293440 162.688627 -66.139379 -17.422 11.003 6.388 6.388  1.022 17.815 0.002 17.79  19.899 0.047 16.443 0.005 16.327              0.918342293          2 0.363 1                                                0.006403 1.  IC_2602       0.227 0.008  168.481   0.738 8.313 0.025 0.302 0.005 3.511 0.002             7                  7     y 11.56   0.88 55.94  3.99                               IC_2602       1 
398919018 5238108102375505408 162.645341 -67.25799  -18.844 12.738 6.714 6.761  1.066 16.539 0.001 16.539 18.587 0.017 15.207 0.002 15.094  0.4084 1364 0.40300430530813824  2 0.363 1                                                                           0.221 0.02   148.909   1.523 7.948 0.043 0.352 0.02  3.514 0.004             3 0.024            3 n n y  3.84  -2.8  54.61  2.08                               IC_2602       0 
399364410 5238668028678488832 163.693176 -65.877551 -17.921  9.09  6.333 6.378  0.998 15.384 0.001 15.384 16.915 0.007 14.18  0.002 14.125              0.6066654111089638   2 0.363 1                                                0.002334 1.  IC_2602       0.087 0.082  156.813   1.005 7.609 0.033 0.423 0.021 3.52  0.006  3.53 0.136 1 0.024            2 n m y  2.74  -4.37 44.67  0.3                                IC_2602       1 
399367309 5238615870594344960 163.901813 -66.436769 -17.289 10.107 6.22  6.263  1.045 15.157 0.003 15.157 16.619 0.015 13.968 0.008 13.92   0.2351 1609 0.7402047113978033   2 0.363 1                                                0.001785 0.9 IC_2602       0.106 0.086  159.727   0.959 7.541 0.03  0.44  0.016 3.527 0.005  1.66 0.912 0 0.019            2 n m y  3.43  -4.91 28.28  0.66                               IC_2602       1 
399368850 5238230251248798080 163.957584 -66.725872 -19.202 12.068 6.581 6.626  1.082 16.946 0.001 16.946 18.792 0.028 15.554 0.004 15.7                0.42610721480502833  2 0.363 1                                                0.005872 1.  IC_2602       0.222 0.018  152.875   2.031 8.108 0.044 0.32  0.012 3.519 0.002  0.16 0.356 0 0.025            2 n m y  1.26  -2.89 44.9   2.09                               IC_2602       1 
399566182 5238637895187527168 164.330265 -66.324626 -19.123  9.659 4.543 4.567  8.994 17.346 0.006 17.345 17.61  0.008 16.126 0.004 16.36               0.338922627          2 0.363 1                                                                           0.018 0.033  560.884  12.529 7.864 0.064 0.489 0.011 3.584 0.005             7                  7     y  7.45  -4.16 56.26  3.53                               IC_2602       0 
399566686 5238636383359706368 164.521494 -66.418891 -18.104  9.366 6.27  6.317  1.092 15.739 0.001 15.739 17.36  0.006 14.506 0.002 14.437              0.5932193184810063   2 0.363 1                                                0.002625 1.  IC_2602       0.089 0.085  158.292   1.159 7.697 0.035 0.395 0.018 3.509 0.003             2 0.026            2 n n y  4.    -5.12 42.88  1.71                               IC_2602       1 
399567698 5238563128393218432 164.47933  -66.599216 -19.808 11.404 6.77  6.815  0.96  17.176 0.001 17.176 19.164 0.019 15.857 0.002 15.741              0.42187363647335496  2 0.363 1                                                0.007672 1.  IC_2602       0.224 0.013  151.317   1.968 8.244 0.031 0.307 0.006 3.514 0.002             2 0.023            2 n n y  3.26  -3.64 42.32  2.31                               IC_2602       1 
399841397 5238584156554932096 165.126356 -66.557106 -18.772  8.234 6.228 6.275  2.084 17.241 0.003 17.241 19.292 0.033 15.793 0.003 15.657  3.6593 1765 0.5283240269594297   2 0.363 1                                                                           0.224 0.014  170.608   4.507 8.135 0.047 0.324 0.012 3.518 0.002             7                  7     y  3.33  -4.33  7.25  2.77                               IC_2602       0 
400066956 5238698471410066048 165.477798 -66.012293 -18.808 10.08  6.548 6.559  0.961  7.51  0.     7.51   7.529 0.001  7.446 0.     7.479              0.8794458084987664   2 0.363 1                                                0.002854 1.  IC_2602       0.145 0.081  152.49    0.768 7.529 0.225 2.202 0.064 3.987 0.026  0.25 0.336 0 0.02             2 n n n  9.97  -7.94 41.33 -4.65                               IC_2602       1 
400545145 5238524439336958848 166.873074 -65.915465 -20.564 10.507 6.932 6.977  0.971 16.674 0.001 16.674 18.496 0.016 15.362 0.003 15.267              0.38594812792825994  2 0.363 1                                                                           0.219 0.023  144.544   1.581 8.131 0.039 0.32  0.012 3.518 0.002  0.91 0.166 0 0.024            2 n n y  1.24  -4.71 39.83  1.84                               IC_2602       0 
401064513 5238451218731007616 167.548714 -66.303707 -17.98   8.654 6.155 6.201  1.084 16.786 0.001 16.786 18.735 0.015 15.466 0.003 15.524              0.5283240269594297   2 0.363 1                                                                           0.216 0.026  163.46    1.95  8.081 0.027 0.252 0.008 3.488 0.003  0.44 0.158 0 0.024            2 n n y  3.76  -3.86 15.44  3.04                               IC_2602       0 
401066440 5239962875423293824 167.758411 -65.98138  -19.349  8.954 6.47  6.519  1.039 15.951 0.001 15.951 17.695 0.007 14.69  0.002 14.613              0.6103039598515043   2 0.363 1                                                                           0.152 0.062  153.45    1.193 7.752 0.033 0.385 0.012 3.504 0.002  1.12 0.124 0 0.02             2 n n y  3.21  -3.86 31.96  1.19                               IC_2602       0 
402190411 5239949058482924800 168.627984 -66.089522 -20.583  9.188 6.735 6.781  0.974 15.544 0.001 15.544 17.152 0.005 14.31  0.001 14.245              0.43225171040694016  2 0.363 1                                                                           0.092 0.087  147.744   0.849 7.661 0.053 0.398 0.014 3.509 0.004  1.42 0.701 0 0.02             2 n n y  2.46  -5.93 22.48  2.61                               IC_2602       0 
460019760 5254576931160631296 156.193898 -61.784103 -16.654 10.995 6.654 6.7    1.003 17.233 0.003 17.233 19.339 0.032 15.882 0.007 15.761  2.8722 3474 0.6646060028710088   2 0.363 1                                                0.003594 1.  IC_2602       0.224 0.013  154.53    2.276 8.228 0.032 0.311 0.007 3.514 0.002  0.2  0.176 1 0.02             2 n n y  3.75  -3.25 59.07  5.49                               IC_2602       1 
460042206 5252147938168573312 156.28683  -63.344327 -18.108 12.305 7.03  7.075  1.056 16.451 0.001 16.451 18.248 0.019 15.153 0.003 15.063              0.3759011220853306   2 0.363 1                                                0.003517 0.9 IC_2602       0.219 0.024  142.235   1.31  8.023 0.059 0.312 0.015 3.52  0.004  0.65 0.207 0 0.025            2 n n y  1.89  -3.57 29.5   5.27                               IC_2602       1 
460042668 5252100345602118272 156.299767 -63.43516  -16.435  9.92  6.005 6.044 13.692 15.099 0.002 15.099 16.125 0.004 13.831 0.002 13.81   0.7356 2552 0.5635649862813765   2 0.363 1                                                                           0.109 0.088  165.7     6.536 7.563 0.074 0.481 0.025 3.545 0.006             3 0.024            3 n n y  4.33  -3.09 40.67  1.32                               IC_2602       0 
460044249 5252066608662596352 156.218528 -63.748471 -15.97  12.478 6.558 6.602  1.643 15.111 0.001 15.111 16.527 0.019 13.848 0.004 13.793              0.623701922          2 0.363 1                                                                           0.105 0.086  151.746   1.094 7.523 0.047 0.423 0.023 3.52  0.008  0.66 0.633 0 0.024            2 n m y  1.52  -2.85 49.25  2.86                               IC_2602       0 
460049532 5251337013966892928 156.187824 -65.032234 -19.333  8.729 6.832 6.844  0.917 10.76  0.002 10.76  11.108 0.006 10.242 0.005 10.304  0.1032 1703 0.5045255317957414   2 0.363 1                                                                           0.095 0.088  146.127   0.43  7.536 0.042 1.013 0.025 3.755 0.01   2.65 0.726 0 0.023            2 n y n  2.97  -6.98 55.01 -3.46                               IC_2602       0 
460052791 5251269909397054464 156.559445 -65.926973 -16.109 11.958 6.433 6.467  0.969 13.899 0.001 13.899 14.931 0.005 12.892 0.002 12.893  0.2455 1449 0.717995466          2 0.363 1                                                0.001989 1.  IC_2602       0.083 0.079  154.652   0.649 7.525 0.061 0.622 0.013 3.579 0.003  9.16 0.677 0 0.021            2 n n y  9.02  -5.28 56.21 -0.07                               IC_2602       1 
460053781 5251283717703939584 156.504967 -65.592462 -15.649 11.649 6.488 6.535  1.107 17.636 0.002 17.636 19.655 0.149 16.222 0.007 16.117              0.49789483421672237  2 0.363 1                                                                           0.225 0.012  161.989   2.343 8.224 0.031 0.31  0.006 3.515 0.002             7                  7     y  2.2    0.17 34.12  3.51                               IC_2602       0 
460071039 5251429819621824256 156.630279 -64.913943 -17.087 12.457 6.625 6.671  1.413 14.841 0.001 14.841 16.522 0.004 13.589 0.001 13.51   0.1191 1818 0.8031999571885017   2 0.363 1                                                                           0.102 0.084  150.028   0.945 7.388 0.024 0.391 0.014 3.507 0.004  0.14 0.084 1 0.029            2 n n y  1.4   -6.38 35.4  -0.27                               IC_2602       0 
460078403 5252107943430691328 156.562399 -63.290621 -20.227  7.614 6.775 6.812  1.711 14.141 0.002 14.141 15.322 0.008 13.028 0.005 13.01               0.346446122          2 0.363 1                                                                           0.096 0.082  146.873   0.722 7.29  0.048 0.506 0.032 3.555 0.009             2 0.023            2 n n y  3.64  -6.99 30.1   5.96                               IC_2602       0 
460109488 5254611840657788544 156.553725 -61.436282 -17.856 10.544 6.801 6.846  0.991 16.15  0.001 16.15  17.874 0.009 14.896 0.002 14.819              1.                   2 0.363 1                                                0.001863 1.  IC_2602       0.204 0.037  146.667   1.249 7.854 0.034 0.347 0.017 3.512 0.003  1.12 0.362 0 0.027            2 n n y  7.6   -4.42 52.51  0.07                               IC_2602       1 
460168493 5252303553413664768 156.828297 -62.278808 -17.138 10.343 6.805 6.851  2.054 16.39  0.003 16.39  18.196 0.012 15.017 0.003 14.917  1.197  3056 0.6607530324123561   2 0.363 1                                                                           0.219 0.024  148.797   2.516 7.895 0.04  0.364 0.014 3.51  0.003  1.28 0.223 0 0.019            2 n n y  1.63  -4.46 33.14  2.13                               IC_2602       0 
460169886 5252291630586136576 156.809987 -62.480823 -17.58  12.847 7.087 7.131  1.021 17.017 0.001 17.017 18.863 0.036 15.644 0.01  15.552  6.7848 2884 0.41726744369811164  2 0.363 1                                                                           0.223 0.016  142.879   1.767 8.213 0.034 0.311 0.007 3.516 0.002             2 0.025            2 m y y  2.24  -1.36 27.5   4.44                               IC_2602       0 
460175993 5252084918078077952 156.875847 -63.523235 -19.792  7.375 6.86  6.87   0.976  8.285 0.     8.285  8.373 0.001  8.101 0.001  8.141  0.0404 2475 0.346446122          2 0.363 1                                                                           0.088 0.086  145.635   0.658 7.521 0.207 1.669 0.041 3.902 0.016             2 0.027            2 n n n  5.45  -6.12 53.64 -4.13                               IC_2602       0 
460179837 5251663495883800448 156.684936 -64.351649 -16.011 11.802 6.502 6.513  0.86   7.415 0.     7.415  7.403 0.001  7.413 0.     7.446              0.717995466          2 0.363 1                                                                           0.086 0.078  153.6     0.777 7.472 0.254 2.248 0.071 4.009 0.026             2 0.022            2 m n m  9.89 -12.54 21.58 -4.26                               IC_2602       0 
460205515 5251470192315700736 157.078432 -64.527041 -16.322 11.943 6.591 6.636  0.976 16.463 0.001 16.463 18.262 0.013 15.181 0.003 15.091  0.5936 1415 0.717995466          2 0.363 1     0.038494 10281886-6431375 IC2602    0.9974                            0.081 0.085  150.898   1.294 7.84  0.044 0.192 0.008 3.49  0.006  1.14 0.258 0 0.025            2 n n y  8.71  -4.05 17.87  0.77                               IC_2602       1 
460205581 5251470948229949568 157.037275 -64.505209 -17.912 11.49  7.011 7.022  1.038 10.36  0.001 10.36  10.68  0.002  9.878 0.001  9.932              0.5786480491193304   2 0.363 1                                                0.00319  0.9 IC_2602       0.108 0.087  142.445   0.462 7.63  0.096 1.095 0.024 3.776 0.009  2.99 0.621 0 0.023            2 n y n  1.99  -4.7  58.12 -2.7                                IC_2602       1 
460205610 5251471223107847168 156.984904 -64.494811 -16.267 12.59  6.595 6.642  1.23  16.034 0.001 16.034 17.774 0.015 14.76  0.002 14.675  0.6696 1539 0.623701922          2 0.363 1                                                                           0.192 0.048  150.732   1.418 7.775 0.035 0.377 0.01  3.504 0.002  0.44 0.465 0 0.024            2 n n y  3.45   0.04 29.19  1.33                               IC_2602       0 
460205613 5251471223107848064 156.986517 -64.494181 -16.242 11.957 6.465 6.511  1.062 15.94  0.001 15.94  17.563 0.007 14.704 0.002 14.634  0.6731 1541 0.7176283089164427   2 0.363 1                                                                           0.09  0.08   153.651   1.165 7.745 0.055 0.356 0.029 3.511 0.005  0.44 0.459 0 0.027            2 n n y  3.33  -0.04 28.31  1.29                               IC_2602       0 
460209001 5252077672499805440 157.12994  -63.737616 -17.07  11.534 6.672 6.693  0.816 11.243 0.001 11.243 11.66  0.004 10.66  0.003 10.718              1.                   2 0.363 1                                                0.00274  1.  IC_2602       0.078 0.083  149.467   0.51  7.646 0.036 0.941 0.027 3.728 0.01   3.75 0.89  0 0.024            2 n y y  3.03  -7.52 50.81 -0.08                               IC_2602       1 
460228276 5252209029781139712 157.124564 -63.017217 -16.718 11.274 6.566 6.61   1.041 17.097 0.001 17.097 19.067 0.03  15.79  0.003 15.683              0.7570632730320056   2 0.363 1                                                0.002763 1.  IC_2602       0.223 0.015  155.587   2.222 8.203 0.032 0.313 0.008 3.516 0.002             2 0.03             2 n n y  3.33  -3.43 19.3   3.42                               IC_2602       1 
460228752 5252210331146049792 157.016469 -62.937851 -18.162 10.528 6.699 6.699  1.095 17.525 0.003 17.499 19.271 0.034 16.066 0.005 15.965  4.5708 2893 1.                   2 0.363 1                                                0.008957 1.  IC_2602       0.225 0.011  159.096   1.757 8.248 0.032 0.308 0.006 3.514 0.002             7                  7     y  1.21  -2.81 14.04  2.63                               IC_2602       1 
460230188 5252241156113686272 157.034125 -62.689341 -17.432 10.229 6.512 6.512  1.169 17.115 0.003 17.115                           16.6                1.                   2 0.363 1                                                0.004187 1.  IC_2602       0.224 0.01   167.483   1.858 7.937 0.04  0.359 0.01  3.513 0.003             7                  7     y  1.04   2.4  31.06  6.48                               IC_2602       1 
460297171 5253965774497322240 157.223865 -61.163694 -17.493  9.891 6.774 6.785  0.76   9.519 0.     9.519  9.758 0.001  9.123 0.     9.175  0.0795 2437 0.783993883          2 0.363 1                                                0.001554 1.  IC_2602       0.11  0.082  147.43    0.49  7.569 0.145 1.3   0.033 3.822 0.005  1.16 0.409 0 0.02             2 n y m  5.6   -9.48 57.24 -2.81                               IC_2602       1 
460297399 5253961307731329408 157.223151 -61.197053 -19.01   9.199 6.864 6.912  0.991 17.007 0.001 17.007 19.193 0.03  15.657 0.002 15.513  1.8766 2249 0.7872334591171712   2 0.363 1                                                0.001492 1.  IC_2602       0.224 0.013  146.982   1.875 8.194 0.029 0.32  0.008 3.515 0.002             2 0.028            3 n n y  4.45  -3.17 57.55  5.42                               IC_2602       1 
460311186 5252093164417500800 157.19783  -63.3276   -20.637  9.872 7.24  7.24   2.906 17.21  0.005 17.184 18.551 0.014 15.511 0.004 15.411              0.35029892121489514  2 0.363 1                                                                           0.209 0.04   159.486   3.631 8.079 0.039 0.248 0.012 3.495 0.006             7                  7     y  1.    -2.9  49.14  5.32                               IC_2602       0 
460335450 5251888522138694656 157.386308 -63.820936 -16.673 11.75  6.706 6.726  0.841 11.246 0.001 11.246 11.687 0.004 10.631 0.003 10.69   0.2075 2519 0.8980987486635528   2 0.363 1                                                0.002409 1.  IC_2602       0.065 0.073  148.727   0.491 7.427 0.037 0.908 0.03  3.688 0.009  0.79 0.855 0 0.027            2 n n n  3.62  -9.21 46.95 -1.9                                IC_2602       1 
460336403 5251863473887922944 157.3235   -64.004334 -16.322 11.587 6.534 6.581  1.027 15.369 0.001 15.369 17.016 0.005 14.128 0.002 14.054              0.9036608396475173   2 0.363 1                                                0.002044 1.  IC_2602       0.113 0.089  152.201   0.855 7.565 0.04  0.403 0.015 3.511 0.005  0.41 0.083 0 0.026            3 n n y  2.67  -3.98 50.43  0.58                               IC_2602       1 
460336495 5251861957734839296 157.322193 -64.02387  -17.519 10.945 6.668 6.668  1.046 18.021 0.002 17.995 20.174 0.059 16.652 0.004 16.488              1.                   2 0.363 1                                                                           0.122 0.086  154.853   3.441 8.113 0.035 0.128 0.007 3.46  0.005             7                  7     y  5.97  -2.94 30.21  3.18                               IC_2602       0 
460336702 5251858869682975360 157.326287 -64.066773 -16.372 11.098 6.644 6.689  0.994 16.424 0.001 16.424 18.253 0.01  15.137 0.004 15.046  0.8699 2422 0.7998073370395481   2 0.363 1                                                0.002165 1.  IC_2602       0.099 0.081  149.878   1.464 7.831 0.042 0.188 0.007 3.486 0.005  0.89 0.316 0 0.02             3 n n y  5.41  -4.37 25.62  1.41                               IC_2602       1 
460337200 5251851684174848768 157.235942 -64.196015 -16.912 11.848 6.5   6.542  1.044 17.733 0.003 17.733 19.984 0.044 16.383 0.006 16.467              0.754635683          2 0.363 1                                                0.008128 0.9 IC_2602       0.061 0.08   154.268   3.062 7.985 0.041 0.126 0.008 3.453 0.006             7                  7     y  6.94  -3.55 52.23  4.68                               IC_2602       1 
460338822 5251452187812769664 157.18189  -64.594133 -18.236 12.143 6.334 6.345  4.561  9.105 0.     9.105  9.307 0.001  8.751 0.     8.805  0.0676 1355 0.3613626372143085   2 0.363 1     0.149147 10284372-6435392 IC2602    0.9961                            0.12  0.084  157.463   2.395 7.521 0.251 1.481 0.038 3.847 0.011             2 0.02             2 n n m  2.92  -7.62 50.24 -2.03                               IC_2602       1 
460343340 5251238229716589696 157.358013 -65.875811 -16.14  12.241 6.449 6.459  0.848  8.81  0.     8.81   8.966 0.001  8.522 0.     8.568  0.1642 1484 0.652263733          2 0.363 1                                                                           0.108 0.085  154.883   0.571 7.503 0.216 1.547 0.037 3.865 0.013  0.34 0.464 0 0.023            2 n y m  8.27 -11.04 47.26 -1.13                               IC_2602       0 
460364093 5251838356918566656 157.551383 -64.29601  -17.031 11.887 6.683 6.724  1.024 14.884 0.001 14.884 16.28  0.004 13.722 0.001 13.677  0.2947 2117 0.8226911779982266   2 0.363 1                                                0.002274 1.  IC_2602       0.095 0.085  148.898   0.653 7.561 0.049 0.465 0.021 3.538 0.006  1.56 0.293 0 0.027            2 n m y  3.95  -5.6  33.26  0.47                               IC_2602       1 
460366104 5251884880006566400 157.461136 -63.8812   -17.348 10.341 6.7   6.746  1.331 15.356 0.001 15.356 16.978 0.006 14.118 0.002 14.049              0.995690773          2 0.363 1                                                0.001987 1.  IC_2602       0.103 0.083  148.288   0.994 7.594 0.028 0.396 0.014 3.509 0.004             2 0.024            2 n n y  2.86  -4.66 28.5   1.04                               IC_2602       1 
460451570 5253760234532237696 157.740724 -62.146796 -15.947  9.883 6.288 6.321  0.84  13.12  0.001 13.12  13.891 0.005 12.254 0.003 12.331  1.4122 2908 0.4315803299349859   2 0.363 1                                                0.000806 0.9 IC_2602       0.086 0.088  158.103   0.532 7.578 0.049 0.69  0.013 3.61  0.005  6.43 0.734 0 0.019            2 n y y  2.9   -6.51 40.43  0.39                               IC_2602       1 
460473652 5251997305073338112 157.723576 -63.302641 -16.304 10.431 6.519 6.568  1.567 15.367 0.001 15.367 17.116 0.007 14.094 0.002 14.008              0.5053257307184749   2 0.363 1     0.050107 10305370-6318098 IC2602    0.7896 0.005008 1.  IC_2602       0.118 0.084  152.356   1.289 7.51  0.02  0.375 0.013 3.503 0.002  0.32 0.575 0 0.023            2 n n y  7.61  -5.05 51.54  0.71                               IC_2602       1 
460475409 5251895183601115520 157.832818 -63.626997 -19.29   9.582 4.323 4.358  7.663 17.919 0.008 17.922 17.936 0.009 16.819 0.005 17.234              0.338922627          2 0.363 1                                                                           0.011 0.023  598.171   7.449 7.692 0.072 0.475 0.005 3.574 0.003             7                  7     y  3.97  -0.42 56.74  4.01                               IC_2602       0 
460477280 5251871823305009920 157.794527 -63.983416 -15.309 10.504 6.218 6.266  1.014 17.424 0.001 17.424 19.688 0.026 16.05  0.003 16.089              0.3376578744377712   2 0.363 1                                                                           0.227 0.005  168.05    0.896 8.306 0.017 0.255 0.003 3.488 0.002             7                  7     y  3.09  -4.12 23.29  2.2                                IC_2602       0 
460478249 5251845950420988672 157.781075 -64.181942 -16.372 11.245 6.697 6.708  0.855  9.455 0.     9.455  9.687 0.001  9.067 0.001  9.121  0.5607 2226 0.7998073370395481   2 0.363 1                                                0.003527 1.  IC_2602       0.098 0.083  149.141   0.498 7.536 0.208 1.32  0.034 3.824 0.007  0.52 0.613 0 0.023            2 n y y  4.95  -7.15 26.37 -0.4                                IC_2602       1 
460478946 5251840384143527552 157.862949 -64.329552 -20.629  7.712 6.98  7.026  1.026 15.506 0.001 15.506 17.116 0.005 14.281 0.001 14.213              0.346446122          2 0.363 1                                                                           0.073 0.078  142.334   0.829 7.732 0.036 0.405 0.016 3.512 0.004  1.45 0.264 0 0.024            2 n n y  2.9   -4.82 30.58  0.81                               IC_2602       0 
460479885 5251455520707702016 157.725477 -64.545916 -16.706 11.719 6.636 6.68   1.092 15.221 0.001 15.22  16.744 0.006 14.018 0.003 13.953  0.5986 1638 0.9080548996347179   2 0.363 1                                                0.002671 1.  IC_2602       0.102 0.085  149.762   0.898 7.591 0.033 0.429 0.016 3.522 0.005  2.17 0.621 0 0.025            2 n n y  8.25  -6.75 27.46  0.88                               IC_2602       1 
460493086 5251242937001076992 157.941582 -65.757759 -16.746 12.443 6.588 6.631  1.174 15.159 0.001 15.159 16.63  0.004 13.967 0.001 13.919  0.8522 1570 0.6779769990156174   2 0.363 1                                                0.002466 1.  IC_2602       0.083 0.082  150.854   0.849 7.595 0.034 0.436 0.019 3.525 0.006  2.18 0.164 0 0.021            2 n m y  8.5   -6.65 54.26  2.99                               IC_2602       1 
460496906 5251403156463504384 158.029092 -64.751813 -17.585 12.249 6.823 6.867  1.015 16.987 0.001 16.987 18.865 0.018 15.665 0.003 15.565  0.5906 1804 0.6922376081669429   2 0.363 1                                                0.00157  0.9 IC_2602       0.223 0.016  148.067   1.669 8.21  0.031 0.312 0.007 3.516 0.002  0.71 0.253 0 0.024            2 n n y  1.71  -4.29 58.25  1.81                               IC_2602       1 
460500756 5251874056688135168 157.921496 -63.886007 -16.312 10.344 6.452 6.496  1.015 16.389 0.001 16.389 18.15  0.01  15.127 0.003 15.04               0.6219091758054938   2 0.363 1                                                0.00658  1.  IC_2602       0.217 0.028  154.699   1.384 7.925 0.035 0.34  0.021 3.516 0.003             2 0.023            2 n n y  2.69  -4.53 38.64  2.19                               IC_2602       1 
460500920 5251879107572325120 158.037997 -63.852048 -15.803  9.727 6.105 6.159  1.173 15.715 0.002 15.699 17.291 0.014 14.443 0.006 14.362  0.6876 2576 0.5372037659757473   2 0.363 1                                                                           0.098 0.081  162.4     1.75  7.663 0.037 0.402 0.016 3.511 0.005  3.11 0.78  0 0.02             2 n y y  1.23  -4.61 55.13  3.12                               IC_2602       0 
460501099 5251880516319380480 157.975273 -63.814408 -17.186 11.798 6.717 6.729  0.875 10.259 0.001 10.259 10.567 0.004  9.79  0.003  9.834              0.8226911779982266   2 0.363 1                                                0.001182 1.  IC_2602       0.104 0.083  148.66    0.473 7.597 0.106 1.136 0.033 3.786 0.007  1.95 0.784 0 0.02             2 n y m  6.01  -8.04 38.04 -1.71                               IC_2602       1 
460502873 5251991360838624128 157.936998 -63.48938  -17.244 10.744 6.688 6.699  0.925  9.127 0.     9.127  9.332 0.001  8.772 0.     8.823              1.                   2 0.363 1     0.290103 10314490-6329221 IC2602   -1.     0.001929 1.  IC_2602       0.139 0.06   149.303   0.495 7.547 0.228 1.427 0.032 3.846 0.009  0.45 0.27  0 0.024            2 n m n  6.38  -7.29 59.73 -3.7                                IC_2602       1 
460526824 5253732368782478720 157.971242 -62.575861 -17.694 10.356 6.829 6.833  0.97  12.851 0.002 12.851 13.601 0.007 11.977 0.005 12.069  0.639  3150 1.                   2 0.363 1                                                0.002338 1.  IC_2602       0.123 0.09   146.424   0.508 7.607 0.036 0.712 0.012 3.618 0.005  2.88 0.879 0 0.024            2 n y n  1.13  -3.91 31.4  -0.8                                IC_2602       1 
460527147 5253732536249023488 157.999586 -62.52899  -16.937 10.617 6.546 6.591  1.102 16.526 0.001 16.526 18.389 0.013 15.211 0.002 15.112  0.9601 3125 1.                   2 0.363 1                                                0.001274 1.  IC_2602       0.071 0.079  151.991   1.649 7.868 0.043 0.182 0.006 3.483 0.005  0.27 0.652 0 0.024            2 n n y  1.13  -4.72 57.47  0.99                               IC_2602       1 
460527206 5253733841944240896 158.056707 -62.520325 -19.47   9.644 6.859 6.899  7.2   14.473 0.002 14.473 15.121 0.005 12.66  0.002 12.839              0.7231778017046645   2 0.363 1                                                                           0.104 0.084  145.743   4.913 7.162 0.041 0.416 0.027 3.529 0.006  3.74 0.298 0 0.023            2 n y y  4.82  -6.21 33.75  1.91                               IC_2602       0 
460532958 5253796346624992128 158.005933 -61.685286 -18.348 10.266 6.444 6.46   3.899  3.247 0.004  3.247  3.323 0.021  3.222 0.009  3.321              1.                   2 0.363 1                                                                           0.064 0.081  156.808  11.786 7.465 0.375 3.214 1.595 4.113 0.167  1.1  0.306 0 0.024            2 m y n 17.51 -14.45 26.6  -9.82                               IC_2602       0 
460560667 5254005906678257536 157.877306 -60.643074 -17.195 10.479 6.62  6.664  1.049 16.772 0.001 16.771 18.579 0.033 15.458 0.006 15.345  4.9178 4348 0.9010199880328089   2 0.363 1                                                0.007412 1.  IC_2602       0.22  0.022  151.836   1.976 8.021 0.051 0.318 0.016 3.519 0.003  0.8  0.52  0 0.029            2 n n y  2.27  -0.31 48.33  3.57                               IC_2602       1 
460608676 5253742607985183872 158.189694 -62.345238 -17.542 10.414 6.608 6.654  1.064 15.969 0.001 15.969 17.603 0.01  14.718 0.003 14.645              1.                   2 0.363 1                                                0.000753 1.  IC_2602       0.131 0.077  150.512   1.218 7.781 0.038 0.37  0.014 3.508 0.003  0.18 0.919 0 0.02             2 n n y  2.73  -1.71 20.85  2.16                               IC_2602       1 
460613215 5252027988321940352 158.272243 -63.040897 -16.678 10.56  6.334 6.38   1.096 16.371 0.001 16.371 18.177 0.029 15.047 0.005 14.955 17.5578 2861 0.9292492849537723   2 0.363 1                                                0.007922 1.  IC_2602       0.21  0.03   157.834   1.473 7.857 0.036 0.371 0.012 3.507 0.002             2 0.025            2 n n y  8.4   -4.62  8.5   4.68                               IC_2602       1 
460623403 5251380307238001664 158.319204 -65.065153 -17.939 10.184 6.555 6.598  1.392 14.551 0.001 14.551 16.004 0.003 13.358 0.002 13.438              1.                   2 0.363 1                                                0.007085 1.  IC_2602       0.118 0.09   151.677   0.886 7.342 0.037 0.422 0.031 3.517 0.007  0.49 0.455 0 0.026            2 n n y  2.59  -3.43 49.04 -0.17                               IC_2602       1 
460623602 5251379203409512576 158.12299  -65.111152 -15.952 11.433 6.379 6.384  0.972 12.381 0.001 12.381 12.986 0.003 11.634 0.003 11.693  0.1808 1577 0.5215926584279108   2 0.363 1                                                0.001495 1.  IC_2602       0.129 0.073  156.63    0.524 7.73  0.039 0.785 0.015 3.662 0.005  3.18 0.958 0 0.023            3 n y n  6.71  -8.1  23.74 -3.75                               IC_2602       1 
460625223 5251340930976542976 158.223749 -65.52537  -17.308 12.308 6.748 6.789  1.07  14.918 0.001 14.918 16.314 0.006 13.754 0.002 13.713              0.8031999571885017   2 0.363 1                                                0.00141  1.  IC_2602       0.095 0.079  147.311   0.703 7.58  0.04  0.468 0.019 3.537 0.005  3.75 0.503 0 0.02             2 n n y  4.79  -4.72 53.51  2.9                                IC_2602       1 
460628741 5239339383605828224 158.509817 -65.39679  -17.002 11.257 6.659 6.704  1.038 16.003 0.001 16.003 17.661 0.01  14.753 0.002 14.681 50.8963 1927 1.                   2 0.363 1                                                0.002627 1.  IC_2602       0.104 0.077  149.514   1.049 7.772 0.061 0.355 0.022 3.509 0.005             2 0.028            2 n n y  3.98  -3.56 18.67  6.35                               IC_2602       1 
460649476 5251765686069259392 158.415124 -64.781104 -16.929 12.599 6.721 6.742  0.786 11.506 0.002 11.506 11.95  0.007 10.884 0.006 10.955  0.2071 1679 0.8031999571885017   2 0.363 1                                                0.001505 1.  IC_2602       0.098 0.086  148.343   0.471 7.641 0.048 0.886 0.022 3.705 0.01   2.66 0.76  0 0.021            2 n y n  2.14  -5.54 54.3  -2.9                                IC_2602       1 
460651700 5251817294397067008 158.368722 -64.277898 -16.991 10.815 6.399 6.443  1.105 17.054 0.001 17.054 19.02  0.021 15.722 0.005 15.613  4.7682 2060 0.9301265825381629   2 0.363 1                                                0.00641  1.  IC_2602       0.222 0.014  160.806   1.928 8.212 0.022 0.254 0.005 3.492 0.004             2 0.04             2 n n y  1.97  -3.03 32.96  4.91                               IC_2602       1 
460651946 5251817878512713472 158.423995 -64.229319 -19.047  9.117 6.724 6.743  6.043 11.398 0.002 11.398 11.854 0.005 10.743 0.004 10.806              0.7872334591171712   2 0.363 1     0.150916 10334181-6413457 IC2602    0.9987                                                                                              3.5  0.502 0 0.024            2 y y y  5.1   -7.82 40.37 -1.57  3.6  barnes1996,patten1996-1 IC_2602       1 
460652126 5251819493421220352 158.466463 -64.190415 -17.135 11.684 6.761 6.807  1.05  16.273 0.001 16.273 18.083 0.008 14.99  0.003 14.896              0.8226911779982266   2 0.363 1     0.123998 10335200-6411257 IC2602   -1.     0.00364  1.  IC_2602       0.22  0.022  147.985   1.495 7.903 0.036 0.36  0.013 3.511 0.002  5.41 0.545 0 0.022            2 n m y  5.54  -4.37 18.75  2.95                               IC_2602       1 
460653136 5251827602318999296 158.360981 -63.997488 -18.004 11.747 6.728 6.772  1.025 16.916 0.001 16.916 18.78  0.026 15.618 0.003 15.519              1.                   2 0.363 1                                                0.001909 1.  IC_2602       0.222 0.018  149.708   1.718 8.181 0.031 0.318 0.009 3.517 0.002             2 0.03             3 n n y  3.43  -1.79 27.46  2.03                               IC_2602       1 
460655252 5251975074321489280 158.418505 -63.62164  -16.906 11.746 6.254 6.298  1.782 14.83  0.001 14.83  16.371 0.005 13.619 0.001 13.557              0.5993808812871954   2 0.363 1                                                0.004982 1.  IC_2602       0.086 0.08   158.895   1.266 7.394 0.03  0.42  0.016 3.519 0.006  0.56 0.625 0 0.021            2 n n y  3.67  -5.3  58.    0.45                               IC_2602       1 
460737307 5253887537370165120 158.648601 -61.464598 -19.414 12.281 6.841 6.88   4.265 13.839 0.001 13.839 15.12  0.005 12.697 0.002 12.778              0.42610721480502833  2 0.363 1                                                                           0.1   0.082  145.452   1.52  7.164 0.029 0.469 0.026 3.541 0.007  1.17 0.811 0 0.02             2 n y y  2.51  -4.93 48.34  0.99                               IC_2602       0 
460765494 5253546997989686912 158.624426 -62.599192 -18.052 10.235 6.723 6.736 10.701 10.319 0.001 10.319 10.753 0.004  9.713 0.003  9.764              1.                   2 0.363 1                                                0.032956 0.9 IC_2602       0.044 0.069  148.809   4.68  7.16  0.033 1.204 0.013 3.711 0.016  0.32 0.528 0 0.021            2 n y m  4.91  -9.01 47.75 -2.08                               IC_2602       1 
460771098 5251982873965389440 158.676117 -63.452629 -16.36   9.916 6.516 6.557  1.221 17.135 0.001 17.135 18.837 0.025 15.802 0.005 15.938              0.45934184360356084  2 0.363 1                                                0.007552 1.  IC_2602       0.221 0.019  158.371   2.501 8.226 0.034 0.31  0.008 3.516 0.002  0.53 0.209 0 0.025            3 n n y  1.13  -3.5  12.42  2.99                               IC_2602       1 
460772349 5251926936324672512 158.669842 -63.670481 -17.212 10.899 6.483 6.517  2.763 13.436 0.001 13.436 14.408 0.006 12.451 0.004 12.539              0.963009621          2 0.363 1                                                0.004915 1.  IC_2602       0.1   0.08   153.447   1.265 7.244 0.072 0.678 0.024 3.576 0.004  0.62 0.275 0 0.023            4 n y y  2.45  -4.48 27.88  0.34                               IC_2602       1 
460774571 5251823994546673408 158.833106 -64.067209 -17.348 10.315 6.438 6.485  1.031 15.892 0.001 15.892 17.545 0.006 14.656 0.001 14.584              1.                   2 0.363 1     0.157768 10351999-6404021 IC2602    0.9999 0.001202 1.  IC_2602       0.091 0.077  154.299   1.258 7.749 0.038 0.37  0.017 3.509 0.003  1.03 0.256 0 0.025            2 n n y  5.98  -4.87 27.72  1.59                               IC_2602       1 
460774855 5251822139120620544 158.732587 -64.127319 -17.531 11.835 6.7   6.743  1.307 14.373 0.001 14.373 15.87  0.005 13.174 0.002 13.119              1.                   2 0.363 1     0.118859 10345587-6407385 IC2602    0.9968 0.002738 1.  IC_2602       0.101 0.081  148.468   0.67  7.309 0.036 0.446 0.016 3.528 0.006             2 0.028            2 n n y  4.76  -6.83 24.41  5.66                               IC_2602       1 
460793411 5251822104760873344 158.735135 -64.133944 -16.48  11.714 6.611 6.622  0.889  7.463 0.     7.463  7.471 0.001  7.422 0.001  7.455  0.5959 2060 0.9080548996347179   2 0.363 1     0.123728 10345649-6408023 IC2602    0.7988 0.001098 1.  IC_2602       0.137 0.083  151.05    0.732 7.519 0.243 2.215 0.066 3.992 0.026             2 0.024            2 n n y  8.66 -11.85 24.4  -0.74                               IC_2602       1 
460793464 5251822001681630336 158.725186 -64.14584  -17.035 11.402 6.563 6.597  1.13  13.425 0.001 13.425 14.349 0.004 12.468 0.003 12.549  9.6845 2050 1.                   2 0.363 1     0.050643 10345408-6408452 IC2602    0.9997 0.00018  1.  IC_2602       0.09  0.084  151.589   0.588 7.53  0.037 0.683 0.012 3.593 0.003  3.87 0.656 0 0.021            2 n y y  3.51  -5.66 45.5   5.09                               IC_2602       1 
460793716 5251816366660339968 158.620352 -64.197522 -17.025 11.549 6.024 6.064  2.389 18.07  0.006 18.07  20.242 0.093 16.48  0.004 16.322              0.3906668438227147   2 0.363 1                                                                           0.224 0.013  208.605   2.342 8.202 0.032 0.319 0.008 3.515 0.002             7                  7     y  3.05  -3.23 41.33  4.79                               IC_2602       0 
460794771 5251777540185598464 158.61515  -64.411828 -19.514  9.697 4.79  4.788  6.57  12.037 0.    12.037 12.381 0.001 11.221 0.    11.307  1.1262 1964 0.338922627          2 0.363 1                                                                           0.092 0.088  207.798   6.736 7.345 0.045 0.975 0.039 3.679 0.008             2 0.021            2 n n y  4.49  -8.76 58.96  2.21                               IC_2602       0 
460794838 5251777368380273152 158.686544 -64.426049 -16.989 11.046 6.593 6.638  0.999 17.323 0.001 17.323 19.376 0.024 15.997 0.002 15.875  1.493  1978 1.                   2 0.363 1                                                0.004881 1.  IC_2602       0.225 0.011  156.446   1.865 8.254 0.03  0.306 0.006 3.514 0.002             3 0.022            3 n n y  4.23  -3.08 59.93  2.74                               IC_2602       1 
460795626 5251773928087623424 158.730807 -64.59998  -16.813 10.257 6.519 6.562  1.001 17.612 0.001 17.612 19.613 0.055 16.276 0.005 16.157              0.7698188218080432   2 0.363 1                                                0.005312 1.  IC_2602       0.226 0.01   162.285   0.986 8.286 0.027 0.302 0.005 3.513 0.002             7                  7     y  2.79  -3.58 56.35  2.39                               IC_2602       1 
460796730 5251760463362641280 158.720269 -64.899485 -14.604 11.687 6.692 6.703  3.368  9.64  0.001  9.64   9.631 0.002  8.944 0.002  9.176              0.41956093642298264  2 0.363 1                                                                           0.199 0.042  149.187   1.511 7.492 0.224 1.399 0.039 3.82  0.009  3.01 0.706 0 0.023            2 n y n  4.04  -7.24 55.08 -4.03                               IC_2602       0 
460797370 5251382334462450176 158.620713 -65.063615 -18.397 12.349 6.751 6.796  1.368 14.968 0.001 14.968 16.553 0.008 13.742 0.002 13.674              0.38320784918433104  2 0.363 1                                                                           0.084 0.081  147.122   0.875 7.487 0.029 0.407 0.017 3.513 0.005  0.95 0.862 0 0.024            2 n n y  3.48  -1.71 40.69  0.36                               IC_2602       0 
460797477 5239372781272901888 158.779309 -65.093124 -16.592 11.125 6.389 6.433  1.014 16.057 0.001 16.057 17.706 0.008 14.817 0.003 14.747  1.5056 1658 0.7998073370395481   2 0.363 1                                                0.001126 1.  IC_2602       0.079 0.07   155.639   1.148 7.791 0.068 0.335 0.034 3.516 0.008  0.8  0.582 0 0.022            2 n n y  4.39  -3.8  55.01  5.85                               IC_2602       1 
460797491 5239372746913138176 158.750244 -65.096188 -17.22  12.465 6.733 6.779  0.996 15.594 0.001 15.594 17.207 0.006 14.363 0.002 14.295              0.8031999571885017   2 0.363 1                                                                           0.109 0.088  147.893   0.965 7.689 0.05  0.396 0.013 3.51  0.004  1.66 0.604 0 0.025            2 n n y  3.84  -5.79 54.44  5.4                                IC_2602       0 
460800136 5239324810756011776 158.814523 -65.744395 -17.333 11.606 6.562 6.607  1.121 15.273 0.001 15.273 16.839 0.009 14.056 0.003 13.997              1.                   2 0.363 1                                                0.002271 1.  IC_2602       0.092 0.08   151.344   0.893 7.571 0.029 0.406 0.018 3.513 0.005  2.07 0.399 0 0.022            2 n m y  4.67  -1.52 34.38  0.18                               IC_2602       1 
460803319 5239361197719967872 158.884988 -65.326553 -16.835 11.495 6.461 6.506  1.097 15.571 0.003 15.571 17.169 0.016 14.337 0.007 14.271              0.8884389973378646   2 0.363 1                                                0.006326 1.  IC_2602       0.086 0.085  153.755   1.037 7.662 0.034 0.398 0.018 3.51  0.004  2.01 0.67  0 0.024            2 n m y  2.13  -4.78 23.02  0.75                               IC_2602       1 
460805437 5239752726941764480 158.931057 -64.835734 -15.692 11.2   6.496 6.543  1.616 15.869 0.001 15.869 17.429 0.023 14.584 0.005 14.502  0.3788 1445 0.5215926584279108   2 0.363 1                                                0.012675 1.  IC_2602       0.119 0.085  152.965   1.634 7.742 0.039 0.387 0.016 3.508 0.003  1.83 0.504 0 0.021            2 n m y  1.7   -2.6  20.54  0.6                                IC_2602       1 
460823191 5251802519709841280 158.947498 -64.31243  -16.435 11.088 6.28  6.314  1.068 13.719 0.002 13.719 14.681 0.011 12.739 0.005 12.747              0.7761712224268996   2 0.363 1     0.10253  10354745-6418449 IC2602    0.9998 0.000955 1.  IC_2602       0.092 0.086  158.41    0.62  7.321 0.115 0.64  0.025 3.581 0.005  1.24 0.272 0 0.021            2 n y y  4.73  -7.53 29.33  0.81  1.25 barnes1996,patten1996-1 IC_2602       1 
460823505 5251805715165696384 159.07584  -64.248975 -17.422 10.713 6.623 6.66   1.032 14.086 0.001 14.086 15.226 0.003 13.027 0.002 13.019  0.5911 2126 1.                   2 0.363 1     0.085879 10361825-6414564 IC2602    0.9999 0.00234  1.  IC_2602       0.077 0.077  150.114   0.643 7.382 0.053 0.564 0.021 3.567 0.003             2 0.024            2 n m y  4.92  -6.78 26.05  0.82  5.7  barnes1996,patten1996-1 IC_2602       1 
460824779 5251906595358394496 159.042402 -63.997249 -17.613 10.351 6.681 6.724  1.12  14.957 0.001 14.957 16.437 0.007 13.764 0.003 13.702              1.                   2 0.363 1                                                0.001844 1.  IC_2602       0.088 0.077  148.656   0.735 7.494 0.025 0.431 0.021 3.524 0.007  1.52 0.667 0 0.021            2 n n y  6.35  -4.99 49.32  1.27                               IC_2602       1 
460825967 5251927451720968448 159.063728 -63.783299 -17.546 10.943 6.751 6.796  1.09  15.71  0.001 15.709 17.284 0.006 14.489 0.002 14.429              1.                   2 0.363 1                                                0.002422 1.  IC_2602       0.085 0.077  147.144   1.012 7.699 0.053 0.353 0.029 3.514 0.005  0.18 0.385 0 0.02  1.46 0.322 0 y n y  4.73  -5.29 52.49  1.05                               IC_2602       1 
460826876 5251931089527741696 159.067689 -63.629668 -17.646 10.958 6.677 6.677  0.996 17.966 0.002 17.941 20.144 0.048 16.576 0.005 16.438              1.                   2 0.363 1                                                0.009316 1.  IC_2602       0.227 0.007  164.018   0.433 8.335 0.026 0.298 0.004 3.51  0.002             7                  7     y  4.64  -2.2  47.07  4.9                                IC_2602       1 
460827760 5251958646038162688 158.98144  -63.472147 -18.9   10.183 6.717 6.763  1.122 17.073 0.001 17.073 19.198 0.022 15.732 0.003 15.613              0.8750932427810854   2 0.363 1                                                0.018815 1.  IC_2602       0.225 0.009  154.59    1.447 8.293 0.019 0.255 0.004 3.491 0.002             3 0.023            3 n n y  5.25  -2.85 49.15  2.02                               IC_2602       1 
460835832 5253575241700335360 158.876766 -62.31015  -17.085  9.763 6.56  6.566  1.164 12.883 0.003 12.883 13.613 0.01  12.042 0.007 12.102  2.817  3741 0.6497358276509573   2 0.363 1                                                0.000812 1.  IC_2602       0.079 0.075  152.236   0.61  7.571 0.07  0.686 0.017 3.62  0.007  6.07 0.11  0 0.023            2 n y y  4.85  -5.5  31.35  1.35                               IC_2602       1 
460910972 5253690106316273152 159.132443 -61.749586 -16.517  9.925 6.163 6.209  1.093 16.366 0.001 16.366 18.252 0.016 15.036 0.003 14.925              0.5232030417632568   2 0.363 1                                                                           0.218 0.026  161.567   1.795 7.8   0.038 0.372 0.012 3.505 0.002  0.22 0.263 0 0.024            2 n n y  2.05  -3.52 47.92  1.28                               IC_2602       0 
460950389 5239758155778687360 159.157963 -64.798229 -17.586 10.49  6.646 6.651  0.908 12.317 0.001 12.317 12.909 0.003 11.583 0.002 11.649              1.                   2 0.363 1                                                0.00277  1.  IC_2602       0.089 0.069  150.303   0.496 7.742 0.033 0.774 0.013 3.661 0.006  2.22 0.941 0 0.024            2 n y n  7.99  -5.99 49.28 -0.98  2.21 barnes1996,patten1996-1 IC_2602       1 
460951150 5239748023979938432 159.246512 -64.98126  -16.171 10.876 6.335 6.374  1.1   14.639 0.001 14.639 15.919 0.003 13.521 0.001 13.496              0.558836186          2 0.363 1                                                0.001157 1.  IC_2602       0.081 0.072  156.902   0.777 7.434 0.046 0.48  0.029 3.545 0.006  2.81 0.559 0 0.027            2 n n y  4.35  -3.11 45.21  0.2                                IC_2602       1 
460951259 5239746271633131904 159.109922 -65.004517 -17.932 11.733 6.643 6.677  0.944 13.649 0.001 13.649 14.612 0.005 12.671 0.004 12.675              1.                   2 0.363 1                                                0.000794 1.  IC_2602       0.123 0.08   149.778   0.605 7.561 0.035 0.635 0.011 3.583 0.004  4.55 0.542 0 0.02             2 n m y  4.16  -6.36 56.9  -0.6   4.5  barnes1996,patten1996-1 IC_2602       1 
460953778 5239341479550657792 159.294682 -65.593974 -17.161 11.169 6.504 6.551  1.261 15.763 0.001 15.763 17.403 0.009 14.513 0.003 14.447  0.7561 1759 0.9964162443630091   2 0.363 1                                                0.000912 1.  IC_2602       0.106 0.084  152.806   1.394 7.71  0.036 0.383 0.014 3.507 0.003  0.39 0.662 0 0.023            2 n n y  4.69  -1.79 41.74  3.09                               IC_2602       1 
460956004 5239293101036428928 159.554049 -65.695946 -16.832 10.232 6.288 6.331  1.128 15.232 0.003 15.232 16.726 0.013 14.028 0.006 13.975  0.2699 1717 0.7698188218080432   2 0.363 1                                                0.001799 1.  IC_2602       0.11  0.084  157.976   1.032 7.562 0.033 0.435 0.018 3.524 0.006  0.82 0.92  0 0.02             3 n n y  2.91  -5.56 11.37 -0.59                               IC_2602       1 
460956020 5239293101036430720 159.555344 -65.692801 -16.767 10.483 6.28  6.327  1.023 15.883 0.001 15.883 17.534 0.011 14.641 0.004 14.568  0.5653 1739 1.                   2 0.363 1                                                0.001007 1.  IC_2602       0.09  0.081  158.171   1.169 7.757 0.035 0.389 0.014 3.508 0.003  0.82 0.884 0 0.023            2 n m y  3.18  -4.72 11.6   0.59                               IC_2602       1 
460958645 5239733210611205632 159.45496  -65.090538 -17.562 12.235 6.658 6.703  1.001 17.878 0.001 17.878 20.415 0.059 16.442 0.005 16.279              0.8634726729240711   2 0.363 1                                                0.00728  1.  IC_2602       0.227 0.007  160.819   0.743 8.307 0.027 0.302 0.004 3.511 0.001             7                  7     y  5.56  -2.86 29.16  6.69                               IC_2602       1 
460960270 5239757262427321728 159.342609 -64.722172 -16.997 10.759 6.113 6.15   5.56  14.1   0.001 14.1   15.243 0.003 12.969 0.002 13.085              0.6920111561946382   2 0.363 1                                                                           0.08  0.079  162.378   2.086 7.188 0.03  0.499 0.034 3.551 0.008  0.49 0.862 0 0.02             3 n n y  8.55  -6.97 44.16  1.32  0.49 barnes1996,patten1996-1 IC_2602       0 
460982124 5239891785131767936 159.47755  -64.14897  -16.915 11.464 6.533 6.578  1.132 16.424 0.001 16.424 18.267 0.008 15.119 0.002 15.019  0.7322 2561 1.                   2 0.363 1                                                0.002706 1.  IC_2602       0.22  0.022  153.095   1.622 7.913 0.04  0.361 0.015 3.511 0.003  0.14 0.545 0 0.024            2 n n y  2.69  -5.04 48.46  4.07                               IC_2602       1 
460982877 5251903880939228544 159.455731 -64.013977 -17.215 10.8   6.553 6.588  1.057 14.004 0.001 14.004 15.089 0.006 12.967 0.003 12.959  0.2846 2528 1.                   2 0.363 1     0.091822 10374942-6400505 IC2602    0.9999 0.001414 1.  IC_2602       0.083 0.076  151.697   0.608 7.446 0.078 0.584 0.02  3.572 0.004  4.01 0.797 0 0.023            3 n m y  4.39  -6.47 26.26 -1.16  4.   barnes1996,patten1996-1 IC_2602       1 
460985868 5251943699556652160 159.505645 -63.500774 -16.325 10.149 6.291 6.291  1.022 17.908 0.002 17.883 20.174 0.038 16.526 0.004 16.389              0.6219091758054938   2 0.363 1                                                0.006131 1.  IC_2602       0.089 0.086  161.88    3.364 8.045 0.035 0.132 0.007 3.455 0.005             7                  7     y  5.4   -0.85 26.3   4.04                               IC_2602       1 
460989373 5253473944885208064 159.38273  -62.97568  -17.821 10.885 6.752 6.797  1.016 16.411 0.001 16.411 18.127 0.021 15.11  0.005 15.031  1.7052 3039 0.9553405740355178   2 0.363 1                                                0.005776 1.  IC_2602       0.218 0.025  147.748   1.287 7.965 0.036 0.33  0.02  3.518 0.002  1.37 0.233 0 0.022            2 n n y  1.49  -4.61 36.7   3.45                               IC_2602       1 
461110782 5253511951059697152 159.764128 -62.611769 -17.835 10.424 6.713 6.753  1.061 14.647 0.001 14.647 15.938 0.003 13.523 0.002 13.496  0.2867 3178 1.                   2 0.363 1                                                0.002255 1.  IC_2602       0.084 0.077  148.096   0.681 7.509 0.04  0.494 0.016 3.548 0.004  5.17 0.179 0 0.02             2 n y y  2.05  -5.73 42.66  0.24                               IC_2602       1 
461113358 5253477591315539712 159.729113 -62.957503 -17.565  9.458 6.701 6.7    3.862 12.225 0.001 12.225 12.934 0.008 11.342 0.004 11.455              0.5077929609238117   2 0.363 1                                                0.002695 1.  IC_2602       0.094 0.084  149.405   1.34  7.388 0.043 0.875 0.01  3.625 0.007  0.28 0.926 0 0.021            2 n n y  1.18  -4.52 28.32 -1.35                               IC_2602       1 
461117076 5251946757571421056 159.703696 -63.511912 -17.61  10.374 6.556 6.562  0.92  12.341 0.    12.341 12.927 0.001 11.615 0.001 11.682  1.0761 2915 1.                   2 0.363 1                                                0.001746 1.  IC_2602       0.078 0.076  152.458   0.449 7.759 0.065 0.752 0.025 3.66  0.007             2 0.025            2 n n m  6.49  -7.89 33.1   0.51                               IC_2602       1 
461120837 5239891682052584832 159.573425 -64.13507  -17.053 10.981 6.608 6.62   0.985 10.441 0.001 10.441 10.764 0.003  9.956 0.002 10.012              1.                   2 0.363 1     0.068166 10381766-6408065 IC2602    0.9999 0.003339 1.  IC_2602       0.111 0.081  151.123   0.528 7.61  0.126 1.116 0.025 3.78  0.008  2.46 0.822 0 0.02             2 n y n  4.08  -8.87 54.74 -3.43                               IC_2602       1 
461121683 5239886734251277952 159.78045  -64.281702 -17.493 10.902 6.656 6.701  1.029 16.015 0.001 16.015 17.688 0.006 14.773 0.002 14.7                1.                   2 0.363 1                                                0.002394 1.  IC_2602       0.112 0.078  149.52    1.01  7.776 0.068 0.324 0.03  3.515 0.007  1.03 0.651 0 0.025            2 n n y  2.73  -4.2  55.82  1.75                               IC_2602       1 
461123552 5239782349360086784 159.65073  -64.618033 -16.927 10.723 6.384 6.427  1.042 16.326 0.001 16.326 18.026 0.009 15.08  0.002 15.007  1.0072 2004 1.                   2 0.363 1                                                0.002307 1.  IC_2602       0.191 0.046  156.067   1.385 7.899 0.031 0.333 0.019 3.516 0.003             2 0.022            2 n n y  2.56  -4.86 42.84  2.81                               IC_2602       1 
461123858 5239770048573739520 159.806666 -64.682238 -17.262 11.037 6.773 6.812  1.036 14.616 0.001 14.616 15.941 0.003 13.476 0.002 13.44               1.                   2 0.363 1                                                0.000633 1.  IC_2602       0.096 0.081  146.803   0.655 7.458 0.031 0.477 0.018 3.542 0.005  0.6  0.919 0 0.022            2 n n y  2.23  -6.56 57.85 -0.8                                IC_2602       1 
461124617 5239743797732650112 159.670666 -64.838445 -16.342 11.144 6.607 6.654  1.149 15.689 0.001 15.689 17.322 0.006 14.451 0.002 14.388              0.7998073370395481   2 0.363 1                                                0.003476 1.  IC_2602       0.084 0.08   150.441   1.057 7.711 0.036 0.392 0.015 3.508 0.003  1.91 0.466 0 0.02             3 n m y  2.13  -5.98 16.98  2.48                               IC_2602       1 
461125055 5239742457702770816 159.799307 -64.934563 -17.312 12.418 6.55  6.598  1.097 17.234 0.001 17.234 19.49  0.044 15.84  0.002 15.692              0.8031999571885017   2 0.363 1     0.063499 10391188-6456046 IC2602   -1.     0.0039   1.  IC_2602                                                                                    2 0.028            2 n n y  3.2   -1.75 54.78  4.59                               IC_2602       1 
461125245 5239740808435241344 159.760225 -64.974908 -16.958 10.876 6.606 6.617  0.921  7.565 0.     7.565  7.568 0.001  7.531 0.     7.563  0.0193 2133 1.                   2 0.363 1                                                0.003089 1.  IC_2602       0.102 0.086  151.195   0.771 7.529 0.189 2.126 0.063 3.985 0.025             2 0.024            2 n n n  3.38  -7.95 57.12 -5.47                               IC_2602       1 
461125565 5239734932919731456 159.572956 -65.041883 -17.409 11.777 6.606 6.618  0.931  6.715 0.001  6.715  6.676 0.002  6.762 0.004  6.787              1.                   2 0.363 1                                                0.003833 1.  IC_2602       0.095 0.079  151.216   1.02  7.555 0.165 2.891 0.111 4.08  0.029  0.55 0.949 0 0.021            2 n n n  6.68 -10.92  7.3  -6.7                                IC_2602       1 
461129500 5239262795746637952 159.748679 -65.940429 -18.042 11.842 6.721 6.766  1.03  16.755 0.001 16.755 18.654 0.016 15.465 0.003 15.366              1.                   2 0.363 1                                                0.003289 1.  IC_2602       0.221 0.021  149.429   1.779 8.141 0.039 0.318 0.011 3.518 0.002             2 0.027            2 n m y  2.58  -4.24 17.66  1.95                               IC_2602       1 
463722209 5255083565488877184 154.528952 -59.582726 -15.884 11.325 6.631        1.007 15.86  0.003 15.86  17.579 0.009 14.602 0.004 14.521  0.4316 1063                                                                               0.001585 1.  IC_2602                                                                         1.5  0.271 0 0.027            2 n n y  5.84  -2.06 22.97  0.37                               IC_2602       0 
464897777 5253459346292846592 159.940532 -63.146398 -17.601 10.695 6.563 6.611  1.005 15.796 0.001 15.796 17.45  0.006 14.538 0.002 14.464              1.                   2 0.363 1                                                0.001466 1.  IC_2602       0.118 0.085  151.39    1.047 7.728 0.036 0.383 0.015 3.507 0.003  0.65 0.316 1 0.028            2 n m y  1.73  -4.25 53.52  1.83                               IC_2602       1 
464898410 5253452062000579200 159.999962 -63.253009 -17.843 10.448 6.708 6.72   0.926 10.582 0.001 10.582 10.92  0.005 10.086 0.003 10.136  0.3667 2984 1.                   2 0.363 1                                                0.003201 1.  IC_2602       0.085 0.086  148.835   0.482 7.474 0.041 1.046 0.027 3.764 0.012  2.85 0.875 0 0.019            2 n y y  3.96  -7.94 53.43 -1.01                               IC_2602       1 
464900625 5239935525081853312 159.980708 -63.605511 -18.23  10.655 6.624 6.661  1.054 14.103 0.001 14.103 15.236 0.005 13.047 0.003 13.036              1.                   2 0.363 1                                                0.001584 1.  IC_2602       0.09  0.08   150.137   0.602 7.353 0.063 0.546 0.027 3.564 0.005  5.38 0.641 0 0.022            2 n y y  3.02  -5.67 59.63  2.44                               IC_2602       1 
464901555 5239926832067556096 159.853914 -63.77805  -17.492 10.196 6.604 6.615  1.033  8.224 0.     8.224  8.319 0.001  8.029 0.     8.072  0.0525 2628 1.                   2 0.363 1                                                0.001787 1.  IC_2602       0.112 0.092  151.217   0.76  7.486 0.247 1.781 0.047 3.905 0.019             3 0.027            3 n n n  6.1   -4.54 25.34 -4.21                               IC_2602       1 
464902649 5239897931195331328 159.983037 -63.991645 -17.09  10.683 6.661 6.679  0.755 11.751 0.002 11.751 12.257 0.008 11.074 0.006 11.143              1.                   2 0.363 1     0.023753 10395597-6359300 IC2602    0.9966 0.001792 1.  IC_2602       0.088 0.082  149.745   0.434 7.664 0.044 0.861 0.024 3.691 0.011  0.78 0.984 0 0.023            3 n n n  7.58  -6.92 34.13 -1.52  0.78 barnes1996,patten1996-1 IC_2602       1 
464903262 5239895633422585856 159.844958 -64.111743 -16.999 10.186 6.447 6.459  0.81   6.313 0.     6.313  6.267 0.001  6.363 0.001  6.409              0.7698188218080432   2 0.363 1                                                0.00424  1.  IC_2602       0.139 0.075  154.892   1.128 7.575 0.172 3.429 0.141 4.123 0.028  0.15 0.552 0 0.021            2 m m n  6.45 -11.19 29.18 -7.                                 IC_2602       1 
464905819 5239770563969875456 159.833204 -64.649628 -16.573 10.919 6.353 6.394  1.093 14.869 0.001 14.869 16.258 0.005 13.706 0.002 13.662              0.6951643042553428   2 0.363 1                                                0.002526 1.  IC_2602       0.081 0.076  156.377   0.759 7.471 0.026 0.452 0.021 3.533 0.007  2.05 0.36  0 0.021            2 n n y  2.83  -5.98 42.65  0.65                               IC_2602       1 
464906223 5239768880342628480 159.95571  -64.740224 -16.794 11.416 6.665 6.713  1.059 15.472 0.001 15.472 17.184 0.004 14.224 0.001 14.148              1.                   2 0.363 1     0.114065 10394942-6444250 IC2602    0.9998 0.002821 1.  IC_2602       0.089 0.084  149.05    0.897 7.602 0.027 0.388 0.014 3.506 0.003             2 0.027            3 n n y  6.33  -2.72 52.33  0.33                               IC_2602       1 
464907721 5239736204230183680 159.877709 -65.083256 -15.713 10.861 6.652 6.663  0.86   9.225 0.     9.225  9.431 0.     8.867 0.     8.917              0.48588042           2 0.363 1                                                0.00241  1.  IC_2602       0.125 0.08   150.141   0.507 7.514 0.219 1.4   0.042 3.838 0.009  0.86 0.942 0 0.021            3 n n y  6.06  -0.61  6.06 -0.61                               IC_2602       1 
464907723 5239736204230185344 159.881421 -65.083517 -20.378 10.566 6.596 6.607  1.462  9.922 0.001  9.922 10.202 0.003  9.475 0.002  9.524              0.38594812792825994  2 0.363 1                                                                           0.164 0.077  151.503   0.747 7.544 0.171 1.241 0.028 3.803 0.008  0.86 0.938 0 0.021            3 n m y  5.11  -7.61  5.43  0.61                               IC_2602       0 
464907793 5239689097025651072 160.047495 -65.100163 -19.174 10.348 6.542 6.554  0.926  5.465 0.001  5.465  5.39  0.002  5.585 0.003  5.649              0.5966395968844846   2 0.363 1                                                                           0.061 0.059  152.749   2.245 7.555 0.149 4.475 0.209 4.196 0.027  1.67 0.88  0 0.021            2 n n n 11.9  -12.67 56.33 -6.4                                IC_2602       0 
464925902 5239679579377628672 160.028892 -65.324602 -16.692 10.821 6.586 6.637  1.171 15.683 0.001 15.683 17.526 0.009 14.391 0.002 14.301              0.733379485          2 0.363 1                                                0.007353 1.  IC_2602       0.193 0.045  150.631   1.31  7.616 0.021 0.383 0.014 3.502 0.003  0.53 0.14  1 0.028            2 n n y  6.28  -4.97 38.24  0.52                               IC_2602       1 
464925976 5239679819895781888 159.980237 -65.343306 -17.551 12.006 6.626 6.672  0.982 15.735 0.001 15.734 17.374 0.006 14.498 0.002 14.424              0.8634726729240711   2 0.363 1                                                0.002721 1.  IC_2602       0.107 0.085  150.205   1.062 7.733 0.054 0.388 0.013 3.509 0.004  0.69 0.398 1 0.022            2 n y y  5.5   -4.43 43.19  3.17                               IC_2602       1 
464925998 5239304542829302400 159.916267 -65.348912 -17.197 11.53  6.524 6.545  0.914 11.225 0.001 11.225 11.616 0.003 10.667 0.003 10.725  4.3165 1932 0.9585899122104633   2 0.363 1                                                0.002059 1.  IC_2602       0.051 0.071  152.865   0.638 7.643 0.044 0.92  0.025 3.736 0.009  3.32 0.736 0 0.026            2 n y m  4.76  -7.96 39.66  2.45                               IC_2602       1 
464927350 5239290691541131008 160.029242 -65.701998 -17.192 11.028 6.715 6.756  0.957 17.864 0.002 17.864 19.907 0.062 16.498 0.004 16.377              1.                   2 0.363 1                                                0.002543 0.9 IC_2602       0.227 0.006  158.883   0.526 8.344 0.024 0.3   0.004 3.51  0.002             7                  7     y  2.21  -2.52 38.63  0.78                               IC_2602       1 
464928326 5239401402934120960 162.111885 -65.926272 -17.54  10.811 6.476 6.519  1.095 15.114 0.001 15.114 16.614 0.007 13.913 0.003 13.863              1.                   2 0.363 1                                                0.002323 1.  IC_2602       0.094 0.08   153.432   0.883 7.523 0.029 0.423 0.02  3.521 0.006  2.11 0.67  0 0.025            2 n y y  5.39  -4.35 44.82  1.94                               IC_2602       1 
464928360 5239401432972879872 162.115917 -65.913894 -17.464 10.642 6.539 6.543  0.998 12.656 0.001 12.656 13.349 0.003 11.839 0.003 11.918  0.58   1886 1.                   2 0.363 1                                                0.001793 1.  IC_2602       0.072 0.072  152.81    0.502 7.563 0.05  0.73  0.013 3.626 0.005  5.94 0.453 0 0.023            2 n y y  5.19  -7.89  9.47 -1.08                               IC_2602       1 
464930364 5239491008814743040 162.15908  -65.419023 -16.948 10.585 6.697 6.735  1.002 18.152 0.002 18.152 20.693 0.082 16.765 0.008 16.612              1.                   2 0.363 1                                                                           0.228 0.006  163.906   0.34  8.352 0.024 0.296 0.004 3.51  0.002             7                  7     y  6.43  -0.28 45.07  5.11                               IC_2602       0 
464933634 5239639722091716480 162.238378 -64.69145  -19.367  9.549 6.613 6.661  1.021 16.121 0.001 16.121 18.11  0.011 14.798 0.002 14.686              0.7872334591171712   2 0.363 1                                                                           0.216 0.029  150.309   1.374 7.759 0.035 0.374 0.011 3.504 0.002  0.14 0.706 0 0.026            2 n n y  3.42  -5.19 52.69 -0.4                                IC_2602       0 
464934793 5239649239739552000 162.230316 -64.470187 -18.236 10.507 6.407 6.455  0.989 17.286 0.001 17.286 19.618 0.038 15.906 0.003 15.758              0.8730777644173741   2 0.363 1                                                0.006062 1.  IC_2602       0.225 0.011  159.383   2.493 8.216 0.033 0.317 0.007 3.514 0.002             2 0.022            2 n n y  6.29  -1.33 42.07  6.06                               IC_2602       1 
464935013 5239652675713372032 162.038571 -64.42816  -17.937 10.282 6.543 6.586  1.051 15.131 0.001 15.131 16.585 0.005 13.944 0.003 13.889  0.5118 2627 1.                   2 0.363 1                                                0.000359 1.  IC_2602       0.122 0.076  152.042   0.859 7.584 0.037 0.451 0.013 3.53  0.004  4.54 0.461 0 0.021            2 n m y  3.83  -6.08 51.13  1.88                               IC_2602       1 
464935253 5239653255497968384 162.105623 -64.378827 -18.234 10.915 6.582 6.608  0.976 13.055 0.001 13.055 13.829 0.004 12.188 0.003 12.255  0.3443 2589 1.                   2 0.363 1                                                0.000201 1.  IC_2602       0.077 0.08   151.391   0.551 7.645 0.084 0.666 0.016 3.617 0.005  6.89 0.474 1 0.02             2 n y n  4.06  -6.94 37.84 -2.2   6.7  barnes1996,patten1996-1 IC_2602       1 
464936128 5241157254300994176 162.207859 -64.213447 -18.739 10.017 6.703 6.747  0.979 16.95  0.001 16.95  18.876 0.016 15.648 0.003 15.542              0.8794458084987664   2 0.363 1                                                0.001413 1.  IC_2602       0.222 0.018  150.362   1.73  8.199 0.032 0.314 0.008 3.516 0.002             2 0.024            2 n n y  4.03  -3.88 57.91  4.51                               IC_2602       1 
464936632 5241160037439849856 162.131104 -64.112891 -17.569 10.567 6.666 6.702  0.959 13.926 0.001 13.926 15.023 0.006 12.884 0.004 12.873  0.6689 2935 1.                   2 0.363 1     0.154691 10483152-6406465 IC2602   -1.     0.000548 1.  IC_2602       0.098 0.082  149.167   0.531 7.318 0.051 0.565 0.025 3.569 0.004  3.86 0.815 0 0.022            2 n m y  4.61  -6.99 27.47  0.73                               IC_2602       1 
464937480 5241167184265906944 162.215008 -63.961624 -18.624  9.896 6.454 6.498  1.036 16.972 0.001 16.972 18.91  0.016 15.675 0.003 15.564              0.8794458084987664   2 0.363 1     0.241055 10485165-6357419 IC2602    0.9996 0.006091 1.  IC_2602       0.221 0.02   156.254   1.955 8.191 0.034 0.315 0.009 3.516 0.002             2 0.024            2 n n y  5.33  -4.76 58.57  4.39                               IC_2602       1 
464938239 5241357193611768192 162.174629 -63.832969 -18.508  9.889 6.649 6.66   0.774  8.178 0.     8.178  8.24  0.001  8.038 0.001  8.079  0.2719 3150 0.8794458084987664   2 0.363 1                                                0.003609 1.  IC_2602       0.088 0.085  150.215   0.666 7.513 0.212 1.75  0.046 3.919 0.018             2 0.019            2 n m y  5.56  -8.13 28.59 -1.5                                IC_2602       1 
464938705 5241358671080608640 161.999205 -63.757662 -18.422  9.57  6.54  6.585  0.985 16.841 0.001 16.841 18.687 0.02  15.534 0.003 15.437              0.8794458084987664   2 0.363 1                                                0.001177 1.  IC_2602       0.22  0.021  153.509   1.822 8.159 0.041 0.317 0.01  3.518 0.002             3 0.025            3 n n y  3.49   0.32 34.45  2.77                               IC_2602       1 
464969661 5241515759499738624 162.120673 -62.883972 -18.247 10.205 6.533 6.533  1.168 17.134 0.002 17.134                           14.843              1.                   2 0.363 1                                                0.002511 1.  IC_2602       0.083 0.087  153.962   2.932 7.883 0.062 0.147 0.009 3.456 0.007             7                  7     y  1.68  -1.88 33.34  2.18                               IC_2602       1 
464970642 5241540812064026368 162.111067 -62.755857 -18.719  9.895 6.715 6.754  0.975 14.44  0.001 14.44  15.675 0.006 13.329 0.002 13.412              0.8794458084987664   2 0.363 1                                                0.001885 1.  IC_2602       0.102 0.084  148.153   0.607 7.395 0.052 0.484 0.032 3.544 0.01   0.82 0.236 0 0.022            2 n n y  3.09  -5.07 55.76  2.26                               IC_2602       1 
465069629 5241383203935258240 162.251144 -63.702139 -18.63  10.099 6.405 6.448  1.021 17.16  0.001 17.16  19.064 0.026 15.856 0.003 15.753  6.3754 3244 0.7683104131845978   2 0.363 1                                                0.002894 1.  IC_2602       0.223 0.016  158.929   2.181 8.216 0.033 0.313 0.008 3.515 0.002  1.36 0.463 0 0.018            2 n m y  2.71  -4.94 25.26  3.96                               IC_2602       1 
465075473 5239626420542800512 162.451482 -64.774531 -18.193  9.809 6.563 6.584  0.744 11.361 0.001 11.361 11.792 0.004 10.755 0.004 10.818              0.8794458084987664   2 0.363 1     0.103906 10494839-6446284 IC2602   -1.     0.002684 1.  IC_2602       0.073 0.083  151.892   0.499 7.615 0.043 0.913 0.024 3.716 0.012  1.21 0.703 0 0.022            2 n y y  6.96  -8.05 57.64 -2.15  1.2  barnes1996,patten1996-1 IC_2602       1 
465075752 5239625978195259008 162.47261  -64.833703 -19.473  9.609 6.561 6.603  1.383 14.395 0.002 14.383 15.362 0.007 12.876 0.004 12.834              0.6931637581705234   2 0.363 1                                                                           0.088 0.091  151.527   1.752 7.187 0.046 0.415 0.048 3.526 0.009  0.28 0.245 0 0.02             2 n n y  1.    -2.04 28.61 -1.76                               IC_2602       0 
465100077 5239433975967291392 162.293607 -65.672536 -18.667 10.488 6.739 6.785  1.006 16.687 0.001 16.687 18.734 0.015 15.37  0.002 15.258              0.7786981489587138   2 0.363 1                                                0.000618 1.  IC_2602       0.221 0.019  148.745   1.686 8.045 0.051 0.32  0.016 3.519 0.002  0.53 0.161 0 0.029            2 n n y  7.9   -1.36 33.05  3.09                               IC_2602       1 
465104573 5239548187711087488 162.674657 -65.135712 -17.509 11.034 6.376 6.376  1.462 15.82  0.002 15.804 17.188 0.008 14.105 0.004 14.028  0.168  2223 0.8209771799681633   2 0.363 1                                                                           0.161 0.079  157.117   3.445 7.503 0.032 0.373 0.02  3.503 0.003             7                  7     y  0.69  -2.1  36.45 -1.04                               IC_2602       0 
465104773 5239590342815024128 162.519164 -65.091368 -18.256 10.775 6.584 6.629  1.025 17.141 0.002 17.141 18.802 0.054 15.705 0.013 15.613              1.                   2 0.363 1                                                0.003577 1.  IC_2602       0.224 0.008  156.203   1.438 8.212 0.026 0.31  0.007 3.516 0.001             2 0.033            2 n n y  1.62  -2.08 27.11  6.38                               IC_2602       1 
465107223 5239635976879703424 162.546888 -64.577782 -18.147 10.963 6.637 6.683  1.017 16.012 0.001 16.012 17.707 0.009 14.759 0.002 14.685  1.2191 2599 1.                   2 0.363 1                                                0.000918 1.  IC_2602       0.135 0.071  149.901   1.097 7.805 0.032 0.369 0.012 3.506 0.002  0.7  0.2   0 0.023            2 n n y  1.94  -4.95 28.65  2.13                               IC_2602       1 
465107251 5239635972552224512 162.535634 -64.571154 -17.444  9.334 6.111 6.152  0.961 17.725 0.001 17.725 19.681 0.045 16.366 0.005 16.253              0.6351061726604956   2 0.363 1                                                0.004381 1.  IC_2602       0.226 0.01   173.34    1.218 8.277 0.029 0.303 0.005 3.513 0.002             7                  7     y  1.53  -3.46 49.27  4.34                               IC_2602       1 
465107540 5239637523068006528 162.70468  -64.510365 -18.337  9.702 6.615 6.66   1.027 16.8   0.001 16.8   18.715 0.023 15.466 0.004 15.364              0.8794458084987664   2 0.363 1                                                0.003372 1.  IC_2602       0.221 0.019  151.53    1.725 8.103 0.045 0.319 0.013 3.519 0.002  3.12 0.647 0 0.021            2 n y y  2.44  -2.11 47.72  4.29                               IC_2602       1 
465107580 5239637523069311872 162.707683 -64.503614 -19.205  8.623 5.087 5.097 27.781 12.918 0.003 12.918 13.757 0.003 11.871 0.002 11.978              0.3588630009285595   2 0.363 1     0.221368 10504991-6430131 IC2602   -1.                                0.224 0.015  220.064  19.166 6.654 0.042 1.198 0.005 3.666 0.002  3.12 0.711 0 0.021            2 n y y  6.12  -8.57 21.96  0.49                               IC_2602       0 
465107704 5239637763586175232 162.691567 -64.479412 -18.573  9.659 6.579 6.59   1.235  7.725 0.     7.725  7.768 0.001  7.613 0.001  7.652              0.8794458084987664   2 0.363 1     0.201411 10504603-6428460 IC2602    0.9851 0.00408  1.  IC_2602       0.153 0.076  151.753   1.021 7.558 0.185 2.079 0.053 3.953 0.021  1.09 0.884 0 0.021            2 n n n  9.08 -12.08 57.23 -4.88                               IC_2602       1 
465109422 5241149214121752448 162.686236 -64.172728 -18.041 10.213 6.682 6.727  1.062 17.539 0.001 17.539 19.654 0.035 16.197 0.004 16.076              1.                   2 0.363 1                                                0.004558 1.  IC_2602       0.075 0.084  149.815   2.382 8.025 0.042 0.144 0.008 3.463 0.005             7                  7     y  3.21  -0.54 48.31  6.03                               IC_2602       1 
465131523 5241198176752064384 162.711986 -63.657736 -18.118  9.506 6.777 6.816  1.012 17.886 0.001 17.886 20.009 0.068 16.528 0.005 16.636              0.6687638313732002   2 0.363 1                                                0.011366 1.  IC_2602       0.117 0.088  149.191   2.753 8.083 0.038 0.128 0.006 3.457 0.005             7                  7     y  3.28  -0.02 54.94  5.22                               IC_2602       1 
465132340 5241204292785650176 162.590344 -63.520221 -18.945 10.404 6.597 6.641  2.118 14.745 0.001 14.745 16.242 0.005 13.541 0.002 13.487              0.7940337220707638   2 0.363 1     0.272736 10502171-6331129 IC2602    0.9962 0.003661 1.  IC_2602       0.093 0.084  150.698   1.267 7.388 0.026 0.428 0.018 3.524 0.006  0.31 0.598 0 0.027            2 n n y  6.26  -3.5  24.96  0.42                               IC_2602       1 
465250214 5241909870016066688 162.775354 -62.609164 -17.998  8.604 6.415 6.428  0.794 10.683 0.001 10.683 11.01  0.002 10.189 0.002 10.246              0.5283240269594297   2 0.363 1                                                                           0.092 0.085  155.629   0.466 7.554 0.027 1.079 0.023 3.767 0.008  4.16 0.928 0 0.022            3 n n m  4.37  -8.02 47.72 -1.4                                IC_2602       0 
465260411 5241149935659314176 162.936551 -64.170003 -19.229  8.479 6.764 6.764  1.06  17.916 0.002 17.89  20.367 0.068 16.497 0.006 16.329              0.515492851          2 0.363 1                                                                           0.227 0.007  159.607   0.614 8.311 0.026 0.3   0.004 3.511 0.002             7                  7     y  3.9   -2.62 20.72  3.24                               IC_2602       0 
465263287 5239630612432855424 162.839997 -64.711446 -17.758  9.585 6.302 6.348  0.978 17.567 0.001 17.567 19.814 0.036 16.198 0.003 16.049              0.6091688063364556   2 0.363 1                                                0.01071  1.  IC_2602       0.227 0.005  167.154   0.551 8.404 0.016 0.248 0.003 3.492 0.002             7                  7     y  5.08  -4.14 27.86  4.81                               IC_2602       1 
465264828 5239549871370512768 162.90959  -65.031122 -17.548 10.953 6.43  6.477  1.188 17.336 0.001 17.336 19.542 0.031 15.972 0.003 15.835  1.8073 2517 1.                   2 0.363 1                                                0.007953 1.  IC_2602       0.225 0.01   161.371   2.575 8.225 0.036 0.312 0.007 3.514 0.002             2 0.025            3 n n y  5.12  -1.85 57.2   2.07                               IC_2602       1 
465268712 5239392538122310400 162.83359  -65.941171 -19.851 12.271 6.983 7.034  1.085 15.595 0.001 15.595 17.449 0.007 14.298 0.003 14.205  0.7065 1857 0.42610721480502833  2 0.363 1                                                                           0.216 0.025  142.395   1.026 7.588 0.021 0.373 0.012 3.502 0.002  0.32 0.28  0 0.025            2 n m y  5.75  -2.36 18.84  0.95                               IC_2602       0 
465268721 5239392538122311296 162.838398 -65.945086 -19.673 12.585 7.128 7.173  1.051 16.601 0.001 16.601 18.439 0.021 15.274 0.004 15.176              0.3366764580968229   2 0.363 1                                                                           0.216 0.023  140.826   1.159 8.137 0.024 0.25  0.007 3.497 0.005  0.32 0.231 0 0.023            2 n y y  4.66   1.92 57.56  2.45                               IC_2602       0 
465268826 5239414803234249216 163.079507 -65.968516 -18.826 11.324 6.697 6.701  0.986 12.816 0.001 12.816 13.55  0.005 11.976 0.003 12.052              0.7372359935099043   2 0.363 1                                                0.001902 1.  IC_2602       0.074 0.078  149.244   0.515 7.565 0.1   0.711 0.014 3.619 0.006  7.05 0.813 0 0.019            2 n m y  3.13  -5.27 25.56 -1.36                               IC_2602       1 
465271210 5239536402352776832 163.136538 -65.340006 -18.867 10.734 6.572 6.618  1.044 16.557 0.001 16.557 18.43  0.01  15.255 0.002 15.151  1.634  2123 0.745366469          2 0.363 1                                                0.002556 1.  IC_2602       0.206 0.034  152.066   1.567 8.038 0.029 0.244 0.015 3.495 0.004  0.5  0.099 0 0.023            2 n n y  3.58  -4.93 25.05  2.86                               IC_2602       1 
465272595 5239546710274633856 163.071029 -65.046877 -18.587 11.292 6.784 6.785  4.338 12.691 0.002 12.691 13.594 0.007 11.745 0.004 11.821  0.3725 2533 0.7626861891620851   2 0.363 1                                                0.02049  1.  IC_2602       0.088 0.082  147.46    1.599 7.24  0.074 0.778 0.017 3.589 0.006  0.49 0.72  0 0.023            2 n y y  4.11  -7.52 29.34 -2.                                 IC_2602       1 
465273919 5239582169526912384 163.154302 -64.788048 -18.052 11.078 6.531 6.575  1.274 17.054 0.001 17.054 18.967 0.015 15.722 0.002 15.617  0.7719 2632 1.                   2 0.363 1                                                0.003535 1.  IC_2602       0.223 0.016  155.836   2.586 8.166 0.036 0.322 0.01  3.517 0.002             2 0.023            3 n n y  3.06  -2.13 47.73  1.54                               IC_2602       1 
465275413 5241135057909376000 163.026969 -64.50443  -19.985 11.65  7.094 7.139  1.04  16.09  0.001 16.09  17.805 0.008 14.84  0.002 14.76               0.37714303903523444  2 0.363 1     0.071378 10520652-6430162 IC2602    0.9959                            0.195 0.043  140.375   1.028 7.896 0.038 0.344 0.023 3.514 0.003  1.19 0.419 0 0.026            2 n m y  4.51  -3.56 37.04  1.48                               IC_2602       1 
465296988 5241147152537718656 163.075947 -64.181127 -18.798 10.681 6.585 6.625  1.032 14.796 0.001 14.796 16.092 0.005 13.668 0.002 13.761              0.7426747770628471   2 0.363 1     0.28742  10521826-6410521 IC2602    0.9998 0.002878 1.  IC_2602       0.109 0.078  151.108   0.745 7.577 0.049 0.493 0.015 3.545 0.003             3 0.025            3 n n y  4.62  -5.74 31.14  1.49                               IC_2602       1 
465297405 5241147599214369280 163.043366 -64.113814 -19.886  9.624 6.932 6.978  1.058 16.403 0.001 16.403 18.224 0.011 15.121 0.002 15.03               0.5286002926473929   2 0.363 1                                                                           0.218 0.023  144.628   1.369 8.104 0.051 0.292 0.005 3.505 0.007             2 0.023            3 n n y  2.82  -3.71 49.61  2.2                                IC_2602       0 
465302289 5241302492919044736 163.045322 -63.339847 -20.323 10.21  7.306 7.306  2.285 17.242 0.003 17.219 18.548 0.022 15.698 0.007 15.622  1.9062 3312 0.38594812792825994  2 0.363 1                                                                           0.22  0.021  149.771   2.2   8.206 0.033 0.309 0.008 3.517 0.002             2 0.026            2 n n y  1.08  -2.64 50.34  4.91                               IC_2602       0 
465306494 5241344407477881728 163.115244 -62.761512 -17.524  9.651 6.49  6.538  1.029 15.823 0.001 15.823 17.463 0.01  14.542 0.004 14.461              0.783993883          2 0.363 1                                                0.005951 1.  IC_2602       0.168 0.069  152.997   1.184 7.666 0.039 0.379 0.013 3.505 0.002  1.25 0.226 0 0.024            2 n n y  1.64  -4.37 52.94  2.19                               IC_2602       1 
465450656 5241179175815902464 163.406974 -63.920627 -18.653  9.726 6.742 6.787  0.987 16.276 0.001 16.276 18.034 0.012 15.001 0.003 14.913              0.8794458084987664   2 0.363 1                                                0.003548 1.  IC_2602       0.219 0.022  148.211   1.307 7.899 0.034 0.352 0.015 3.512 0.003  0.75 0.257 0 0.024            3 n n y  1.44  -5.31 42.61  1.21                               IC_2602       1 
465451355 5241172303867599488 163.244506 -64.03465  -18.359 10.077 6.62  6.661  1.01  14.973 0.001 14.973 16.37  0.006 13.81  0.004 13.766              0.8337847647482591   2 0.363 1                                                0.00105  1.  IC_2602       0.089 0.08   150.14    0.814 7.6   0.044 0.466 0.018 3.536 0.005  0.15 0.245 0 0.024            2 n n y  3.3   -5.26 50.88  2.95                               IC_2602       1 
465451464 5241171994629953920 163.358492 -64.052314 -18.359  9.732 6.574 6.618  0.991 15.197 0.001 15.197 16.693 0.007 14.008 0.004 13.951              0.8794458084987664   2 0.363 1                                                0.000764 1.  IC_2602       0.082 0.083  151.183   0.822 7.586 0.032 0.432 0.016 3.524 0.005  1.62 0.754 0 0.022            2 n n y  3.61  -6.28 36.48  0.33                               IC_2602       1 
465456282 5239571444959274624 163.307275 -64.957024 -18.911  9.753 6.762 6.808  1.12  15.523 0.002 15.523 17.114 0.007 14.297 0.004 14.231  0.4994 2593 0.8794458084987664   2 0.363 1                                                0.005631 1.  IC_2602       0.088 0.082  146.918   0.976 7.706 0.035 0.409 0.013 3.513 0.004  1.66 0.778 0 0.022            3 n n y  8.83  -5.88 52.62  2.67                               IC_2602       1 
465458552 5239523414372155008 163.383806 -65.423    -18.406 10.788 6.552 6.597  1.092 16.069 0.002 16.069 17.64  0.022 14.79  0.008 14.915              1.                   2 0.363 1                                                0.001831 1.  IC_2602       0.172 0.069  151.795   1.268 7.773 0.038 0.375 0.013 3.505 0.002             2 0.024            2 n n y  2.57  -1.77 57.72  4.41                               IC_2602       1 
465459529 5239426210666907648 163.223375 -65.64135  -18.649 10.853 6.721 6.768  1.062 15.78  0.001 15.78  17.436 0.006 14.537 0.001 14.465              0.7944551810579639   2 0.363 1                                                0.003683 1.  IC_2602       0.111 0.076  147.987   1.063 7.763 0.041 0.384 0.013 3.507 0.003             2 0.024            2 n n y  5.98   1.25  5.98  1.25                               IC_2602       1 
465460050 5239420266432581632 163.451362 -65.758128 -17.652  9.24  6.213 6.26   1.028 15.629 0.001 15.629 17.273 0.005 14.392 0.002 14.318              0.7548627556957588   2 0.363 1                                                0.001991 1.  IC_2602       0.088 0.085  159.912   1.076 7.648 0.033 0.4   0.015 3.509 0.005  2.54 0.137 0 0.021            2 n m y  8.62  -5.84 38.94  1.01                               IC_2602       1 
465461402 5239419957194688768 163.509765 -65.795846 -18.57   9.535 6.531 6.573  1.124 14.898 0.001 14.898 16.314 0.005 13.724 0.003 13.683  1.3008 2092 0.8794458084987664   2 0.363 1                                                0.002252 1.  IC_2602       0.096 0.086  152.219   0.717 7.483 0.035 0.43  0.026 3.526 0.01   0.34 0.76  0 0.023            2 n n y  8.88  -6.33 30.56  3.04                               IC_2602       1 
465461596 5239421503382925568 163.531504 -65.748777 -18.717 10.299 6.577 6.619  1.072 14.903 0.001 14.903 16.291 0.006 13.744 0.002 13.707  0.2739 2177 0.8174316544047595   2 0.363 1                                                0.000662 1.  IC_2602       0.099 0.078  151.127   0.734 7.545 0.034 0.464 0.017 3.537 0.005  1.75 0.428 0 0.025            2 n n y  3.22  -4.39 36.86  0.4                                IC_2602       1 
465462490 5239518599680382208 163.648957 -65.54275  -18.39   9.83  6.539 6.582  0.966 16.988 0.001 16.988 18.841 0.016 15.708 0.003 15.609  1.5508 2343 0.8794458084987664   2 0.363 1                                                0.003114 1.  IC_2602       0.222 0.017  154.472   1.793 8.218 0.031 0.312 0.008 3.516 0.002             3 0.026            3 n n y  4.43  -5.06 39.32  2.67                               IC_2602       1 
465466499 5239580795137580928 163.459862 -64.725352 -18.632  7.056 5.782 5.833 13.713 15.383 0.004 15.383 17.096 0.006 13.992 0.002 13.903              0.3731195807813485   2 0.363 1                                                                           0.112 0.08   171.134  13.184 7.368 0.056 0.364 0.021 3.503 0.003  0.37 0.297 0 0.025            2 n n y  3.01  -5.42 53.18  0.42                               IC_2602       0 
465466759 5241082315708039168 163.572212 -64.680859 -18.322 10.415 6.626 6.647  0.773 11.518 0.001 11.518 11.985 0.005 10.882 0.004 10.941  0.7709 2885 1.                   2 0.363 1                                                0.003056 1.  IC_2602       0.112 0.08   150.486   0.511 7.665 0.056 0.909 0.03  3.708 0.008  3.48 0.835 0 0.021            2 n y y  4.24  -6.18 37.14 -1.4                                IC_2602       1 
465466991 5241082659305464192 163.544616 -64.641463 -18.115 10.293 6.596 6.643  1.129 15.699 0.001 15.699 17.326 0.009 14.463 0.005 14.397              1.                   2 0.363 1                                                0.002249 1.  IC_2602       0.094 0.077  150.624   1.113 7.678 0.048 0.366 0.027 3.509 0.004  1.08 0.254 0 0.019            2 n m y  6.63  -5.22 20.51  3.13                               IC_2602       1 
465468604 5241094616459631232 163.579965 -64.345134 -19.283  9.829 6.192 6.192  1.224 17.864 0.004 17.864                           17.41               0.45678724286318906  2 0.363 1                                                                           0.093 0.086  171.296   8.17  7.942 0.054 0.127 0.009 3.445 0.006             7                  7     y  0.72   1.08 58.1   4.16                               IC_2602       0 
465469137 5241118702672738688 163.66712  -64.248119 -18.495  8.829 6.383 6.419  1.045 18.176 0.002 18.176 19.98  0.087 16.755 0.006 16.626              0.5283240269594297   2 0.363 1                                                                           0.227 0.008  172.419   0.601 8.321 0.024 0.302 0.005 3.511 0.002             7                  7     y  2.1   -0.1  22.81  3.07                               IC_2602       0 
465470619 5241131003459519488 163.625223 -64.001795 -19.07  10.11  6.726 6.765  1.05  14.254 0.002 14.254 15.456 0.013 13.16  0.006 13.147  0.5979 3123 0.8178880393782472   2 0.363 1                                                0.000788 1.  IC_2602       0.101 0.081  147.837   0.589 7.379 0.042 0.525 0.025 3.557 0.005  1.28 0.76  0 0.02             2 n n y  5.58  -6.69 27.    1.6                                IC_2602       1 
465470793 5241132584007693312 163.617686 -63.972629 -18.962  9.623 6.715 6.726  0.978  8.964 0.     8.964  9.159 0.001  8.623 0.     8.673              0.8794458084987664   2 0.363 1                                                0.000989 1.  IC_2602       0.12  0.086  148.722   0.542 7.463 0.242 1.482 0.035 3.85  0.012  0.41 0.548 0 0.029            2 n n y  7.1   -8.63 13.41 -0.96                               IC_2602       1 
465503056 5241755285558181120 163.481073 -62.321907 -19.571  7.679 6.925 6.965  1.054 15.456 0.    15.456 16.72  0.004 14.334 0.002 14.31   1.1106 3564 0.346446122          2 0.363 1                                                                           0.052 0.05   143.818   0.776 7.639 0.041 0.323 0.008 3.535 0.003             2 0.026            2 n n y  2.73  -1.64 59.5   3.36                               IC_2602       0 
465512275 5242088403212114304 163.588173 -61.339484 -20.089  9.796 7.059 7.103  1.006 17.187 0.001 17.187 19.222 0.021 15.869 0.002 15.743              0.5859407109382471   2 0.363 1                                                                           0.225 0.012  145.37    1.676 8.251 0.03  0.307 0.006 3.514 0.002  4.68 0.582 0 0.025            2 n y y  2.6   -3.68 49.35  4.99                               IC_2602       0 
465593684 5241711167650175872 163.865748 -62.72189  -18.967  9.418 6.83  6.881  2.805 15.852 0.002 15.852 17.586 0.013 14.507 0.002 14.416  1.4853 3695 0.6911425762708406   2 0.363 1                                                0.004928 1.  IC_2602       0.197 0.047  145.884   2.635 7.702 0.033 0.382 0.012 3.503 0.002             2 0.026            2 n n y  1.6   -4.95 23.89  1.74                               IC_2602       1 
465621749 5241226764050934912 163.905726 -63.737978 -19.242  9.231 6.611 6.657  1.089 15.438 0.001 15.438 16.976 0.009 14.212 0.004 14.302              0.7872334591171712   2 0.363 1                                                                           0.098 0.087  150.446   0.897 7.654 0.051 0.417 0.016 3.518 0.006  1.32 0.103 0 0.024            4 n m y  2.85  -4.46  4.19  0.84                               IC_2602       0 
465631056 5239525196750143616 163.708033 -65.446015 -18.947  9.361 6.547 6.564  0.793 11.77  0.003 11.77  12.304 0.009 11.075 0.007 11.122  0.3423 2341 0.7306221107424493   2 0.363 1                                                0.001618 1.  IC_2602       0.051 0.065  152.353   0.466 7.494 0.036 0.824 0.023 3.665 0.008  0.31 0.977 0 0.02             2 n n m  2.45  -6.43 51.82 -0.8                                IC_2602       1 
465657916 5241066613315752704 164.047942 -64.800415 -19.404  9.733 6.586 6.602  0.889 10.356 0.001 10.356 10.664 0.002  9.883 0.002  9.943              0.8178880393782472   2 0.363 1                                                                           0.11  0.079  151.525   0.572 7.627 0.123 1.129 0.029 3.785 0.007  3.22 0.633 0 0.023            2 n y n  5.74 -10.35 18.35 -3.37                               IC_2602       0 
465661670 5241115782094617600 164.102627 -64.119555 -18.969  9.891 6.673 6.717  0.952 17.586 0.002 17.586 19.742 0.043 16.251 0.004 16.128              0.8794458084987664   2 0.363 1                                                0.001583 1.  IC_2602       0.081 0.085  150.667   2.578 8.006 0.038 0.139 0.007 3.46  0.005             7                  7     y  3.75  -3.76 26.65  5.65                               IC_2602       1 
465663582 5241225561459975552 164.051203 -63.81379  -19.5    9.334 6.641 6.686  0.905 16.621 0.001 16.621 18.476 0.01  15.336 0.002 15.245  1.651  3246 0.7872334591171712   2 0.363 1                                                                           0.218 0.025  150.511   1.546 8.082 0.042 0.323 0.013 3.519 0.002  1.19 0.175 0 0.027            2 n n y  5.19  -5.13 50.23  3.56                               IC_2602       0 
465801421 5241109872219554816 164.355946 -64.249704 -19.123 10.771 6.673 6.687  0.899 10.85  0.001 10.85  11.209 0.002 10.318 0.002 10.376  0.1555 2920 0.745366469          2 0.363 1                                                0.001846 1.  IC_2602       0.106 0.086  149.57    0.464 7.541 0.07  1.008 0.036 3.75  0.014  4.1  0.845 0 0.02             2 n y n  4.51  -8.89 34.63 -3.62                               IC_2602       1 
465801835 5241109700420823808 164.34389  -64.276181 -18.442  9.36  6.788 6.8    1.914 10.088 0.    10.088 10.379 0.001  9.63  0.001  9.688  0.3334 2844 0.6641071222196494   2 0.363 1                                                0.000805 1.  IC_2602       0.118 0.083  147.104   0.903 7.574 0.133 1.175 0.033 3.795 0.007  3.61 0.708 0 0.02             2 n y m  4.21  -9.37 35.58 -0.9                                IC_2602       1 
465803266 5241101900760036096 164.33887  -64.404687 -18.608  9.392 6.539 6.578  1.015 17.889 0.001 17.889 19.776 0.067 16.508 0.009 16.402              0.874661427          2 0.363 1                                                0.002848 1.  IC_2602       0.106 0.089  154.984   2.983 8.056 0.037 0.137 0.006 3.466 0.005             7                  7     y  5.79  -1.45  7.02  4.86                               IC_2602       1 
465823847 5238796323621601792 164.313845 -65.409331 -18.219  9.227 6.361 6.405  1.049 16.479 0.001 16.479 18.249 0.01  15.212 0.003 15.123              0.6158577746953207   2 0.363 1                                                0.005322 1.  IC_2602       0.217 0.028  157.082   1.518 7.97  0.039 0.342 0.022 3.517 0.002             2 0.027            2 n n y  7.78  -4.5  43.39  2.88                               IC_2602       1 
465827198 5238755920895671040 164.546206 -65.713998 -18.148 10.129 6.47  6.52   1.025 15.572 0.001 15.572 17.343 0.006 14.303 0.002 14.221  0.2527 2265 0.993889773          2 0.363 1                                                0.002454 1.  IC_2602       0.139 0.074  153.532   1.007 7.575 0.02  0.381 0.013 3.503 0.002  0.77 0.164 0 0.025 0.85 0.117 0 m m y  3.87  -4.9  54.02  1.44                               IC_2602       1 
465828067 5238782717164896000 164.557874 -65.520918 -18.842  9.609 6.561 6.607  1.028 16.094 0.001 16.094 17.797 0.008 14.845 0.002 14.77   0.7051 2463 0.8794458084987664   2 0.363 1                                                0.002424 1.  IC_2602       0.137 0.077  151.697   1.205 7.813 0.053 0.354 0.025 3.51  0.005  0.96 0.616 0 0.025            2 n m y  6.9   -5.11 24.22  1.29                               IC_2602       1 
465828262 5238783202529206144 164.555985 -65.479508 -18.689  9.67  6.458 6.458  1.239 17.175 0.002 17.15  19.408 0.031 15.745 0.003 15.6                0.8794458084987664   2 0.363 1                                                0.016402 1.  IC_2602       0.225 0.012  160.78    3.37  8.15  0.042 0.325 0.01  3.517 0.002             2 0.025            2 n n y  4.81  -4.84 41.78  1.37                               IC_2602       1 
465831049 5240310870860611712 164.640138 -64.914529 -19.85  11.003 6.882 6.929  1.006 15.733 0.001 15.733 17.378 0.007 14.496 0.002 14.421              0.3687988309206754   2 0.363 1                                                                           0.102 0.077  144.427   0.971 7.758 0.034 0.385 0.013 3.507 0.003  1.09 0.49  0 0.024            3 n n y  3.28  -3.54 26.8   0.98                               IC_2602       0 
465833109 5240349731725474688 164.569536 -64.52816  -19.52  10.012 6.733 6.774  1.106 14.738 0.001 14.738 16.099 0.003 13.592 0.001 13.556  0.1549 2161 0.7834697283145562   2 0.363 1                                                                           0.1   0.081  147.652   0.76  7.49  0.03  0.467 0.018 3.539 0.005             3 0.024            3 n n y  6.26  -6.32 56.16 -0.06                               IC_2602       0 
465865592 5241684981189014784 164.451278 -62.692289 -20.527  9.252 7.041 7.077  1.011 13.649 0.001 13.649 14.676 0.005 12.639 0.003 12.638              0.4104787642188796   2 0.363 1                                                                           0.1   0.09   141.36    0.448 7.25  0.112 0.6   0.028 3.573 0.006  5.25 0.794 0 0.023            2 n y y  2.53  -5.63 48.57  1.44                               IC_2602       0 
466000700 5240453974838383744 164.715645 -64.211467 -19.179  9.811 6.684 6.73   1.132 15.284 0.001 15.284 16.847 0.007 14.071 0.003 14.012              0.7936010748723029   2 0.363 1                                                0.000551 1.  IC_2602       0.071 0.075  148.604   0.798 7.598 0.033 0.413 0.017 3.515 0.005  2.07 0.833 0 0.025            2 n n y  1.95  -6.43 51.6   0.36                               IC_2602       1 
466002083 5240353133339993344 164.815806 -64.460112 -18.89   9.682 6.481 6.527  1.073 16.54  0.001 16.54  18.41  0.017 15.245 0.003 15.152  2.0637 2328 0.8794458084987664   2 0.363 1                                                0.00153  1.  IC_2602       0.219 0.024  154.482   1.749 7.94  0.044 0.354 0.018 3.514 0.003             2 0.02             2 n n y  3.31  -2.63 39.37  4.16                               IC_2602       1 
466003005 5240343817519314944 164.800576 -64.635722 -17.472  9.01  6.279 6.285  0.978 12.374 0.003 12.374 12.929 0.016 11.569 0.011 11.688  0.804  2413 0.5685035608472405   2 0.363 1                                                0.001575 1.  IC_2602       0.084 0.08   159.059   0.574 7.443 0.097 0.802 0.018 3.634 0.009  0.54 0.991 0 0.021            3 n n y  2.27  -0.77  2.27 -0.77                               IC_2602       1 
466010610 5238753859311610624 164.907444 -65.693719 -18.791  9.499 6.453 6.495  1.847 16.759 0.002 16.759 18.26  0.013 15.326 0.003 15.572              0.8794458084987664   2 0.363 1                                                0.003864 1.  IC_2602       0.216 0.029  157.899   2.982 7.979 0.057 0.318 0.018 3.519 0.004             2 0.024            2 n n y  0.63  -2.66 57.57  3.88                               IC_2602       1 
466027596 5240297534949603456 164.925827 -65.039822 -18.63   8.626 6.254 6.301  1.067 16.932 0.001 16.932 18.977 0.023 15.601 0.003 15.48   3.0971 2462 0.5283240269594297   2 0.363 1                                                0.01422  0.9 IC_2602       0.22  0.017  162.679   1.825 8.163 0.025 0.256 0.005 3.489 0.004             2 0.023            2 n n y  2.29  -3.58 25.17  3.43                               IC_2602       1 
466030199 5240351587151737472 165.000972 -64.560673 -18.266  8.113 6.244 6.281  0.991 14.368 0.    14.368 15.505 0.002 13.313 0.001 13.3                0.3843531467579823   2 0.363 1                                                                           0.091 0.081  159.185   0.724 7.543 0.069 0.559 0.018 3.565 0.004             3 0.026            3 n n y  6.5   -5.93 36.   -0.7                                IC_2602       0 
466032289 5240451436560789632 165.071198 -64.192113 -18.386  9.073 6.35  6.35   1.07  15.477 0.001 15.463 16.976 0.005 14.265 0.003 14.21   1.4595 2907 0.5283240269594297   2 0.363 1                                                0.002159 1.  IC_2602       0.099 0.08   157.924   1.632 7.674 0.048 0.427 0.019 3.521 0.006             2 0.023            2 n n y  7.93  -5.08 12.07  1.8                                IC_2602       1 
466034300 5240488025341649408 165.006023 -63.877434 -20.728  8.869 6.853 6.853  1.045 17.701 0.001 17.675 19.982 0.041 16.322 0.003 16.166              0.3492274100091543   2 0.363 1                                                                           0.227 0.008  155.711   0.633 8.314 0.026 0.3   0.004 3.511 0.002             7                  7     y  4.9   -2.66 45.77  2.63                               IC_2602       0 
466035035 5240490842838990976 165.132754 -63.734545 -19.426  9.133 6.58  6.623  1.118 14.968 0.001 14.968 16.417 0.003 13.791 0.001 13.746              0.7872334591171712   2 0.363 1                                                                           0.097 0.084  151.02    0.789 7.514 0.029 0.44  0.018 3.527 0.006  3.59 0.477 0 0.02             2 n n y  4.73  -6.76 42.78  0.63                               IC_2602       0 
466181275 5240911960125908608 165.365179 -63.022289 -19.508  8.162 6.611 6.656  0.966 17.029 0.002 17.029 18.933 0.028 15.691 0.005 15.585              0.515492851          2 0.363 1                                                                           0.223 0.016  152.486   1.975 8.18  0.032 0.32  0.01  3.516 0.002  0.41 0.254 0 0.024            2 n n y  2.28  -2.07 58.32  3.35                               IC_2602       0 
466183196 5240885125175994624 165.14992  -63.265316 -18.098  8.558 6.365 6.41   1.048 16.222 0.001 16.222 17.951 0.007 14.963 0.002 14.884              0.5283240269594297   2 0.363 1                                                                           0.192 0.046  156.677   1.397 7.822 0.033 0.366 0.012 3.507 0.002  0.6  0.446 0 0.025            2 n y y  3.6   -4.6  35.72  1.98                               IC_2602       0 
466186713 5240493836476489088 165.220522 -63.722811 -20.099  9.432 6.35  6.35   1.273 17.812 0.002 17.786 19.434 0.036 16.303 0.006 16.596              0.5003827876132054   2 0.363 1                                                                           0.225 0.011  172.603   1.322 8.26  0.029 0.307 0.006 3.513 0.002             7                  7     y  0.89  -3.   53.89  3.82                               IC_2602       0 
466194095 5240302139154699904 165.250659 -64.976905 -19.248  8.378 6.562 6.573  1.415 12.946 0.002 12.946 13.761 0.006 12.054 0.004 12.132  0.3225 2409 0.515492851          2 0.363 1                                                                           0.127 0.073  152.272   0.771 7.492 0.02  0.746 0.016 3.604 0.003  0.75 0.936 0 0.019            2 n n n  3.47  -7.43 56.   -2.18                               IC_2602       0 
466208965 5240242872933999616 165.374357 -65.332947 -19.269 10.623 6.543 6.594  1.238 15.911 0.001 15.911 17.715 0.009 14.62  0.001 14.533  1.1296 2452 0.6801448325372086   2 0.363 1                                                0.004001 1.  IC_2602       0.162 0.067  151.941   1.339 7.705 0.041 0.38  0.012 3.503 0.002             2 0.025            2 n n y  2.78  -3.66 22.58  1.48                               IC_2602       1 
466209622 5238739325140357248 165.30214  -65.463354 -20.398 10.617 6.867 6.867  0.971 17.538 0.001 17.513 19.646 0.034 16.16  0.003 16.034              0.38594812792825994  2 0.363 1                                                                           0.226 0.009  156.362   0.915 8.285 0.026 0.303 0.005 3.512 0.002             7                  7     y  3.8   -2.56 48.78  4.7                                IC_2602       0 
466215675 5240250672594965248 165.60195  -65.172933 -19.388  9.942 6.634 6.677  1.024 17.03  0.001 17.03  18.917 0.02  15.735 0.003 15.638  1.6156 2497 0.8178880393782472   2 0.363 1                                                0.004042 1.  IC_2602       0.223 0.017  153.069   2.076 8.2   0.031 0.314 0.007 3.516 0.002  0.18 0.653 0 0.024            2 n n y  3.85  -1.99 29.64  1.85                               IC_2602       1 
466215841 5240251840793758848 165.39944  -65.142061 -18.671  9.679 6.417 6.463  0.99  17.506 0.001 17.506 19.514 0.073 16.108 0.008 15.999              0.8794458084987664   2 0.363 1                                                0.005924 1.  IC_2602       0.225 0.012  162.69    2.483 8.221 0.033 0.311 0.006 3.515 0.002             7                  7     y  2.07  -3.16 29.74  5.54                               IC_2602       1 
466218255 5240334231151081856 165.533946 -64.701445 -18.512  8.455 6.459 6.499  1.541 14.576 0.001 14.576 15.846 0.004 13.44  0.002 13.407              0.5283240269594297   2 0.363 1                                                                           0.105 0.083  153.974   0.973 7.398 0.031 0.482 0.021 3.544 0.005             2 0.028            2 n n y  6.31  -6.67 57.51 -0.02                               IC_2602       0 
466218647 5240336468867166848 165.507353 -64.629353 -17.709  9.018 6.348 6.392  0.982 16.421 0.001 16.421 18.155 0.009 15.16  0.002 15.079              0.7548627556957588   2 0.363 1                                                0.003058 1.  IC_2602       0.215 0.027  157.368   1.513 7.919 0.035 0.349 0.02  3.514 0.003  0.69 0.394 1 0.022            2 n m y  6.21  -1.28 29.93  0.63                               IC_2602       1 
466368276 5240861416954963840 165.68744  -63.494565 -19.999  8.792 6.859 6.87   0.895  9.146 0.     9.146  9.365 0.     8.77  0.     8.824              0.5084546601264037   2 0.363 1                                                                           0.184 0.052  145.608   0.512 7.493 0.256 1.433 0.029 3.838 0.007             2 0.024            2 n n m  7.47 -10.41 53.28 -3.08                               IC_2602       0 
466370148 5240478958708939904 165.777885 -63.759353 -17.772  6.774 6.066 6.11   0.996 16.62  0.001 16.62  18.413 0.013 15.35  0.002 15.264              0.3352892443044002   2 0.363 1                                                                           0.216 0.029  164.401   1.764 7.977 0.046 0.335 0.024 3.518 0.002  0.66 0.17  0 0.019            2 n n y  3.11  -3.09 26.28  2.14                               IC_2602       0 
466401554 5238707748541380992 166.056961 -65.95554  -19.513 11.348 6.639 6.682  1.02  17.753 0.002 17.753 19.974 0.042 16.376 0.003 16.238              0.42187363647335496  2 0.363 1                                                0.003734 1.  IC_2602       0.226 0.009  159.521   0.692 8.312 0.028 0.3   0.004 3.511 0.002             7                  7     y  6.42  -3.6  36.85  1.78                               IC_2602       1 
466422383 5240284894897063424 165.895222 -64.740237 -18.217  8.756 6.188 6.231  1.066 16.57  0.001 16.57  18.246 0.021 15.274 0.005 15.203              0.5283240269594297   2 0.363 1                                                0.004994 1.  IC_2602       0.217 0.028  161.945   1.979 7.918 0.043 0.351 0.02  3.514 0.003  1.   0.143 0 0.028            2 n n y  1.92  -2.74 49.95  2.87                               IC_2602       1 
466427334 5240475488375465088 165.95834  -63.926027 -20.092  9.326 6.823 6.87   1.142 16.485 0.001 16.485 18.487 0.009 15.146 0.002 15.028  1.3814 3086 0.513483883          2 0.363 1                                                                           0.221 0.02   146.889   1.627 7.936 0.042 0.358 0.016 3.513 0.003             2 0.028            2 n n y  3.29  -4.21 43.14  2.02                               IC_2602       0 
466540220 5241001089260717440 166.211551 -62.780995 -21.308 10.05  6.986 6.986  2.149 15.658 0.002 15.642 16.589 0.008 13.676 0.004 13.86               0.367419566          2 0.363 1                                                                           0.117 0.093  143.495   5.466 7.475 0.058 0.378 0.03  3.505 0.004  1.33 0.301 0 0.022            2 n y y  3.86  -5.61 56.26  0.84                               IC_2602       0 
466568973 5240429480682812800 166.203325 -63.908195 -19.488  7.764 6.299 6.299  1.023 17.764 0.002 17.738 19.851 0.041 16.387 0.004 16.267              0.5016387737430007   2 0.363 1                                                                           0.078 0.086  161.058   3.45  8.022 0.042 0.142 0.008 3.461 0.005             7                  7     y  5.48  -3.73 33.95  4.26                               IC_2602       0 
466573354 5240380380614129664 166.207891 -64.615688 -19.67   9.304 6.678 6.69   0.837  7.226 0.     7.226  7.218 0.001  7.206 0.001  7.244  0.0264 2756 0.7477594211526439   2 0.363 1                                                                           0.129 0.082  149.538   0.792 7.528 0.197 2.395 0.082 4.018 0.028             2 0.024            2 n n n  9.85  -5.19  9.85 -5.19                               IC_2602       0 
466576983 5240235279432326144 166.204593 -65.26731  -19.36   9.987 6.606 6.652  0.996 16.442 0.001 16.442 18.306 0.01  15.157 0.003 15.057              0.8178880393782472   2 0.363 1                                                0.001982 1.  IC_2602       0.219 0.025  151.167   1.457 7.937 0.041 0.355 0.018 3.514 0.003  0.37 0.411 0 0.023            3 n n y  3.59  -3.04 54.29  2.66                               IC_2602       1 
466577068 5240232393214353280 166.355524 -65.284864 -19.813  9.45  6.587 6.629  1.002 14.771 0.001 14.771 16.163 0.006 13.609 0.003 13.568  0.2702 2415 0.530187599          2 0.363 1                                                                           0.096 0.078  150.876   0.691 7.449 0.025 0.445 0.019 3.531 0.006  0.49 0.792 0 0.02             2 n n y  2.48  -4.92 42.52  1.2                                IC_2602       0 
466579089 5238718537478935168 166.249779 -65.711462 -18.558  9.458 6.416 6.456  1.028 14.679 0.002 14.679 15.983 0.009 13.535 0.004 13.507              0.8794458084987664   2 0.363 1                                                0.001708 1.  IC_2602       0.101 0.078  154.925   0.726 7.431 0.032 0.467 0.024 3.54  0.006  1.76 0.861 0 0.021            2 n y y  1.56  -4.46 36.03  0.69                               IC_2602       1 
466593335 5240813485119116032 166.374639 -63.691466 -18.888  8.702 6.414 6.456  1.    15.002 0.001 15.002 16.439 0.005 13.831 0.002 13.783              0.515492851          2 0.363 1                                                                           0.119 0.074  154.978   0.871 7.517 0.027 0.44  0.018 3.528 0.006  2.74 0.35  0 0.019            2 n m y  3.36  -3.37 47.42  0.96                               IC_2602       0 
466617413 5240850421833777536 166.478211 -63.221224 -18.751  7.71  6.346 6.39   1.296 16.389 0.001 16.389 18.063 0.007 15.109 0.002 15.029              0.459073569          2 0.363 1                                                                           0.211 0.033  157.847   1.853 7.879 0.038 0.351 0.017 3.512 0.003             2 0.022            2 n n y  3.28  -4.91 58.95  3.11                               IC_2602       0 
466630156 5337160729788972544 166.574285 -61.640015 -20.643  7.303 6.755 6.755  0.961 18.221 0.002 18.195 20.411 0.07  16.749 0.006 16.582              0.346446122          2 0.363 1                                                                           0.121 0.083  155.045   3.609 8.106 0.035 0.116 0.007 3.451 0.005             7                  7     y  1.49  -3.06 57.43  6.36                               IC_2602       0 
466736332 5240982393254348672 166.74983  -62.635277 -18.31   7.239 6.214 6.219  0.793 12.186 0.001 12.186 12.785 0.004 11.443 0.002 11.508              0.3731195807813485   2 0.363 1                                                                           0.045 0.053  160.822   0.56  7.502 0.049 0.798 0.019 3.649 0.006  0.23 0.883 0 0.021            2 n m n  2.98  -6.07 38.73 -2.29                               IC_2602       0 
466736533 5240981572944580096 166.817086 -62.661657 -19.295  7.81  6.324 6.364  0.991 14.698 0.001 14.698 15.948 0.003 13.59  0.001 13.563              0.5283240269594297   2 0.363 1                                                                           0.112 0.084  157.135   0.782 7.478 0.053 0.487 0.024 3.548 0.006             3 0.028            3 n n y  1.46  -5.91 59.86  0.99                               IC_2602       0 
466769813 5240062930986861696 166.874841 -65.376662 -19.463 11.467 7.234 7.284  2.275 15.611 0.001 15.611 17.398 0.006 14.339 0.002 14.25               0.34924610045593485  2 0.363 1                                                                           0.187 0.047  137.394   1.697 7.666 0.027 0.38  0.011 3.502 0.002  1.24 0.431 0 0.025            2 n n y  3.65  -4.35 49.17  1.15                               IC_2602       0 
466794262 5240210128102731136 167.041411 -64.465528 -18.663  7.002 6.162 6.208  1.068 16.283 0.001 16.283 18.054 0.008 15.014 0.003 14.934              0.3731195807813485   2 0.363 1                                                                           0.191 0.047  161.72    1.54  7.829 0.034 0.371 0.012 3.506 0.002  0.61 0.088 0 0.023            2 n n y  4.44  -5.01 47.27  2.53                               IC_2602       0 
466831513 5337081397476079616 166.983229 -62.047996 -18.736  6.963 6.312 6.328  0.771 10.853 0.001 10.853 11.219 0.004 10.316 0.003 10.374  1.0059 2490 0.3731195807813485   2 0.363 1                                                                           0.094 0.084  158.06    0.534 7.472 0.039 1.013 0.03  3.744 0.016  1.86 0.884 0 0.024            2 n y y  5.18  -9.29 25.83  0.14                               IC_2602       0 
466953672 5240049938681078272 167.316133 -65.46523  -19.099  8.586 6.362 6.406  0.991 17.106 0.001 17.106 19.044 0.016 15.807 0.003 15.708              0.515492851          2 0.363 1                                                                           0.223 0.016  159.42    2.121 8.194 0.032 0.316 0.008 3.516 0.002  0.84 0.193 0 0.024            2 n n y  4.02  -4.35 52.05  3.45                               IC_2602       0 
467138305 5240593101749700096 167.635913 -64.155514 -20.044  8.877 6.568 6.615  1.    15.986 0.001 15.986 17.677 0.007 14.738 0.002 14.663              0.5084546601264037   2 0.363 1                                                                           0.116 0.081  151.573   1.067 7.783 0.049 0.376 0.013 3.506 0.003             2 0.022            2 n n y  4.68  -5.87 53.71  3.22                               IC_2602       0 
467141011 5240197930396066816 167.812431 -64.637134 -21.362 10.434 7.031 7.08   1.078 16.39  0.002 16.39  18.511 0.012 15.041 0.005 14.917              0.367419566          2 0.363 1                                                                           0.222 0.017  142.254   1.536 7.893 0.036 0.368 0.011 3.509 0.003  0.27 0.437 0 0.024            2 n y y  7.53  -4.55 52.89  1.26                               IC_2602       0 
467162035 5240153876885812992 167.59041  -65.189292 -20.089  9.755 6.428 6.428  1.041 17.958 0.002 17.932 20.241 0.055 16.578 0.004 16.431              0.4911504080871326   2 0.363 1                                                0.011969 0.9 IC_2602       0.227 0.007  168.932   0.574 8.323 0.024 0.301 0.004 3.51  0.002             7                  7     y  6.89  -0.48 22.95  1.56                               IC_2602       1 
467170455 5240111236449348096 168.055097 -65.110627 -19.552  8.408 6.355 6.401  0.92  16.532 0.001 16.532 18.348 0.012 15.247 0.004 15.156              0.515492851          2 0.363 1                                                                           0.079 0.078  156.529   1.671 7.853 0.042 0.188 0.006 3.485 0.006             2 0.023            2 n n y  4.73  -4.36 36.    5.24                               IC_2602       0 
467316371 5240619146432888192 168.299457 -63.811536 -19.7    8.273 6.6   6.645  1.021 16.417 0.001 16.417 18.198 0.012 15.137 0.002 15.051              0.43002407511155505  2 0.363 1                                                                           0.22  0.023  151.494   1.562 7.925 0.041 0.357 0.016 3.513 0.003             2 0.026            2 n n y  3.88   0.29 35.14  2.86                               IC_2602       0 
467342418 5240575543922400512 168.138418 -64.340639 -19.925  8.668 6.698 6.745  1.24  15.383 0.003 15.383 16.898 0.018 14.125 0.007 14.062              0.5084546601264037   2 0.363 1                                                                           0.095 0.084  148.146   0.989 7.637 0.03  0.405 0.017 3.512 0.005  0.33 0.934 0 0.02             3 n n y  1.16  -4.18 54.28  1.34                               IC_2602       0 
467349410 5240001667569651200 168.182568 -65.563356 -19.78   8.929 6.682 6.729  1.123 15.837 0.001 15.837 17.43  0.006 14.589 0.002 14.522              0.5084546601264037   2 0.363 1                                                                           0.1   0.081  148.842   1.139 7.768 0.039 0.381 0.013 3.508 0.003  0.63 0.298 0 0.025            2 n n y  1.02  -5.27 39.52  1.39                               IC_2602       0 
467351743 5239978818343922048 168.529384 -65.854533 -21.17   9.57  6.72  6.772  1.277 15.894 0.001 15.894 17.756 0.007 14.6   0.001 14.502              0.43225171040694016  2 0.363 1                                                                           0.186 0.053  148.057   1.353 7.723 0.034 0.381 0.01  3.503 0.002             2 0.026            2 n n y  3.79  -5.37 32.94  4.3                                IC_2602       0 
467557909 5240095053011380992 168.900456 -65.232964 -20.309  8.558 6.573 6.617  1.115 15.138 0.001 15.138 16.611 0.003 13.945 0.001 13.894              0.4581754019816972   2 0.363 1                                                                           0.1   0.085  151.187   0.806 7.547 0.035 0.431 0.019 3.523 0.006  1.93 0.57  0 0.022            2 n n y  2.58  -4.61 58.67  2.07                               IC_2602       0 
467590111 5240711471040739712 168.899101 -63.174718 -19.41   8.353 5.485 5.524  0.991 16.707 0.001 16.707 18.172 0.019 15.518 0.002 15.461  2.7019 1887 0.3514243673905558   2 0.363 1                                                                           0.153 0.078  182.931   2.217 7.986 0.037 0.315 0.01  3.527 0.003             7                  7     y  6.87  -2.26 58.8   3.49                               IC_2602       0 
467739360 5240124641070925312 169.150389 -64.998122 -21.445 10.176 6.962 7.012  1.069 15.856 0.001 15.856 17.588 0.01  14.57  0.003 14.639              0.367419566          2 0.363 1                                                                           0.125 0.077  142.907   0.943 7.759 0.065 0.382 0.01  3.504 0.003             2 0.027            2 n n y  3.72   0.27 24.68  6.53                               IC_2602       0 
524561273 5253477591286982016 159.729635 -62.957726  -6.221  2.699 0.919        1.056 16.893 0.006 16.893 21.165 0.103 20.202 0.187 15.98                                                                                             0.86759  1.  IC_2602                                                                                    7                  7     y  0.87   4.52  0.87  4.52                               IC_2602       0 
524673971 5241178522968356224 163.368931 -63.972401 -18.274  9.094 6.719 6.719  1.036 15.56  0.002 15.56                            15.103              0.5467591237709281   2 0.363 1                                                                           0.223 0.013  149.862   2.214 7.471 0.021 0.389 0.01  3.5   0.001             7                  7     y  0.65   1.16 17.6   1.78                               IC_2602       0 
844522717 5239789152588893952 159.713887 -64.497959 -16.889  9.316 6.356 6.367  3.911  7.169 0.     7.169  7.126 0.003  7.126 0.01   7.196  1.4088 2153 0.6351061726604956   2 0.363 1                                                                                                                                             0.43 0.506 0 0.025            2 n y y  0.52   0.    0.52  0.                                 IC_2602       0 
846579628 5249193550394337408 146.885742 -64.797788 -16.635 10.046 6.352        0.984 15.454 0.003 15.438 16.45  0.035 13.505 0.05  14.234                                                                                            0.001526 0.9 IC_2602                                                                         1.73 0.457 0 0.025            2 n n y  1.07   0.02 58.96  3.38                               IC_2602       0 
847701323 5251380307238002048 158.320758 -65.065642 -16.525 11.672 6.52  6.564  1.198 16.21  0.001 16.21  17.849 0.016 14.899 0.005 15.012              0.9080548996347179   2 0.363 1                                                0.003957 1.  IC_2602       0.143 0.073  152.828   1.287 7.833 0.053 0.36  0.021 3.509 0.005  0.49 0.439 0 0.027            2 n n y  2.62   1.57  2.62  1.57                               IC_2602       1 
847769574 5251470948231619200 157.035813 -64.505081 -17.804 13.477 7.105 7.105  1.308 15.27  0.003 15.27                            14.63               0.38394182305584107  2 0.363 1                                                                           0.061 0.086  141.064   1.672 7.632 0.097 0.394 0.018 3.512 0.008             7                  7     y  2.63   4.7   2.63  4.7                                IC_2602       0 
848597110 5252241156138646912 157.034191 -62.689614  -7.486  2.143 0.48         1.769 14.691 0.003 14.691 14.959 0.003 14.035 0.008 14.204                                                                                            0.859754 1.  IC_2602                                                                                    7                  7     y  0.84  -2.4  31.92  4.08                               IC_2602       0 
848912967 5252544518263453568 153.442006 -63.517222 -16.864 12.251 6.668 6.668  1.13  16.659 0.002 16.634 17.758 0.307 14.58  0.082 15.411              0.6779769990156174   2 0.363 1                                                                           0.211 0.042  150.801   3.131 7.721 0.04  0.374 0.014 3.504 0.003  0.4  0.232 0 0.025            2 n n y  0.62   0.19 44.38  2.63                               IC_2602       0 
848933728 5252566027460086144 152.916178 -63.224843 -15.786 12.205 6.556 6.61   1.219 15.658 0.001 15.66  13.354 0.406 12.617 0.444 14.889              0.6533351681540832   2 0.363 1                                                                           0.05  0.069  151.785   2.007 7.602 0.122 0.324 0.026 3.551 0.012             7                  7     y  2.53   5.74  2.53  5.74                               IC_2602       0 
849260294 5252897908142606464 155.210519 -63.067043 -17.16  12.071 6.834 6.879  1.04  17.729 0.002 17.729 19.978 0.05  16.334 0.006 16.424              0.8171992517748553   2 0.363 1                                                0.001713 1.  IC_2602       0.1   0.089  147.071   2.76  7.963 0.046 0.123 0.006 3.444 0.005             7                  7     y  3.06  -1.62 13.69  7.55                               IC_2602       1 
849460058 5253049778224568192 155.002063 -62.29653  -14.758 12.164 6.524 6.578  1.101 15.515 0.003 15.515                           14.984              0.41956093642298264  2 0.363 1                                                                           0.205 0.042  153.986   2.76  7.456 0.052 0.123 0.003 3.404 0.006             7                  7     y  1.19   3.03  1.19  3.03                               IC_2602       0 
850138842 5253541637869760896 158.291118 -62.753959 -17.32  10.572 6.572 6.618  5.321 16.226 0.005 16.226 17.91  0.011 14.73  0.005 14.881              1.                   2 0.363 1                                                                           0.173 0.062  156.108   5.54  7.788 0.062 0.381 0.011 3.504 0.002             7                  7     y  1.68  -5.4   3.16  2.5                                IC_2602       0 
850363872 5253732368746910336 157.971196 -62.575496 -17.132 11.951 6.83  6.83   1.32  16.58  0.002 16.58                            15.983              0.8226911779982266   2 0.363 1                                                0.010549 1.  IC_2602       0.21  0.036  151.877   2.54  8.003 0.056 0.322 0.014 3.521 0.002             7                  7     y  1.52   3.91  1.52  3.91                               IC_2602       1 
850582149 5253889633314825984 158.228851 -61.66518  -18.024 10.444 6.773 6.819  1.031 15.762 0.001 15.762 17.384 0.011 14.496 0.006 14.576              1.                   2 0.363 1                                                0.000965 1.  IC_2602       0.182 0.06   146.675   1.118 7.657 0.028 0.381 0.014 3.504 0.003             7                  7     y  0.4    0.   12.78  2.23                               IC_2602       1 
850582150 5253889633314826368 158.228838 -61.664564 -18.325 10.473 6.683 6.726  1.034 17.074 0.001 17.074 19.014 0.077 15.69  0.012 15.817              1.                   2 0.363 1                                                0.004266 0.9 IC_2602       0.222 0.014  153.509   1.724 8.25  0.024 0.252 0.005 3.495 0.005             7                  7     y  2.03   1.24 14.69  3.47                               IC_2602       1 
911292786 5238790177556654208 164.978018 -65.252354 -18.156  9.878 6.74  6.778  1.097 14.316 0.001 14.316 15.5   0.008 13.143 0.013 13.294              0.7292775934251025   2 0.363 1                                                0.003528 1.  IC_2602                                                                         5.45 0.395 0 0.023            2 n y y  0.46   0.    0.46  0.                                 IC_2602       1 
911292787 5238790177556654592 164.978053 -65.251777 -20.732  9.799 6.592 6.636  1.394 15.185 0.002 15.185 16.626 0.025 13.924 0.01  14.051              0.3893064434433513   2 0.363 1                                                                           0.104 0.088  150.959   1.09  7.548 0.066 0.43  0.021 3.524 0.008  5.45 0.4   0 0.02             2 n y y  1.78   0.76  1.78  0.76                               IC_2602       0 
911713906 5239559011062184960 163.528362 -65.038598 -18.331  9.994 6.472 6.518  0.996 16.919 0.001 16.919 18.902 0.018 15.579 0.003 15.647              0.8794458084987664   2 0.363 1                                                0.00474  1.  IC_2602       0.221 0.016  156.159   1.534 8.174 0.025 0.257 0.005 3.488 0.004  0.48 0.088 1 0.02             2 n n y  1.74  -4.27 55.48  3.25                               IC_2602       1 
911870847 5239698855172673792 160.912619 -65.076824 -17.881 11.066 6.712 6.712  0.95  15.905 0.002 15.889 17.005 0.045 13.924 0.012 14.692              0.9553405740355178   2 0.363 1                                                0.005156 1.  IC_2602       0.177 0.06   149.732   2.271 7.476 0.036 0.369 0.015 3.502 0.003  0.28 0.351 0 0.025            2 n m y  0.88   0.11 22.78  3.63                               IC_2602       1 
911872987 5239700710619408640 161.333769 -65.117714 -17.091 10.794 6.715 6.759  1.028 16.23  0.001 16.23  17.841 0.017 14.861 0.008 15.04               0.9491778974702542   2 0.363 1                                                0.003563 1.  IC_2602       0.164 0.065  148.404   1.082 7.839 0.05  0.35  0.024 3.511 0.005  0.73 0.878 0 0.024            2 n n y  2.75   2.31 49.79  2.79                               IC_2602       1 
911876335 5239703768616202752 161.322568 -64.945281 -18.01   6.758 6.402 6.402  1.366 16.385 0.003 16.385                           15.941              0.3352892443044002   2 0.363 1     0.373052 10451743-6456434 IC2602    0.1587                            0.226 0.007  162.765   4.535 7.657 0.035 0.391 0.008 3.502 0.001             7                  7     y  0.42   1.27 55.41  2.84                               IC_2602       0 
911876356 5239703768635907968 161.322218 -64.945405 -19.276  8.853 5.949 5.949  2.496 15.887 0.001 15.871 17.042 0.006 14.124 0.004 14.672              0.3588630009285595   2 0.363 1     0.349862 10451743-6456434 IC2602    0.1587                            0.113 0.09   168.142   5.885 7.521 0.055 0.387 0.025 3.506 0.005             7                  7     y  0.58   0.   55.95  1.57                               IC_2602       0 
911920053 5239801693864531072 161.390401 -64.70259  -17.881 10.446 6.598 6.598  1.113 15.289 0.008 15.291 14.792 0.181 13.668 0.078 14.639              1.                   2 0.363 1                                                0.001961 1.  IC_2602       0.061 0.082  152.191   1.977 7.661 0.082 0.453 0.015 3.547 0.008             2 0.026            2 n n y  4.36  -4.3   4.76  6.64                               IC_2602       1 
911938696 5239816605986451840 160.727328 -64.64373  -17.198 11.071 6.722 6.722  4.249 16.246 0.001 16.225 17.457 0.021 14.791 0.007 15.138              1.                   2 0.363 1                                                                           0.192 0.05   156.858   4.339 7.822 0.047 0.389 0.01  3.514 0.003             7                  7     y  0.99  -2.28 51.51  1.41                               IC_2602       0 
911976686 5239848388781045504 161.57861  -64.143598 -14.464 11.972 7.148 7.2    3.186 16.987 0.005 16.987                           16.514              0.33838832040843386  2 0.363 1                                                                           0.226 0.007  161.46    5.039 7.74  0.05  0.375 0.006 3.503 0.002             7                  7     y  0.93   1.53 56.11  3.71                               IC_2602       0 
911976941 5239848560555630848 161.690504 -64.133158 -18.622  9.628 6.731 6.731  1.115 17.107 0.003 17.082 17.915 0.119 14.959 0.083 15.952              0.8794458084987664   2 0.363 1                                                0.003932 1.  IC_2602       0.073 0.083  149.655   3.07  7.851 0.072 0.179 0.014 3.484 0.015             2 0.032            2 m m y  2.91   5.54  2.91  5.54                               IC_2602       1 
912047875 5239921914293886336 160.066922 -63.896257 -17.688 10.972 6.646 6.69   1.26  15.292 0.001 15.292 16.781 0.012 13.987 0.016 14.142              1.                   2 0.363 1                                                0.003268 1.  IC_2602                                                                         1.44 0.469 0 0.025            2 n y y  0.74   0.   56.19  1.53                               IC_2602       1 
912047923 5239921918625122560 160.065626 -63.896448 -18.243 10.778 6.734 6.779  1.399 15.399 0.002 15.399 16.916 0.024 14.143 0.012 14.254              1.                   2 0.363 1                                                0.003545 1.  IC_2602       0.194 0.042  147.702   0.899 7.529 0.026 0.389 0.012 3.502 0.003  1.44 0.469 0 0.03             2 n y y  0.82  -4.51 55.7   1.64                               IC_2602       1 
912058973 5239933875814352128 160.07463  -63.693865 -17.23   9.902 6.581 6.581  1.068 17.419 0.004 17.419                           16.975              0.7981926361291753   2 0.363 1                                                0.002342 1.  IC_2602       0.092 0.086  152.956   3.046 7.876 0.049 0.116 0.009 3.427 0.006             7                  7     y  0.9    1.91 54.67  4.67                               IC_2602       1 
913701079 5241344411789460608 163.11412  -62.761163 -18.669  8.392 6.536 6.536  1.303 18.192 0.004 18.166 20.343 0.196 16.558 0.042 16.854              0.5283240269594297   2 0.363 1                                                                           0.1   0.091  157.417   5.347 7.975 0.052 0.105 0.013 3.43  0.012             7                  7     y  2.55   2.39 54.16  4.58                               IC_2602       0 
913850848 5241447937691160960 160.269351 -63.279238 -19.615  9.988 6.457 6.463  3.721 12.6   0.003 12.6   12.444 0.078 10.887 0.003 11.888              0.6321479864771813   2 0.363 1                                                                           0.04  0.066  154.833   1.828 6.806 0.19  0.82  0.06  3.588 0.007             7                  7     y  0.92   0.52  0.92  0.52                               IC_2602       0 
913996012 5241540812064026240 162.112429 -62.756388 -18.78   9.272 6.662 6.706  1.142 16.213 0.001 16.213 17.861 0.018 14.926 0.004 15.028              0.6769343019230117   2 0.363 1                                                0.007805 1.  IC_2602       0.177 0.066  149.846   1.221 7.842 0.05  0.346 0.029 3.512 0.006  0.82 0.246 0 0.027            2 n n y  2.27  -4.86 57.54  3.87                               IC_2602       1 
915086561 5242068130927856640 162.781161 -61.662368 -20.093 11.261 6.796 6.796  1.093 15.631 0.002 15.622 16.34  0.246 14.085 0.168 15.17               0.37714303903523444  2 0.363 1                                                                           0.18  0.073  147.322   2.242 7.428 0.031 0.367 0.02  3.502 0.003             7                  7     y  0.94   0.7  57.47  3.46                               IC_2602       0 

